A linear bound for the size of the finite terminal assembly of a directed non-cooperative tile assembly system

The abstract tile assembly model (aTam) is a model of DNA self-assembly. Most of the studies focus on cooperative aTAM where a form of synchronization between the tiles is possible. Simulating Turing machines is achievable in this context. Few results and constructions are known for the non-cooperative case (a variant of Wang tilings where assemblies do not need to cover the whole plane and some mismatches may occur). Introduced by P.E. Meunier, efficient paths are a non-trivial construction for non-cooperative aTAM designed with $n$ different tile types and reaching a distance linearly greater than n. Later, efficient paths were improved to be able to reach a distance of n log(n). Assembling them relies heavily on a form of ``non-determinism''. Indeed, the set of tiles may produce different finite terminal assemblies but they all contain the same efficient path, a model called directed non-cooperative aTAM. This variant of aTAM is the only one who was shown to be decidable. In this paper, we prove that this non-determinism is strictly necessary for assembling the efficient paths. This result also implies that the construction of a square of width n using 2n-1 tiles types is asymptotically optimal. Moreover, we hope that the techniques introduced here will lead to a better comprehension of the non-directed case.

==> tikz/AssPumpEx2.tex <==

%colle
\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (18.5,17.5) -| (16.5,19.5) -| (29.5,17.5) -| (20.5,15.5) -| (59.5,15.5);

%tuile
\draws{4}{9}

\tilef{5}{9}{85}
\tilef{6}{9}{85}
\tilef{7}{9}{85}
\tilef{8}{9}{85}
\tilef{8}{8}{85}
\tilef{8}{7}{85}
\tilef{7}{7}{85}
\tilef{6}{7}{85}
\tilef{5}{7}{85}
\tilef{4}{7}{85}
\tilef{3}{7}{85}
\tilef{3}{6}{85}
\tilef{3}{5}{85}
\tilef{3}{4}{85}
\tilef{3}{3}{85}
\tilef{2}{3}{85}
\tilef{1}{3}{85}
\tilef{1}{4}{85}
\tilef{1}{5}{85}
\tilef{1}{6}{85}
\tilef{1}{7}{85}
\tilef{1}{8}{85}
\tilef{1}{9}{85}
\tilef{1}{10}{85}
\tilef{1}{11}{85}
\tilef{2}{11}{85}
\tilef{3}{11}{85}
\tilef{4}{11}{85}
\tilef{5}{11}{85}
\tilef{6}{11}{85}
\tilef{7}{11}{85}

\tileg{8}{11}{70}
\tileg{9}{11}{70}
\tileg{10}{11}{70}
\tileg{10}{10}{70}
\tileg{10}{9}{70}
\tileg{10}{8}{70}
\tileg{10}{7}{70}
\tileg{10}{6}{70}
\tileg{10}{5}{70}
\tileg{9}{5}{70}
\tileg{8}{5}{70}
\tileg{7}{5}{70}
\tileg{6}{5}{70}
\tileg{6}{4}{70}
\tileg{6}{3}{70}
\tileg{7}{3}{70}
\tileg{8}{3}{70}
\tileg{9}{3}{70}
\tileg{10}{3}{70}
\tileg{11}{3}{70}
\tileg{12}{3}{70}
\tileg{13}{3}{70}
\tileg{14}{3}{70}
\tileg{15}{3}{70}
\tileg{16}{3}{70}
\tileg{16}{4}{70}
\tileg{16}{5}{70}
\tileg{15}{5}{70}
\tileg{14}{5}{70}
\tileg{13}{5}{70}
\tileg{12}{5}{70}
\tileg{12}{6}{70}
\tileg{12}{7}{70}
\tileg{12}{8}{70}
\tileg{12}{9}{70}
\tileg{13}{9}{70}
\tileg{14}{9}{70}
\tileg{15}{9}{70}
\tileg{16}{9}{70}
\tileg{16}{10}{70}
\tileg{16}{11}{70}
\tileg{15}{11}{70}
\tileg{14}{11}{70}
\tileg{13}{11}{70}
\tileg{12}{11}{70}
\tileg{12}{12}{70}
\tileg{12}{13}{70}
\tileg{12}{14}{70}
\tileg{12}{15}{70}
\tileg{13}{15}{70}
\tileg{14}{15}{70}
\tileg{15}{15}{70}
\tileg{16}{15}{70}
\tileg{17}{15}{70}
\tileg{18}{15}{70}
\tileg{18}{16}{70}
\tileg{18}{17}{70}
\tileg{17}{17}{70}
\tileg{16}{17}{70}
\tileg{16}{18}{70}

\tileg{16}{18}{70}
\tileg{16}{19}{70}
\tileg{17}{19}{70}
\tileg{18}{19}{70}
\tileg{19}{19}{70}
\tileg{20}{19}{70}
\tileg{20}{19}{70}
\tileg{21}{19}{70}
\tileg{22}{19}{70}
\tileg{23}{19}{70}
\tileg{24}{19}{70}
\tileg{25}{19}{70}
\tileg{26}{19}{70}
\tileg{27}{19}{70}
\tileg{28}{19}{70}
\tileg{29}{19}{70}
\tileg{29}{18}{70}
\tileg{29}{17}{70}
\tileg{28}{17}{70}
\tileg{27}{17}{70}
\tileg{26}{17}{70}
\tileg{25}{17}{70}
\tileg{24}{17}{70}
\tileg{23}{17}{70}
\tileg{22}{17}{70}
\tileg{21}{17}{70}
\tileg{20}{17}{70}
\tileg{20}{16}{70}
\tileg{20}{15}{70}

\tileo{21}{15}{48}
\tileo{22}{15}{48}
\tileo{23}{15}{48}
\tileo{24}{15}{48}
\tileo{25}{15}{48}
\tileo{26}{15}{48}
\tileo{27}{15}{48}
\tileo{28}{15}{48}
\tileo{28}{15}{48}
\tileo{29}{15}{48}
\tileo{30}{15}{48}
\tileo{31}{15}{48}
\tileo{32}{15}{48}
\tileo{33}{15}{48}
\tileo{34}{15}{48}
\tileo{35}{15}{48}
\tileo{36}{15}{48}
\tileo{37}{15}{48}
\tileo{38}{15}{48}
\tileo{39}{15}{48}
\tileo{40}{15}{48}
\tileo{41}{15}{48}
\tileo{42}{15}{48}
\tileo{43}{15}{48}
\tileo{44}{15}{48}
\tileo{45}{15}{48}
\tileo{46}{15}{48}
\tileo{47}{15}{48}
\tileo{48}{15}{48}
\tileo{49}{15}{48}
\tileo{50}{15}{48}
\tileo{51}{15}{48}
\tileo{52}{15}{48}
\tileo{53}{15}{48}
\tileo{54}{15}{48}
\tileo{55}{15}{48}
\tileo{56}{15}{48}
\tileo{57}{15}{48}
\tileo{58}{15}{48}
\tileo{59}{15}{78}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (60,21);

\draw (1.5,0) -| (1.5,21);
\node (D) at (7.8,-1.2) {$\Bzero=\BzeroValue$};
\draw (8,0) -| (8,21);
\node (D) at (8,22.2) {$=\BoneValue$};
\node (D) at (8,24.4) {$\Bone$};
\draw (21,0) -| (21,21);
\node (D) at (21,-1.2) {$\Btwo$};
\node (D) at (21,-3.4) {$=\BtwoValue$};
\draw (29.5,0) -| (29.5,21);
\node (D) at (29.5,22) {$\Bthree$};
%Fact 7 page 41
\draw (46,0) -| (46,21);
\node (D) at (46,-1) {$\Bfour$};
\draw (59.5,0) -| (59.5,21);
\node (D) at (51.6,22.2) {$\BfinalValue=\Bfinal$};



==> tikz/Final/CombiningBackup/DifLemma1.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=medblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (22.5,42.5) -| (1.5,4.5) -| (30.5,27.5) -| (15,27.5);
%\fill[fill=lightblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (15,27.5);
\fill[fill=blue!60!white, draw opacity=0.8] (51,15.5) -| (30.5,27.5) -| (11.5,35.5) -| (51,33.5);

\draw [dashed] (15,0) -| (15,49);
%\draw [thick, color=lightblue] (15,21.5) -| (15,27.5);
\draw [dashed] (51,0) -| (51,49);

%colle
\draw[very thick] (4.5,44.5) -| (24.5,37.5) -| (8.5,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (22.5,42.5) -| (1.5,4.5) -| (30.5,27.5) -| (11.5,35.5) -| (51.5,35.5);
\draw[thick] (51.5,15.5) -| (30.5,15.5);
\draw[thick] (39.5,15.5) -| (39.5,35.5);
\draw[thick] (27.5,27.5) -| (27.5,35.5);
%\draw[thick] (14.5,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (14.5,27.5);

%tuile
\draws{4}{44}
\tile{5}{44}
\tile{6}{44}
\tile{7}{44}
\tile{8}{44}
\tile{9}{44}
\tile{10}{44}
\tile{11}{44}
\tile{12}{44}
\tile{13}{44}
\tile{14}{44}
\tile{15}{44}
\tile{16}{44}
\tile{17}{44}
\tile{18}{44}
\tile{19}{44}
\tile{20}{44}
\tile{21}{44}
\tile{22}{44}
\tile{23}{44}
\tile{24}{44}
\tile{24}{43}
\tile{24}{42}
\tile{24}{41}
\tile{24}{40}
\tile{24}{39}
\tile{24}{38}
\tile{24}{37}
\tile{23}{37}
\tile{22}{37}
\tile{21}{37}
\tile{20}{37}
\tile{19}{37}
\tile{18}{37}
\tile{17}{37}
\tile{16}{37}
\tile{15}{37}
\tile{14}{37}
\tile{13}{37}
\tile{12}{37}
\tile{11}{37}
\tile{10}{37}
\tile{9}{37}
\tile{8}{37}
\tile{8}{36}
\tile{8}{35}
\tile{8}{34}
\tile{8}{33}
\tile{8}{32}
\tile{8}{31}
\tile{8}{30}
\tile{8}{29}
\tile{8}{28}
\tile{8}{27}
\tile{8}{26}
\tile{8}{25}
\tile{8}{24}
\tile{8}{23}
\tile{8}{22}
\tile{8}{21}
\tile{9}{21}
\tile{10}{21}
\tile{11}{21}
\tile{12}{21}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{16}{21}
\tile{17}{21}
\tile{18}{21}
\tile{19}{21}
\tile{20}{21}
\tile{21}{21}
\tile{21}{20}
\tile{21}{19}
\tile{21}{18}
\tile{21}{17}
\tile{21}{16}
\tile{21}{15}
\tile{21}{14}
\tile{21}{13}
\tile{20}{13}
\tile{19}{13}
\tile{18}{13}
\tile{17}{13}
\tile{16}{13}
\tile{15}{13}
\tile{14}{13}
\tile{13}{13}
\tile{12}{13}
\tile{11}{13}
\tile{11}{14}
\tile{11}{15}
\tile{12}{15}
\tile{13}{15}
\tile{14}{15}
\tile{15}{15}
\tile{16}{15}
\tile{17}{15}
\tile{18}{15}
\tile{19}{15}
\tile{19}{16}
\tile{19}{17}
\tile{19}{18}
\tile{19}{19}
\tile{18}{19}
\tile{17}{19}
\tile{16}{19}
\tile{15}{19}
\tile{14}{19}
\tile{13}{19}
\tile{12}{19}
\tile{11}{19}
\tile{10}{19}
\tile{9}{19}
\tile{8}{19}
\tile{7}{19}
\tile{6}{19}
\tile{6}{20}
\tile{6}{21}
\tile{6}{22}
\tile{6}{23}
\tile{6}{24}
\tile{6}{25}
\tile{6}{26}
\tile{6}{27}
\tile{6}{28}
\tile{6}{29}
\tile{6}{30}
\tile{6}{31}
\tile{6}{32}
\tile{6}{33}
\tile{6}{34}
\tile{6}{35}
\tile{6}{36}
\tile{6}{37}
\tile{6}{38}
\tile{6}{39}
\tile{7}{39}
\tile{8}{39}
\tile{9}{39}
\tile{10}{39}
\tile{11}{39}
\tile{12}{39}
\tile{13}{39}
\tile{14}{39}
\tile{15}{39}
\tile{16}{39}
\tile{17}{39}
\tile{18}{39}
\tile{19}{39}
\tile{20}{39}
\tile{21}{39}
\tile{22}{39}
\tile{22}{40}
\tile{22}{41}
\tile{22}{42}
\tile{21}{42}
\tile{20}{42}
\tile{19}{42}
\tile{18}{42}
\tile{17}{42}
\tile{16}{42}
\tile{15}{42}
\tile{14}{42}
\tile{13}{42}
\tile{12}{42}
\tile{11}{42}
\tile{10}{42}
\tile{9}{42}
\tile{8}{42}
\tile{7}{42}
\tile{6}{42}
\tile{5}{42}
\tile{4}{42}
\tile{3}{42}
\tile{2}{42}
\tile{1}{42}
\tile{1}{41}
\tile{1}{40}
\tile{1}{39}
\tile{1}{38}
\tile{1}{37}
\tile{1}{36}
\tile{1}{35}
\tile{1}{34}
\tile{1}{33}
\tile{1}{32}
\tile{1}{31}
\tile{1}{30}
\tile{1}{29}
\tile{1}{28}
\tile{1}{27}
\tile{1}{26}
\tile{1}{25}
\tile{1}{24}
\tile{1}{23}
\tile{1}{22}
\tile{1}{21}
\tile{1}{20}
\tile{1}{19}
\tile{1}{18}
\tile{1}{17}
\tile{1}{16}
\tile{1}{15}
\tile{1}{14}
\tile{1}{13}
\tile{1}{12}
\tile{1}{11}
\tile{1}{10}
\tile{1}{9}
\tile{1}{8}
\tile{1}{7}
\tile{1}{6}
\tile{1}{5}
\tile{1}{4}
\tile{2}{4}
\tile{3}{4}
\tile{4}{4}
\tile{5}{4}
\tile{6}{4}
\tile{7}{4}
\tile{8}{4}
\tile{9}{4}
\tile{10}{4}
\tile{11}{4}
\tile{12}{4}
\tile{13}{4}
\tile{14}{4}
\tile{15}{4}
\tile{16}{4}
\tile{17}{4}
\tile{18}{4}
\tile{19}{4}
\tile{20}{4}
\tile{21}{4}
\tile{22}{4}
\tile{23}{4}
\tile{24}{4}
\tile{25}{4}
\tile{26}{4}
\tile{27}{4}
\tile{28}{4}
\tile{29}{4}
\tile{30}{4}
\tile{30}{5}
\tile{30}{6}
\tile{30}{7}
\tile{30}{8}
\tile{30}{9}
\tile{30}{10}
\tile{30}{11}
\tile{30}{12}
\tile{30}{13}
\tile{30}{14}
\tilelb{30}{15}
\tilelb{30}{16}
\tilelb{30}{17}
\tilelb{30}{18}
\tilelb{30}{19}
\tilelb{30}{20}
\tilelb{30}{21}
\tilelb{30}{22}
\tilelb{30}{23}
\tilelb{30}{24}
\tilelb{30}{25}
\tilelb{30}{26}
\tilelb{30}{27}
\tilelb{29}{27}
\tilelb{28}{27}
\tilelb{27}{27}
\tilelb{26}{27}
\tilelb{25}{27}
\tilelb{24}{27}
\tilelb{23}{27}
\tilelb{22}{27}
\tilelb{21}{27}
\tilelb{20}{27}
\tilelb{19}{27}
\tilelb{18}{27}
\tilelb{17}{27}
\tilelb{16}{27}
\tilelb{15}{27}
\tilelb{14}{27}
\tilemb{13}{27}
\tilemb{12}{27}
\tilemb{11}{27}
\tilemb{11}{28}
\tilemb{11}{29}
\tilemb{11}{30}
\tilemb{11}{31}
\tilemb{11}{32}
\tilemb{11}{33}
\tilemb{11}{34}
\tilemb{11}{35}
\tilemb{12}{35}
\tilemb{13}{35}
\tilemb{14}{35}
\tilemb{15}{35}
\tilemb{16}{35}
\tilemb{17}{35}
\tilemb{18}{35}
\tilemb{19}{35}
\tilemb{20}{35}
\tilemb{21}{35}
\tilemb{22}{35}
\tilemb{23}{35}
\tilemb{24}{35}
\tilemb{25}{35}
\tilemb{26}{35}
\tilemb{27}{35}
\tilemb{28}{35}
\tilemb{29}{35}
\tilemb{30}{35}
\tilemb{31}{35}
\tilemb{32}{35}
\tilemb{33}{35}
\tilemb{34}{35}
\tilemb{35}{35}
\tilemb{36}{35}
\tilemb{37}{35}
\tilemb{38}{35}
\tilemb{39}{35}
\tilemb{40}{35}
\tilemb{41}{35}
\tilemb{42}{35}
\tilemb{43}{35}
\tilemb{44}{35}
\tilemb{45}{35}
\tilemb{46}{35}
\tilemb{47}{35}
\tilemb{48}{35}
\tilemb{49}{35}
\tilemb{50}{35}
\tilemb{51}{35}

\dotlb{51}{15}
\dotlb{50}{15}
\dotlb{49}{15}
\dotlb{48}{15}
\dotlb{47}{15}
\dotlb{46}{15}
\dotlb{45}{15}
\dotlb{44}{15}
\dotlb{43}{15}
\dotlb{42}{15}
\dotlb{41}{15}
\dotlb{40}{15}
\dotlb{39}{15}
\dotlb{38}{15}
\dotlb{37}{15}
\dotlb{36}{15}
\dotlb{35}{15}
\dotlb{34}{15}
\dotlb{33}{15}
\dotlb{32}{15}
\dotlb{31}{15}

\doty{39}{15}
\doty{39}{16}
\doty{39}{17}
\doty{39}{18}
\doty{39}{19}
\doty{39}{20}
\doty{39}{21}
\doty{39}{22}
\doty{39}{23}
\doty{39}{24}
\doty{39}{25}
\doty{39}{26}
\doty{39}{27}
\doty{39}{28}
\doty{39}{29}
\doty{39}{30}
\doty{39}{31}
\doty{39}{32}
\doty{39}{33}
\doty{39}{34}
\doty{39}{35}


%\dotmb{14}{21}
%\dotmb{15}{21}
%\dotmb{16}{21}
%\dotmb{17}{21}
%\dotmb{18}{21}
%\dotmb{19}{21}
%\dotmb{20}{21}
%\dotmb{21}{21}
%\dotmb{21}{20}
%\dotmb{21}{19}
%\dotmb{21}{18}
%\dotmb{21}{17}
%\dotmb{21}{16}
%\dotmb{21}{15}
%\dotmb{21}{14}
%\dotmb{21}{13}
%\dotmb{20}{13}
%\dotmb{19}{13}
%\dotmb{18}{13}
%\dotmb{17}{13}
%\dotmb{16}{13}
%\dotmb{15}{13}
%\dotmb{14}{13}
%\dotmb{13}{13}
%\dotmb{12}{13}
%\dotmb{11}{13}
%\dotmb{11}{14}
%\dotmb{11}{15}
%\dotmb{12}{15}
%\dotmb{13}{15}
%\dotmb{14}{15}
%\dotmb{15}{15}
%\dotmb{16}{15}
%\dotmb{17}{15}
%\dotmb{18}{15}
%\dotmb{19}{15}
%\dotmb{19}{16}
%\dotmb{19}{17}
%\dotmb{19}{18}
%\dotmb{19}{19}
%\dotmb{18}{19}
%\dotmb{17}{19}
%\dotmb{16}{19}
%\dotmb{15}{19}
%\dotmb{14}{19}
%\dotmb{13}{19}
%\dotmb{12}{19}
%\dotmb{11}{19}
%\dotmb{10}{19}
%\dotmb{9}{19}
%\dotmb{8}{19}
%\dotmb{7}{19}
%\dotmb{6}{19}
%\dotmb{6}{20}
%\dotmb{6}{21}
%\dotmb{6}{22}
%\dotmb{6}{23}
%\dotmb{6}{24}
%\dotmb{6}{25}
%\dotmb{6}{26}
%\dotmb{6}{27}
%\dotmb{6}{28}
%\dotmb{6}{29}
%\dotmb{6}{30}
%\dotmb{6}{31}
%\dotmb{6}{32}
%\dotmb{6}{33}
%\dotmb{6}{34}
%\dotmb{6}{35}
%\dotmb{6}{36}
%\dotmb{6}{37}
%\dotmb{6}{38}
%\dotmb{6}{39}
%\dotmb{7}{39}
%\dotmb{8}{39}
%\dotmb{9}{39}
%\dotmb{10}{39}
%\dotmb{11}{39}
%\dotmb{12}{39}
%\dotmb{13}{39}
%\dotmb{14}{39}
%\dotmb{15}{39}
%\dotmb{16}{39}
%\dotmb{17}{39}
%\dotmb{18}{39}
%\dotmb{18}{40}
%\dotmb{18}{41}
%\dotmb{18}{42}
%\dotmb{17}{42}
%\dotmb{16}{42}
%\dotmb{15}{42}
%\dotmb{14}{42}
%\dotmb{13}{42}
%\dotmb{12}{42}
%\dotmb{11}{42}
%\dotmb{10}{42}
%\dotmb{9}{42}
%\dotmb{8}{42}
%\dotmb{7}{42}
%\dotmb{6}{42}
%\dotmb{5}{42}
%\dotmb{4}{42}
%\dotmb{3}{42}
%\dotmb{2}{42}
%\dotmb{1}{42}
%\dotmb{1}{41}
%\dotmb{1}{40}
%\dotmb{1}{39}
%\dotmb{1}{38}
%\dotmb{1}{37}
%\dotmb{1}{36}
%\dotmb{1}{35}
%\dotmb{1}{34}
%\dotmb{1}{33}
%\dotmb{1}{32}
%\dotmb{1}{31}
%\dotmb{1}{30}
%\dotmb{1}{29}
%\dotmb{1}{28}
%\dotmb{1}{27}
%\dotmb{1}{26}
%\dotmb{1}{25}
%\dotmb{1}{24}
%\dotmb{1}{23}
%\dotmb{1}{22}
%\dotmb{1}{21}
%\dotmb{1}{20}
%\dotmb{1}{19}
%\dotmb{1}{18}
%\dotmb{1}{17}
%\dotmb{1}{16}
%\dotmb{1}{15}
%\dotmb{1}{14}
%\dotmb{1}{13}
%\dotmb{1}{12}
%\dotmb{1}{11}
%\dotmb{1}{10}
%\dotmb{1}{9}
%\dotmb{1}{8}
%\dotmb{1}{7}
%\dotmb{2}{7}
%\dotmb{3}{7}
%\dotmb{4}{7}
%\dotmb{5}{7}
%\dotmb{6}{7}
%\dotmb{7}{7}
%\dotmb{8}{7}
%\dotmb{9}{7}
%\dotmb{10}{7}
%\dotmb{11}{7}
%\dotmb{12}{7}
%\dotmb{13}{7}
%\dotmb{14}{7}
%\dotmb{15}{7}
%\dotmb{16}{7}
%\dotmb{17}{7}
%\dotmb{18}{7}
%\dotmb{19}{7}
%\dotmb{20}{7}
%\dotmb{21}{7}
%\dotmb{22}{7}
%\dotmb{23}{7}
%\dotmb{24}{7}
%\dotmb{25}{7}
%\dotmb{25}{8}
%\dotmb{25}{9}
%\dotmb{25}{10}
%\dotmb{25}{11}
%\dotmb{25}{12}
%\dotmb{25}{13}
%\dotmb{25}{14}
%\dotmb{25}{15}
%\dotmb{25}{16}
%\dotmb{25}{17}
%\dotmb{25}{18}
%\dotmb{25}{19}
%\dotmb{25}{20}
%\dotmb{25}{21}
%\dotmb{26}{21}
%\dotmb{27}{21}
%\dotmb{28}{21}
%\dotmb{29}{21}
%\dotmb{30}{21}
%\dotmb{30}{22}
%\dotmb{30}{23}
%\dotmb{29}{23}
%\dotmb{28}{23}
%\dotmb{27}{23}
%\dotmb{26}{23}
%\dotmb{25}{23}
%\dotmb{24}{23}
%\dotmb{23}{23}
%\dotmb{23}{24}
%\dotmb{23}{25}
%\dotmb{23}{26}
%\dotmb{23}{27}
%\dotmb{22}{27}
%\dotmb{21}{27}
%\dotmb{20}{27}
%\dotmb{20}{26}
%\dotmb{20}{25}
%\dotmb{20}{24}
%\dotmb{19}{24}
%\dotmb{18}{24}
%\dotmb{17}{24}
%\dotmb{17}{25}
%\dotmb{17}{26}
%\dotmb{17}{27}
%\dotmb{16}{27}
%\dotmb{15}{27}
%\dotmb{14}{27}


\dotor{27}{35}
\dotor{27}{34}
\dotor{27}{33}
\dotor{27}{32}
\dotor{27}{31}
\dotor{27}{30}
\dotor{27}{29}
\dotor{27}{28}
\dotor{27}{27}
%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (57,49);


%\fill (14.5,21.5) circle (0.16);
%\node (D) at (14,23) {$P_{\hid}$};

%\fill (14.5,7.5) circle (0.16);
%\node (D) at (14,9) {$\leftF_{i}$};

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,2.7) {$P_{\main{\goB}}$};

\fill (14.5,27.5) circle (0.16);
\node (D) at (17.5,29) {$P_{\second{\goB}}=F_{|F|-1}$};

\fill (50.5,35.5) circle (0.16);
\node (D) at (50.5,37.2) {$P_{\last}=\rightF_{|\rightF|-2}$};

\fill (39.5,35.5) circle (0.16);
\node (D) at (39.5,37.2) {$B_v$};

\fill (27.5,35.5) circle (0.16);
\node (D) at (27.5,37.2) {$B_v$};

\fill (27.5,27.5) circle (0.16);
\node (D) at (27.5,25.7) {$B_0$};

\fill (51.5,15.5) circle (0.16);
\node (D) at (51.5,13.7) {$S_{0}=F_0$};

\fill (39.5,15.5) circle (0.16);
\node (D) at (39.5,13.7) {$B_{0}=F_u$};

\fill (30.5,15.5) circle (0.16);
\node (D) at (28.5,15.5) {$P_{a}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{combi:half:neq:One}: consider the path $P$ from Figure \ref{fig:Final:Combining:back:running}. The path $F=SP_{a,\ldots,\second{\goB}}$ is represented in light blue (the dots for the half-shield $S$ and the squares for $P_{a,\ldots,\second{\goB}}$). The area $\areaRes{\second{\goB}}$ (in dark blue) is the interior of the arc $A=F\rightF_{1,\ldots,|\rightF|-1}$ (the tiles of $\rightF_{1,\ldots,|\rightF|-1}$ are blue). Any path which turns rights of $F$ stays inside $\areaRes{\second{\goB}}$ and does not intersect with $A$ after turning right. In the first example, the path $B$ (the yellow dots) links a tile of the half-shield $S$ with a tile of $\rightF$. It is a contradiction, since $S$ should be a prefix of $\min(\inter{A})$. In the second example, the path $B$ (the orange dots) links a tile of $P_{a,\ldots, \second{\goB}-1}$ to a tile of $\rightF$. Since $P$ is canonical for glue column $c$, there is a contradiction with the priority of the dominant arc  $P_{\main{\goB},\ldots,\second{\goB}}$ according to Corollary \ref{cor:decompo:cano}.}
\label{fig:Final:Combining:back:running:LemOne}
\end{figure}



==> tikz/Final/CombiningBackup/DifLemma4.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=medblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (22.5,42.5) -| (1.5,4.5) -| (30.5,27.5) -| (15,27.5);
\fill[fill=lightblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (15,27.5);
%\fill[fill=blue!70!white, draw opacity=0.8] (51,15.5) -| (30.5,27.5) -| (11.5,35.5) -| (51,33.5);

\draw [dashed] (15,0) -| (15,49);
\draw [thick, color=lightblue] (15,21.5) -| (15,27.5);
%\draw [dashed] (51,0) -| (51,49);

%colle
\draw[very thick] (4.5,44.5) -| (24.5,37.5) -| (8.5,21.5) -| (14.5,21.5);
%\draw[thick] (51.5,15.5) -| (30.5,15.5);
\draw[very thick] (14.5,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (14.5,27.5);
\draw[thick] (6.5,19.5) |- (18,11.5);
\draw[thick] (14.5,32.5) |- (18,32.5);

%tuile
\draws{4}{44}
\tile{5}{44}
\tile{6}{44}
\tile{7}{44}
\tile{8}{44}
\tile{9}{44}
\tile{10}{44}
\tile{11}{44}
\tile{12}{44}
\tile{13}{44}
\tile{14}{44}
\tile{15}{44}
\tile{16}{44}
\tile{17}{44}
\tile{18}{44}
\tile{19}{44}
\tile{20}{44}
\tile{21}{44}
\tile{22}{44}
\tile{23}{44}
\tile{24}{44}
\tile{24}{43}
\tile{24}{42}
\tile{24}{41}
\tile{24}{40}
\tile{24}{39}
\tile{24}{38}
\tile{24}{37}
\tile{23}{37}
\tile{22}{37}
\tile{21}{37}
\tile{20}{37}
\tile{19}{37}
\tile{18}{37}
\tile{17}{37}
\tile{16}{37}
\tile{15}{37}
\tile{14}{37}
\tile{13}{37}
\tile{12}{37}
\tile{11}{37}
\tile{10}{37}
\tile{9}{37}
\tile{8}{37}
\tile{8}{36}
\tile{8}{35}
\tile{8}{34}
\tile{8}{33}
\tile{8}{32}
\tile{8}{31}
\tile{8}{30}
\tile{8}{29}
\tile{8}{28}
\tile{8}{27}
\tile{8}{26}
\tile{8}{25}
\tile{8}{24}
\tile{8}{23}
\tile{8}{22}
\tile{8}{21}
\tile{9}{21}
\tile{10}{21}
\tile{11}{21}
\tile{12}{21}
\tile{13}{21}


\tilemb{14}{21}
\tilemb{15}{21}
\tilemb{16}{21}
\tilemb{17}{21}
\tilemb{18}{21}
\tilemb{19}{21}
\tilemb{20}{21}
\tilemb{21}{21}
\tilemb{21}{20}
\tilemb{21}{19}
\tilemb{21}{18}
\tilemb{21}{17}
\tilemb{21}{16}
\tilemb{21}{15}
\tilemb{21}{14}
\tilemb{21}{13}
\tilemb{20}{13}
\tilemb{19}{13}
\tilemb{18}{13}
\tilemb{17}{13}
\tilemb{16}{13}
\tilemb{15}{13}
\tilemb{14}{13}
\tilemb{13}{13}
\tilemb{12}{13}
\tilemb{11}{13}
\tilemb{11}{14}
\tilemb{11}{15}
\tilemb{12}{15}
\tilemb{13}{15}
\tilemb{14}{15}
\tilemb{15}{15}
\tilemb{16}{15}
\tilemb{17}{15}
\tilemb{18}{15}
\tilemb{19}{15}
\tilemb{19}{16}
\tilemb{19}{17}
\tilemb{19}{18}
\tilemb{19}{19}
\tilemb{18}{19}
\tilemb{17}{19}
\tilemb{16}{19}
\tilemb{15}{19}
\tilemb{14}{19}
\tilemb{13}{19}
\tilemb{12}{19}
\tilemb{11}{19}
\tilemb{10}{19}
\tilemb{9}{19}
\tilemb{8}{19}
\tilemb{7}{19}
\tilemb{6}{19}
\tilemb{6}{20}
\tilemb{6}{21}
\tilemb{6}{22}
\tilemb{6}{23}
\tilemb{6}{24}
\tilemb{6}{25}
\tilemb{6}{26}
\tilemb{6}{27}
\tilemb{6}{28}
\tilemb{6}{29}
\tilemb{6}{30}
\tilemb{6}{31}
\tilemb{6}{32}
\tilemb{6}{33}
\tilemb{6}{34}
\tilemb{6}{35}
\tilemb{6}{36}
\tilemb{6}{37}
\tilemb{6}{38}
\tilemb{6}{39}
\tilemb{7}{39}
\tilemb{8}{39}
\tilemb{9}{39}
\tilemb{10}{39}
\tilemb{11}{39}
\tilemb{12}{39}
\tilemb{13}{39}
\tilemb{14}{39}
\tilemb{15}{39}
\tilemb{16}{39}
\tilemb{17}{39}
\tilemb{18}{39}
\tilemb{18}{40}
\tilemb{18}{41}
\tilemb{18}{42}
\tilemb{17}{42}
\tilemb{16}{42}
\tilemb{15}{42}
\tilemb{14}{42}
\tilemb{13}{42}
\tilemb{12}{42}
\tilemb{11}{42}
\tilemb{10}{42}
\tilemb{9}{42}
\tilemb{8}{42}
\tilemb{7}{42}
\tilemb{6}{42}
\tilemb{5}{42}
\tilemb{4}{42}
\tilemb{3}{42}
\tilemb{2}{42}
\tilemb{1}{42}
\tilemb{1}{41}
\tilemb{1}{40}
\tilemb{1}{39}
\tilemb{1}{38}
\tilemb{1}{37}
\tilemb{1}{36}
\tilemb{1}{35}
\tilemb{1}{34}
\tilemb{1}{33}
\tilemb{1}{32}
\tilemb{1}{31}
\tilemb{1}{30}
\tilemb{1}{29}
\tilemb{1}{28}
\tilemb{1}{27}
\tilemb{1}{26}
\tilemb{1}{25}
\tilemb{1}{24}
\tilemb{1}{23}
\tilemb{1}{22}
\tilemb{1}{21}
\tilemb{1}{20}
\tilemb{1}{19}
\tilemb{1}{18}
\tilemb{1}{17}
\tilemb{1}{16}
\tilemb{1}{15}
\tilemb{1}{14}
\tilemb{1}{13}
\tilemb{1}{12}
\tilemb{1}{11}
\tilemb{1}{10}
\tilemb{1}{9}
\tilemb{1}{8}
\tilemb{1}{7}
\tilemb{2}{7}
\tilemb{3}{7}
\tilemb{4}{7}
\tilemb{5}{7}
\tilemb{6}{7}
\tilemb{7}{7}
\tilemb{8}{7}
\tilemb{9}{7}
\tilemb{10}{7}
\tilemb{11}{7}
\tilemb{12}{7}
\tilemb{13}{7}
\tilemb{14}{7}
\tilemb{15}{7}
\tilemb{16}{7}
\tilemb{17}{7}
\tilemb{18}{7}
\tilemb{19}{7}
\tilemb{20}{7}
\tilemb{21}{7}
\tilemb{22}{7}
\tilemb{23}{7}
\tilemb{24}{7}
\tilemb{25}{7}
\tilemb{25}{8}
\tilemb{25}{9}
\tilemb{25}{10}
\tilemb{25}{11}
\tilemb{25}{12}
\tilemb{25}{13}
\tilemb{25}{14}
\tilemb{25}{15}
\tilemb{25}{16}
\tilemb{25}{17}
\tilemb{25}{18}
\tilemb{25}{19}
\tilemb{25}{20}
\tilemb{25}{21}
\tilemb{26}{21}
\tilemb{27}{21}
\tilemb{28}{21}
\tilemb{29}{21}
\tilemb{30}{21}
\tilemb{30}{22}
\tilemb{30}{23}
\tilemb{29}{23}
\tilemb{28}{23}
\tilemb{27}{23}
\tilemb{26}{23}
\tilemb{25}{23}
\tilemb{24}{23}
\tilemb{23}{23}
\tilemb{23}{24}
\tilemb{23}{25}
\tilemb{23}{26}
\tilemb{23}{27}
\tilemb{22}{27}
\tilemb{21}{27}
\tilemb{20}{27}
\tilemb{20}{26}
\tilemb{20}{25}
\tilemb{20}{24}
\tilemb{19}{24}
\tilemb{18}{24}
\tilemb{17}{24}
\tilemb{17}{25}
\tilemb{17}{26}
\tilemb{17}{27}
\tilemb{16}{27}
\tilemb{15}{27}
\tilemb{14}{27}

%\diay{14}{21}
\diay{15}{21}
\diay{16}{21}
\diay{17}{21}
\diay{18}{21}
\diay{19}{21}
\diay{20}{21}
\diay{21}{21}
\diay{21}{20}
\diay{21}{19}
\diay{21}{18}
\diay{21}{17}
\diay{21}{16}
\diay{21}{15}
\diay{21}{14}
\diay{21}{13}
\diay{20}{13}
\diay{19}{13}
\diay{18}{13}
\diay{17}{13}
\diay{16}{13}
\diay{15}{13}
\diay{14}{13}
\diay{13}{13}
\diay{12}{13}
\diay{11}{13}
\diay{11}{14}
\diay{11}{15}
\diay{12}{15}
\diay{13}{15}
\diay{14}{15}
\diay{15}{15}
\diay{16}{15}
\diay{17}{15}
\diay{18}{15}
\diay{19}{15}
\diay{19}{16}
\diay{19}{17}
\diay{19}{18}
\diay{19}{19}
\diay{19}{19}
\diay{18}{19}
\diay{17}{19}
\diay{16}{19}
\diay{15}{19}
\diay{14}{19}
\diay{13}{19}
\diay{12}{19}
\diay{11}{19}
\diay{10}{19}
\diay{9}{19}
\diay{8}{19}
\diay{7}{19}
\diay{6}{19}
\diay{6}{18}
\diay{6}{17}
\diay{6}{16}
\diay{6}{15}
\diay{6}{14}
\diay{6}{13}
\diay{6}{12}
\diay{6}{11}
\diay{7}{11}
\diay{8}{11}
\diay{9}{11}
\diay{10}{11}
\diay{11}{11}
\diay{12}{11}
\diay{13}{11}
\diay{14}{11}
\diay{15}{11}
\diay{16}{11}
\diay{17}{11}


\diay{14}{32}
\diay{15}{32}
\diay{16}{32}
\diay{17}{32}


%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (57,49);


\fill (14.5,21.5) circle (0.16);
\node (D) at (14,23) {$P_{\hid}$};

\fill (14.5,21.5) circle (0.16);
\node (D) at (14,23) {$P_{\hid}$};

\fill (14.5,32.5) circle (0.16);
\node (D) at (14,34) {$\leftFDeux_{|\leftFDeux|-1}$};

\fill (14.5,7.5) circle (0.16);
\node (D) at (14,5.7) {$\leftF_{i}$};

\fill (14.5,11.5) circle (0.16);
\node (D) at (14,9.7) {$\leftFDeux_{i'}-\vu$};

\fill (6.5,19.5) circle (0.16);
\node (D) at (4.5,19.5) {$L_{u}$};

\node (D) at (19,11.5) {$?$};

\node (D) at (19,32.5) {$?$};

%\fill (14.5,4.5) circle (0.16);
%\node (D) at (14,2.7) {$P_{\main{\goB}}$};

\fill (14.5,27.5) circle (0.16);
\node (D) at (17.8,29) {$P_{\second{\goB}}=\leftF_{|\leftF|-1}$};

%\fill (50.5,35.5) circle (0.16);
%\node (D) at (50.5,37.2) {$P_{\last}=\rightF_{|\rightF|-2}$};

%\fill (51.5,15.5) circle (0.16);
%\node (D) at (51.5,13.7) {$S_{0}$};
%
%\fill (30.5,15.5) circle (0.16);
%\node (D) at (28.5,15.5) {$P_{a}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{combi:half:neq:Four} Part (1/2):  the path $P_{0,\ldots,\hid-1}\leftF$ from Figure \ref{fig:Final:Combining:back:running}. The path $\leftF$ is in blue and its interior is in light blue.
The yellow diamonds represent $\leftFDeux_{1,\ldots,|\leftFDeux|-1}-\vu$ from the notations \ref{notation:hidden}. The two paths $L_{1,\ldots,|L|-1}$ and $L'_{1,\ldots,|L'|-1}-\vu$ are identical until they split at $L_u=L'_u-\vu$. Here, we study the case where $\leftF$ turn right of $\leftF_0(\leftFDeux_{1,\ldots,|\leftFDeux|-1}-\vu)$. Then, $\leftFDeux_{u+1,\ldots,|\leftFDeux|-1}-\vu$ is inside $\inter{\leftF}$: it cannot leave by crossing through the border since $w<w'$ and it cannot intersect with $\leftF_{u+1,\ldots,|\leftF|-1}$ otherwise there is a contradiction with the minimality of $\leftF$. Nevertheless, there exists $0\leq i' \leq |\leftFDeux|-1$ such that $\leftFDeux_{i',\ldots,|\leftFDeux|-1}$ is a positive upward arc with $y_{\leftFDeux_{i'}-\vu}\leq y_{P_{\hid}}<y_{P_{\second{\goB}}}<y_{\leftFDeux_{|\leftFDeux|-1}-\vu}$. 
In this example, one can remark that $\leftFDeux_{i',\ldots,|\leftFDeux|-1}$ must intersect with $\leftF_{i,\ldots,|\leftF|-1}$. The other possibility is that $\leftFDeux_{i',\ldots,|\leftFDeux|-1}$ dominates $P_{\main{\goB},\ldots,\second{\goB}}$ contradicting that this arc is dominant by applying Lemma \ref{combi:half:equal:Three}.}
\label{fig:Final:Combining:back:running:LemFour}
\end{figure}



==> tikz/Final/CombiningBackup/DifLemma4Bis.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=medblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (22.5,42.5) -| (1.5,4.5) -| (30.5,27.5) -| (15,27.5);
\fill[fill=yellow!50!white, draw opacity=0.8] (15,21.5) -|(21.5,13.5) -|(11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (38.5,32.5) -| (15,32.5);
\fill[fill=lightblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (15,27.5);
%\fill[fill=blue!70!white, draw opacity=0.8] (51,15.5) -| (30.5,27.5) -| (11.5,35.5) -| (51,33.5);

\draw [dashed] (15,0) -| (15,49);
\draw [thick, color=lightblue] (15,21.5) -| (15,27.5);
\draw [thick, color=yellow!50!white] (15,32.5) -| (15,27.5);
%\draw [dashed] (51,0) -| (51,49);

%colle
%\draw[thick] (51.5,15.5) -| (30.5,15.5);
\draw[very thick] (14.5,21.5) -|(21.5,13.5) -|(11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (38.5,32.5) -| (14.5,32.5);
\draw[thick] (25.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (14.5,27.5);
%tuile
%\draws{4}{44}
%\tile{5}{44}
%\tile{6}{44}
%\tile{7}{44}
%\tile{8}{44}
%\tile{9}{44}
%\tile{10}{44}
%\tile{11}{44}
%\tile{12}{44}
%\tile{13}{44}
%\tile{14}{44}
%\tile{15}{44}
%\tile{16}{44}
%\tile{17}{44}
%\tile{18}{44}
%\tile{19}{44}
%\tile{20}{44}
%\tile{21}{44}
%\tile{22}{44}
%\tile{23}{44}
%\tile{24}{44}
%\tile{24}{43}
%\tile{24}{42}
%\tile{24}{41}
%\tile{24}{40}
%\tile{24}{39}
%\tile{24}{38}
%\tile{24}{37}
%\tile{23}{37}
%\tile{22}{37}
%\tile{21}{37}
%\tile{20}{37}
%\tile{19}{37}
%\tile{18}{37}
%\tile{17}{37}
%\tile{16}{37}
%\tile{15}{37}
%\tile{14}{37}
%\tile{13}{37}
%\tile{12}{37}
%\tile{11}{37}
%\tile{10}{37}
%\tile{9}{37}
%\tile{8}{37}
%\tile{8}{36}
%\tile{8}{35}
%\tile{8}{34}
%\tile{8}{33}
%\tile{8}{32}
%\tile{8}{31}
%\tile{8}{30}
%\tile{8}{29}
%\tile{8}{28}
%\tile{8}{27}
%\tile{8}{26}
%\tile{8}{25}
%\tile{8}{24}
%\tile{8}{23}
%\tile{8}{22}
%\tile{8}{21}
%\tile{9}{21}
%\tile{10}{21}
%\tile{11}{21}
%\tile{12}{21}
%\tile{13}{21}



\tiley{14}{21}
\tiley{15}{21}
\tiley{16}{21}
\tiley{17}{21}
\tiley{18}{21}
\tiley{19}{21}
\tiley{20}{21}
\tiley{21}{21}
\tiley{21}{20}
\tiley{21}{19}
\tiley{21}{18}
\tiley{21}{17}
\tiley{21}{16}
\tiley{21}{15}
\tiley{21}{14}
\tiley{21}{13}
\tiley{20}{13}
\tiley{19}{13}
\tiley{18}{13}
\tiley{17}{13}
\tiley{16}{13}
\tiley{15}{13}
\tiley{14}{13}
\tiley{13}{13}
\tiley{12}{13}
\tiley{11}{13}
\tiley{11}{14}
\tiley{11}{15}
\tiley{12}{15}
\tiley{13}{15}
\tiley{14}{15}
\tiley{15}{15}
\tiley{16}{15}
\tiley{17}{15}
\tiley{18}{15}
\tiley{19}{15}
\tiley{19}{16}
\tiley{19}{17}
\tiley{19}{18}
\tiley{19}{19}
\tiley{18}{19}
\tiley{17}{19}
\tiley{16}{19}
\tiley{15}{19}
\tiley{14}{19}
\tiley{13}{19}
\tiley{12}{19}
\tiley{11}{19}
\tiley{10}{19}
\tiley{9}{19}
\tiley{8}{19}
\tiley{7}{19}
\tiley{6}{19}
\tiley{6}{20}
\tiley{6}{21}
\tiley{6}{22}
\tiley{6}{23}
\tiley{6}{24}
\tiley{6}{25}
\tiley{6}{26}
\tiley{6}{27}
\tiley{6}{28}
\tiley{6}{29}
\tiley{6}{30}
\tiley{6}{31}
\tiley{6}{32}
\tiley{6}{33}
\tiley{6}{34}
\tiley{6}{35}
\tiley{6}{36}
\tiley{6}{37}
\tiley{6}{38}
\tiley{6}{39}
\tiley{7}{39}
\tiley{8}{39}
\tiley{9}{39}
\tiley{10}{39}
\tiley{11}{39}
\tiley{12}{39}
\tiley{13}{39}
\tiley{14}{39}
\tiley{15}{39}
\tiley{16}{39}
\tiley{17}{39}
\tiley{18}{39}
\tiley{18}{40}
\tiley{18}{41}
\tiley{18}{42}
\tiley{17}{42}
\tiley{16}{42}
\tiley{15}{42}
\tiley{14}{42}
\tiley{13}{42}
\tiley{12}{42}
\tiley{11}{42}
\tiley{10}{42}
\tiley{9}{42}
\tiley{8}{42}
\tiley{7}{42}
\tiley{6}{42}
\tiley{5}{42}
\tiley{4}{42}
\tiley{3}{42}
\tiley{2}{42}
\tiley{1}{42}
\tiley{1}{41}
\tiley{1}{40}
\tiley{1}{39}
\tiley{1}{38}
\tiley{1}{37}
\tiley{1}{36}
\tiley{1}{35}
\tiley{1}{34}
\tiley{1}{33}
\tiley{1}{32}
\tiley{1}{31}
\tiley{1}{30}
\tiley{1}{29}
\tiley{1}{28}
\tiley{1}{27}
\tiley{1}{26}
\tiley{1}{25}
\tiley{1}{24}
\tiley{1}{23}
\tiley{1}{22}
\tiley{1}{21}
\tiley{1}{20}
\tiley{1}{19}
\tiley{1}{18}
\tiley{1}{17}
\tiley{1}{16}
\tiley{1}{15}
\tiley{1}{14}
\tiley{1}{13}
\tiley{1}{12}
\tiley{1}{11}
\tiley{1}{10}
\tiley{1}{9}
\tiley{1}{8}
\tiley{1}{7}
\tiley{2}{7}
\tiley{3}{7}
\tiley{4}{7}
\tiley{5}{7}
\tiley{6}{7}
\tiley{7}{7}
\tiley{8}{7}
\tiley{9}{7}
\tiley{10}{7}
\tiley{11}{7}
\tiley{12}{7}
\tiley{13}{7}
\tiley{14}{7}
\tiley{15}{7}
\tiley{16}{7}
\tiley{17}{7}
\tiley{18}{7}
\tiley{19}{7}
\tiley{20}{7}
\tiley{21}{7}
\tiley{22}{7}
\tiley{23}{7}
\tiley{24}{7}
\tiley{25}{7}
\tiley{26}{7}
\tiley{27}{7}
\tiley{28}{7}
\tiley{29}{7}
\tiley{30}{7}
\tiley{31}{7}
\tiley{32}{7}
\tiley{33}{7}
\tiley{34}{7}
\tiley{35}{7}
\tiley{36}{7}
\tiley{37}{7}
\tiley{38}{7}
\tiley{38}{8}
\tiley{38}{9}
\tiley{38}{10}
\tiley{38}{11}
\tiley{38}{12}
\tiley{38}{13}
\tiley{38}{14}
\tiley{38}{15}
\tiley{38}{16}
\tiley{38}{17}
\tiley{38}{18}
\tiley{38}{19}
\tiley{38}{20}
\tiley{38}{21}
\tiley{38}{22}
\tiley{38}{23}
\tiley{38}{24}
\tiley{38}{25}
\tiley{38}{26}
\tiley{38}{27}
\tiley{38}{28}
\tiley{38}{29}
\tiley{38}{30}
\tiley{38}{31}
\tiley{38}{32}
\tiley{37}{32}
\tiley{36}{32}
\tiley{35}{32}
\tiley{34}{32}
\tiley{33}{32}
\tiley{32}{32}
\tiley{31}{32}
\tiley{30}{32}
\tiley{29}{32}
\tiley{28}{32}
\tiley{27}{32}
\tiley{26}{32}
\tiley{25}{32}
\tiley{24}{32}
\tiley{23}{32}
\tiley{22}{32}
\tiley{21}{32}
\tiley{20}{32}
\tiley{19}{32}
\tiley{18}{32}
\tiley{17}{32}
\tiley{16}{32}
\tiley{15}{32}
\tiley{14}{32}



\diamb{14}{21}
\diamb{15}{21}
\diamb{16}{21}
\diamb{17}{21}
\diamb{18}{21}
\diamb{19}{21}
\diamb{20}{21}
\diamb{21}{21}
\diamb{21}{20}
\diamb{21}{19}
\diamb{21}{18}
\diamb{21}{17}
\diamb{21}{16}
\diamb{21}{15}
\diamb{21}{14}
\diamb{21}{13}
\diamb{20}{13}
\diamb{19}{13}
\diamb{18}{13}
\diamb{17}{13}
\diamb{16}{13}
\diamb{15}{13}
\diamb{14}{13}
\diamb{13}{13}
\diamb{12}{13}
\diamb{11}{13}
\diamb{11}{14}
\diamb{11}{15}
\diamb{12}{15}
\diamb{13}{15}
\diamb{14}{15}
\diamb{15}{15}
\diamb{16}{15}
\diamb{17}{15}
\diamb{18}{15}
\diamb{19}{15}
\diamb{19}{16}
\diamb{19}{17}
\diamb{19}{18}
\diamb{19}{19}
\diamb{18}{19}
\diamb{17}{19}
\diamb{16}{19}
\diamb{15}{19}
\diamb{14}{19}
\diamb{13}{19}
\diamb{12}{19}
\diamb{11}{19}
\diamb{10}{19}
\diamb{9}{19}
\diamb{8}{19}
\diamb{7}{19}
\diamb{6}{19}
\diamb{6}{20}
\diamb{6}{21}
\diamb{6}{22}
\diamb{6}{23}
\diamb{6}{24}
\diamb{6}{25}
\diamb{6}{26}
\diamb{6}{27}
\diamb{6}{28}
\diamb{6}{29}
\diamb{6}{30}
\diamb{6}{31}
\diamb{6}{32}
\diamb{6}{33}
\diamb{6}{34}
\diamb{6}{35}
\diamb{6}{36}
\diamb{6}{37}
\diamb{6}{38}
\diamb{6}{39}
\diamb{7}{39}
\diamb{8}{39}
\diamb{9}{39}
\diamb{10}{39}
\diamb{11}{39}
\diamb{12}{39}
\diamb{13}{39}
\diamb{14}{39}
\diamb{15}{39}
\diamb{16}{39}
\diamb{17}{39}
\diamb{18}{39}
\diamb{18}{40}
\diamb{18}{41}
\diamb{18}{42}
\diamb{17}{42}
\diamb{16}{42}
\diamb{15}{42}
\diamb{14}{42}
\diamb{13}{42}
\diamb{12}{42}
\diamb{11}{42}
\diamb{10}{42}
\diamb{9}{42}
\diamb{8}{42}
\diamb{7}{42}
\diamb{6}{42}
\diamb{5}{42}
\diamb{4}{42}
\diamb{3}{42}
\diamb{2}{42}
\diamb{1}{42}
\diamb{1}{41}
\diamb{1}{40}
\diamb{1}{39}
\diamb{1}{38}
\diamb{1}{37}
\diamb{1}{36}
\diamb{1}{35}
\diamb{1}{34}
\diamb{1}{33}
\diamb{1}{32}
\diamb{1}{31}
\diamb{1}{30}
\diamb{1}{29}
\diamb{1}{28}
\diamb{1}{27}
\diamb{1}{26}
\diamb{1}{25}
\diamb{1}{24}
\diamb{1}{23}
\diamb{1}{22}
\diamb{1}{21}
\diamb{1}{20}
\diamb{1}{19}
\diamb{1}{18}
\diamb{1}{17}
\diamb{1}{16}
\diamb{1}{15}
\diamb{1}{14}
\diamb{1}{13}
\diamb{1}{12}
\diamb{1}{11}
\diamb{1}{10}
\diamb{1}{9}
\diamb{1}{8}
\diamb{1}{7}
\diamb{2}{7}
\diamb{3}{7}
\diamb{4}{7}
\diamb{5}{7}
\diamb{6}{7}
\diamb{7}{7}
\diamb{8}{7}
\diamb{9}{7}
\diamb{10}{7}
\diamb{11}{7}
\diamb{12}{7}
\diamb{13}{7}
\diamb{14}{7}
\diamb{15}{7}
\diamb{16}{7}
\diamb{17}{7}
\diamb{18}{7}
\diamb{19}{7}
\diamb{20}{7}
\diamb{21}{7}
\diamb{22}{7}
\diamb{23}{7}
\diamb{24}{7}
\diamb{25}{7}
\diamb{25}{8}
\diamb{25}{9}
\diamb{25}{10}
\diamb{25}{11}
\diamb{25}{12}
\diamb{25}{13}
\diamb{25}{14}
\diamb{25}{15}
\diamb{25}{16}
\diamb{25}{17}
\diamb{25}{18}
\diamb{25}{19}
\diamb{25}{20}
\diamb{25}{21}
\diamb{26}{21}
\diamb{27}{21}
\diamb{28}{21}
\diamb{29}{21}
\diamb{30}{21}
\diamb{30}{22}
\diamb{30}{23}
\diamb{29}{23}
\diamb{28}{23}
\diamb{27}{23}
\diamb{26}{23}
\diamb{25}{23}
\diamb{24}{23}
\diamb{23}{23}
\diamb{23}{24}
\diamb{23}{25}
\diamb{23}{26}
\diamb{23}{27}
\diamb{22}{27}
\diamb{21}{27}
\diamb{20}{27}
\diamb{20}{26}
\diamb{20}{25}
\diamb{20}{24}
\diamb{19}{24}
\diamb{18}{24}
\diamb{17}{24}
\diamb{17}{25}
\diamb{17}{26}
\diamb{17}{27}
\diamb{16}{27}
\diamb{15}{27}
\diamb{14}{27}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (57,49);


\fill (14.5,21.5) circle (0.16);
\node (D) at (14,23) {$Q_{\hidDeux}$};

\fill (14.5,32.5) circle (0.16);
\node (D) at (14,34) {$\leftFDeux_{|\leftFDeux|-1}$};

\fill (14.5,7.5) circle (0.16);
\node (D) at (14,5.7) {$\leftF_{i}+\vu$};

%\fill (14.5,11.5) circle (0.16);
%\node (D) at (14,9.7) {$\leftFDeux_{i'}-\vu$};
%
\fill (25.5,7.5) circle (0.16);
\node (D) at (25.5,5.7) {$L'_{u}$};

%\fill (14.5,4.5) circle (0.16);
%\node (D) at (14,2.7) {$P_{\main{\goB}}$};

\fill (14.5,27.5) circle (0.16);
\node (D) at (17.8,29) {$\leftF_{|\leftF|-1}+\vu$};

%\fill (50.5,35.5) circle (0.16);
%\node (D) at (50.5,37.2) {$P_{\last}=\rightF_{|\rightF|-2}$};

%\fill (51.5,15.5) circle (0.16);
%\node (D) at (51.5,13.7) {$S_{0}$};
%
%\fill (30.5,15.5) circle (0.16);
%\node (D) at (28.5,15.5) {$P_{a}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{combi:half:neq:Four} Part (2/2): the yellow tiles represent the hole $\leftFDeux$ of glue column $c'$ from the path $Q$ of notations \ref{notation:hidden}. The colored (yellow and light blue) area is its interior. The blue diamonds represent the path $\leftF_{1,\ldots,|\leftF|-1}+\vu$ from Figure \ref{fig:Final:Combining:back:running}, the interior of the hole  $\leftFDeux_0(\leftF_{1,\ldots,|\leftF|-1}+\vu)$ is in light blue.
The two paths $L_{1,\ldots,|L|-1}+\vu$ and $L'_{1,\ldots,|L'|-1}$ are identical until they split at $L_u+\vu=L'_u$. Here, we study the case where $\leftFDeux_0(\leftF_{1,\ldots,|\leftF|-1}+\vu)$ turns left of $\leftFDeux$. 
 In this case, if $\leftF_{1,\ldots,|\leftF|-2}+\vu$ is inside the interior of $\leftFDeux$ then the lemma is true. Otherwise, the path $\leftF_{1,\ldots,|F|-2}+\vu$  can leave $\inter{\leftFDeux}$ only by crossing the yellow part of its border since $w<w'$.
Nevertheless, if $\leftF_{1,\ldots,|\leftF|-2}+\vu$ crosses this border then there would exist $0 \leq i \leq j \leq |\leftF|-1$ such that $\leftF_{i,\ldots,j}$ is a positive upward arc with $y_{\leftF_i}<y_{P_{\second{\goB}}}<y_{\leftF_j}$. By reasoning as in the previous case, either $P$ is simple or $P_{\main{\goB},\ldots,\second{\goB}}$ is not a dominant arc of $P$. Both cases are contradictions.}
\label{fig:Final:Combining:back:running:LemFourBis}
\end{figure}



==> tikz/Final/CombiningBackup/DifLemma5.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=medblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (22.5,42.5) -| (1.5,4.5) -| (30.5,27.5) -| (15,27.5);
\fill[fill=yellow!50!white, draw opacity=0.8] (15,21.5) -|(21.5,13.5) -|(11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (38.5,32.5) -| (15,32.5);
\fill[fill=lightblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (15,27.5);
%\fill[fill=blue!70!white, draw opacity=0.8] (51,15.5) -| (30.5,27.5) -| (11.5,35.5) -| (51,33.5);

\draw [dashed] (15,0) -| (15,49);
\draw [thick, color=lightblue] (15,21.5) -| (15,27.5);
\draw [thick, color=yellow!50!white] (15,32.5) -| (15,27.5);
\draw [dashed] (51,0) -| (51,49);

%colle
%\draw[thick] (51.5,15.5) -| (30.5,15.5);
\draw[very thick] (14.5,21.5) -|(21.5,13.5) -|(11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (38.5,32.5) -| (14.5,32.5);
\draw[thick] (25.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (14.5,27.5);
\draw[thick] (30.5,21.5) |- (38.5,15.5);

%tuile
%\draws{4}{44}
%\tile{5}{44}
%\tile{6}{44}
%\tile{7}{44}
%\tile{8}{44}
%\tile{9}{44}
%\tile{10}{44}
%\tile{11}{44}
%\tile{12}{44}
%\tile{13}{44}
%\tile{14}{44}
%\tile{15}{44}
%\tile{16}{44}
%\tile{17}{44}
%\tile{18}{44}
%\tile{19}{44}
%\tile{20}{44}
%\tile{21}{44}
%\tile{22}{44}
%\tile{23}{44}
%\tile{24}{44}
%\tile{24}{43}
%\tile{24}{42}
%\tile{24}{41}
%\tile{24}{40}
%\tile{24}{39}
%\tile{24}{38}
%\tile{24}{37}
%\tile{23}{37}
%\tile{22}{37}
%\tile{21}{37}
%\tile{20}{37}
%\tile{19}{37}
%\tile{18}{37}
%\tile{17}{37}
%\tile{16}{37}
%\tile{15}{37}
%\tile{14}{37}
%\tile{13}{37}
%\tile{12}{37}
%\tile{11}{37}
%\tile{10}{37}
%\tile{9}{37}
%\tile{8}{37}
%\tile{8}{36}
%\tile{8}{35}
%\tile{8}{34}
%\tile{8}{33}
%\tile{8}{32}
%\tile{8}{31}
%\tile{8}{30}
%\tile{8}{29}
%\tile{8}{28}
%\tile{8}{27}
%\tile{8}{26}
%\tile{8}{25}
%\tile{8}{24}
%\tile{8}{23}
%\tile{8}{22}
%\tile{8}{21}
%\tile{9}{21}
%\tile{10}{21}
%\tile{11}{21}
%\tile{12}{21}
%\tile{13}{21}



\tiley{14}{21}
\tiley{15}{21}
\tiley{16}{21}
\tiley{17}{21}
\tiley{18}{21}
\tiley{19}{21}
\tiley{20}{21}
\tiley{21}{21}
\tiley{21}{20}
\tiley{21}{19}
\tiley{21}{18}
\tiley{21}{17}
\tiley{21}{16}
\tiley{21}{15}
\tiley{21}{14}
\tiley{21}{13}
\tiley{20}{13}
\tiley{19}{13}
\tiley{18}{13}
\tiley{17}{13}
\tiley{16}{13}
\tiley{15}{13}
\tiley{14}{13}
\tiley{13}{13}
\tiley{12}{13}
\tiley{11}{13}
\tiley{11}{14}
\tiley{11}{15}
\tiley{12}{15}
\tiley{13}{15}
\tiley{14}{15}
\tiley{15}{15}
\tiley{16}{15}
\tiley{17}{15}
\tiley{18}{15}
\tiley{19}{15}
\tiley{19}{16}
\tiley{19}{17}
\tiley{19}{18}
\tiley{19}{19}
\tiley{18}{19}
\tiley{17}{19}
\tiley{16}{19}
\tiley{15}{19}
\tiley{14}{19}
\tiley{13}{19}
\tiley{12}{19}
\tiley{11}{19}
\tiley{10}{19}
\tiley{9}{19}
\tiley{8}{19}
\tiley{7}{19}
\tiley{6}{19}
\tiley{6}{20}
\tiley{6}{21}
\tiley{6}{22}
\tiley{6}{23}
\tiley{6}{24}
\tiley{6}{25}
\tiley{6}{26}
\tiley{6}{27}
\tiley{6}{28}
\tiley{6}{29}
\tiley{6}{30}
\tiley{6}{31}
\tiley{6}{32}
\tiley{6}{33}
\tiley{6}{34}
\tiley{6}{35}
\tiley{6}{36}
\tiley{6}{37}
\tiley{6}{38}
\tiley{6}{39}
\tiley{7}{39}
\tiley{8}{39}
\tiley{9}{39}
\tiley{10}{39}
\tiley{11}{39}
\tiley{12}{39}
\tiley{13}{39}
\tiley{14}{39}
\tiley{15}{39}
\tiley{16}{39}
\tiley{17}{39}
\tiley{18}{39}
\tiley{18}{40}
\tiley{18}{41}
\tiley{18}{42}
\tiley{17}{42}
\tiley{16}{42}
\tiley{15}{42}
\tiley{14}{42}
\tiley{13}{42}
\tiley{12}{42}
\tiley{11}{42}
\tiley{10}{42}
\tiley{9}{42}
\tiley{8}{42}
\tiley{7}{42}
\tiley{6}{42}
\tiley{5}{42}
\tiley{4}{42}
\tiley{3}{42}
\tiley{2}{42}
\tiley{1}{42}
\tiley{1}{41}
\tiley{1}{40}
\tiley{1}{39}
\tiley{1}{38}
\tiley{1}{37}
\tiley{1}{36}
\tiley{1}{35}
\tiley{1}{34}
\tiley{1}{33}
\tiley{1}{32}
\tiley{1}{31}
\tiley{1}{30}
\tiley{1}{29}
\tiley{1}{28}
\tiley{1}{27}
\tiley{1}{26}
\tiley{1}{25}
\tiley{1}{24}
\tiley{1}{23}
\tiley{1}{22}
\tiley{1}{21}
\tiley{1}{20}
\tiley{1}{19}
\tiley{1}{18}
\tiley{1}{17}
\tiley{1}{16}
\tiley{1}{15}
\tiley{1}{14}
\tiley{1}{13}
\tiley{1}{12}
\tiley{1}{11}
\tiley{1}{10}
\tiley{1}{9}
\tiley{1}{8}
\tiley{1}{7}
\tiley{2}{7}
\tiley{3}{7}
\tiley{4}{7}
\tiley{5}{7}
\tiley{6}{7}
\tiley{7}{7}
\tiley{8}{7}
\tiley{9}{7}
\tiley{10}{7}
\tiley{11}{7}
\tiley{12}{7}
\tiley{13}{7}
\tiley{14}{7}
\tiley{15}{7}
\tiley{16}{7}
\tiley{17}{7}
\tiley{18}{7}
\tiley{19}{7}
\tiley{20}{7}
\tiley{21}{7}
\tiley{22}{7}
\tiley{23}{7}
\tiley{24}{7}
\tiley{25}{7}
\tiley{26}{7}
\tiley{27}{7}
\tiley{28}{7}
\tiley{29}{7}
\tiley{30}{7}
\tiley{31}{7}
\tiley{32}{7}
\tiley{33}{7}
\tiley{34}{7}
\tiley{35}{7}
\tiley{36}{7}
\tiley{37}{7}
\tiley{38}{7}
\tiley{38}{8}
\tiley{38}{9}
\tiley{38}{10}
\tiley{38}{11}
\tiley{38}{12}
\tiley{38}{13}
\tiley{38}{14}
\tiley{38}{15}
\tiley{38}{16}
\tiley{38}{17}
\tiley{38}{18}
\tiley{38}{19}
\tiley{38}{20}
\tiley{38}{21}
\tiley{38}{22}
\tiley{38}{23}
\tiley{38}{24}
\tiley{38}{25}
\tiley{38}{26}
\tiley{38}{27}
\tiley{38}{28}
\tiley{38}{29}
\tiley{38}{30}
\tiley{38}{31}
\tiley{38}{32}
\tiley{37}{32}
\tiley{36}{32}
\tiley{35}{32}
\tiley{34}{32}
\tiley{33}{32}
\tiley{32}{32}
\tiley{31}{32}
\tiley{30}{32}
\tiley{29}{32}
\tiley{28}{32}
\tiley{27}{32}
\tiley{26}{32}
\tiley{25}{32}
\tiley{24}{32}
\tiley{23}{32}
\tiley{22}{32}
\tiley{21}{32}
\tiley{20}{32}
\tiley{19}{32}
\tiley{18}{32}
\tiley{17}{32}
\tiley{16}{32}
\tiley{15}{32}
\tiley{14}{32}



%\diamb{14}{21}
\diamb{15}{21}
\diamb{16}{21}
\diamb{17}{21}
\diamb{18}{21}
\diamb{19}{21}
\diamb{20}{21}
\diamb{21}{21}
\diamb{21}{20}
\diamb{21}{19}
\diamb{21}{18}
\diamb{21}{17}
\diamb{21}{16}
\diamb{21}{15}
\diamb{21}{14}
\diamb{21}{13}
\diamb{20}{13}
\diamb{19}{13}
\diamb{18}{13}
\diamb{17}{13}
\diamb{16}{13}
\diamb{15}{13}
\diamb{14}{13}
\diamb{13}{13}
\diamb{12}{13}
\diamb{11}{13}
\diamb{11}{14}
\diamb{11}{15}
\diamb{12}{15}
\diamb{13}{15}
\diamb{14}{15}
\diamb{15}{15}
\diamb{16}{15}
\diamb{17}{15}
\diamb{18}{15}
\diamb{19}{15}
\diamb{19}{16}
\diamb{19}{17}
\diamb{19}{18}
\diamb{19}{19}
\diamb{18}{19}
\diamb{17}{19}
\diamb{16}{19}
\diamb{15}{19}
\diamb{14}{19}
\diamb{13}{19}
\diamb{12}{19}
\diamb{11}{19}
\diamb{10}{19}
\diamb{9}{19}
\diamb{8}{19}
\diamb{7}{19}
\diamb{6}{19}
\diamb{6}{20}
\diamb{6}{21}
\diamb{6}{22}
\diamb{6}{23}
\diamb{6}{24}
\diamb{6}{25}
\diamb{6}{26}
\diamb{6}{27}
\diamb{6}{28}
\diamb{6}{29}
\diamb{6}{30}
\diamb{6}{31}
\diamb{6}{32}
\diamb{6}{33}
\diamb{6}{34}
\diamb{6}{35}
\diamb{6}{36}
\diamb{6}{37}
\diamb{6}{38}
\diamb{6}{39}
\diamb{7}{39}
\diamb{8}{39}
\diamb{9}{39}
\diamb{10}{39}
\diamb{11}{39}
\diamb{12}{39}
\diamb{13}{39}
\diamb{14}{39}
\diamb{15}{39}
\diamb{16}{39}
\diamb{17}{39}
\diamb{18}{39}
\diamb{18}{40}
\diamb{18}{41}
\diamb{18}{42}
\diamb{17}{42}
\diamb{16}{42}
\diamb{15}{42}
\diamb{14}{42}
\diamb{13}{42}
\diamb{12}{42}
\diamb{11}{42}
\diamb{10}{42}
\diamb{9}{42}
\diamb{8}{42}
\diamb{7}{42}
\diamb{6}{42}
\diamb{5}{42}
\diamb{4}{42}
\diamb{3}{42}
\diamb{2}{42}
\diamb{1}{42}
\diamb{1}{41}
\diamb{1}{40}
\diamb{1}{39}
\diamb{1}{38}
\diamb{1}{37}
\diamb{1}{36}
\diamb{1}{35}
\diamb{1}{34}
\diamb{1}{33}
\diamb{1}{32}
\diamb{1}{31}
\diamb{1}{30}
\diamb{1}{29}
\diamb{1}{28}
\diamb{1}{27}
\diamb{1}{26}
\diamb{1}{25}
\diamb{1}{24}
\diamb{1}{23}
\diamb{1}{22}
\diamb{1}{21}
\diamb{1}{20}
\diamb{1}{19}
\diamb{1}{18}
\diamb{1}{17}
\diamb{1}{16}
\diamb{1}{15}
\diamb{1}{14}
\diamb{1}{13}
\diamb{1}{12}
\diamb{1}{11}
\diamb{1}{10}
\diamb{1}{9}
\diamb{1}{8}
\diamb{1}{7}
\diamb{2}{7}
\diamb{3}{7}
\diamb{4}{7}
\diamb{5}{7}
\diamb{6}{7}
\diamb{7}{7}
\diamb{8}{7}
\diamb{9}{7}
\diamb{10}{7}
\diamb{11}{7}
\diamb{12}{7}
\diamb{13}{7}
\diamb{14}{7}
\diamb{15}{7}
\diamb{16}{7}
\diamb{17}{7}
\diamb{18}{7}
\diamb{19}{7}
\diamb{20}{7}
\diamb{21}{7}
\diamb{22}{7}
\diamb{23}{7}
\diamb{24}{7}
\diamb{25}{7}
\diamb{25}{8}
\diamb{25}{9}
\diamb{25}{10}
\diamb{25}{11}
\diamb{25}{12}
\diamb{25}{13}
\diamb{25}{14}
\diamb{25}{15}
\diamb{25}{16}
\diamb{25}{17}
\diamb{25}{18}
\diamb{25}{19}
\diamb{25}{20}
\diamb{25}{21}
\diamb{26}{21}
\diamb{27}{21}
\diamb{28}{21}
\diamb{29}{21}
\diamb{30}{21}
\diamb{30}{22}
\diamb{30}{23}
\diamb{29}{23}
\diamb{28}{23}
\diamb{27}{23}
\diamb{26}{23}
\diamb{25}{23}
\diamb{24}{23}
\diamb{23}{23}
\diamb{23}{24}
\diamb{23}{25}
\diamb{23}{26}
\diamb{23}{27}
\diamb{22}{27}
\diamb{21}{27}
\diamb{20}{27}
\diamb{20}{26}
\diamb{20}{25}
\diamb{20}{24}
\diamb{19}{24}
\diamb{18}{24}
\diamb{17}{24}
\diamb{17}{25}
\diamb{17}{26}
\diamb{17}{27}
\diamb{16}{27}
\diamb{15}{27}
\diamb{14}{27}

\dialb{30}{20}
\dialb{30}{19}
\dialb{30}{18}
\dialb{30}{17}
\dialb{30}{16}
\dialb{30}{15}
\diab{31}{15}
\diab{32}{15}
\diab{33}{15}
\diab{34}{15}
\diab{35}{15}
\diab{36}{15}
\diab{37}{15}
\diab{38}{15}


%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (57,49);

\fill (38.5,15.5) circle (0.16);
\node (D) at (45.2,15.5) {Contradiction};

\fill (14.5,21.5) circle (0.16);
\node (D) at (14,23) {$Q_{\hidDeux}$};

\fill (14.5,32.5) circle (0.16);
\node (D) at (14,34) {$\leftFDeux_{|\leftFDeux|-1}$};

\fill (14.5,7.5) circle (0.16);
\node (D) at (14,5.7) {$\leftF_{i}+\vu$};

%\fill (14.5,11.5) circle (0.16);
%\node (D) at (14,9.7) {$\leftFDeux_{i'}-\vu$};
%
\fill (25.5,7.5) circle (0.16);
\node (D) at (25.5,5.7) {$L'_{u}$};

\fill (30.5,15.5) circle (0.16);
\node (D) at (30.5,13.7) {$P_{a}$};

\fill (30.5,21.5) circle (0.16);
\node (D) at (36.7,21.5) {$F_{b}=\leftF_{b'}+\vu$};

%\fill (14.5,4.5) circle (0.16);
%\node (D) at (14,2.7) {$P_{\main{\goB}}$};

\fill (14.5,27.5) circle (0.16);
\node (D) at (17.8,29) {$\leftF_{|\leftF|-1}+\vu$};

%\fill (50.5,35.5) circle (0.16);
%\node (D) at (50.5,37.2) {$P_{\last}=\rightF_{|\rightF|-2}$};

%\fill (51.5,15.5) circle (0.16);
%\node (D) at (51.5,13.7) {$S_{0}$};
%
%\fill (30.5,15.5) circle (0.16);
%\node (D) at (28.5,15.5) {$P_{a}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{combi:half:neq:Four} Part (1/2): In Lemma \ref{combi:half:neq:Four}, we have shown that $\leftFDeux$ (the yellow tiles) turns right of $\leftFDeux_0(\leftF_{1,\ldots,|\leftF|-1}+\vu)$  (the blue diamonds) at $\leftFDeux_u$. The first intersection between $F=SP_{a,\ldots,\second{\goB}}$ and $\leftF$ occurs at $F_b=\leftF_{b'}$. In this example $u<b'$. In this case, we can start to grow $\rev{F_{0,\ldots,b}}$ (the light blue diamonds belong to $P_{a,\ldots,\second{\goB}}+\vu$ and the dark blue diamonds belong to the half-shield $S+\vu$) inside the interior of $\leftFDeux$ (the yellow and light blue area). Since $S_0+\vu$ is on column $\Bfour(c')+0.5$, this path will intersect with $\leftFDeux$ contradicting the minimality of $\leftFDeux$.
}
\label{fig:Final:Combining:back:running:LemFive}
\end{figure}



==> tikz/Final/CombiningBackup/DifLemma5Bis.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
\fill[fill=medblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (22.5,42.5) -| (1.5,4.5) -| (30.5,27.5) -| (15,27.5);
\fill[fill=lightblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (15,27.5);
\fill[fill=blue!60!white, draw opacity=0.8] (51,15.5) -| (30.5,27.5) -| (11.5,35.5) -| (51,33.5);

\draw [dashed] (15,0) -| (15,49);
\draw [thick, color=lightblue] (15,21.5) -| (15,27.5);
\draw [dashed] (51,0) -| (51,49);

%colle
\draw[very thick] (4.5,44.5) -| (24.5,37.5) -| (8.5,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (22.5,42.5) -| (1.5,4.5) -| (30.5,27.5) -| (11.5,35.5) -| (51.5,35.5);
\draw[thick] (51.5,15.5) -| (30.5,15.5);
\draw[thick] (14.5,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (14.5,27.5);

%tuile
\draws{4}{44}
\tile{5}{44}
\tile{6}{44}
\tile{7}{44}
\tile{8}{44}
\tile{9}{44}
\tile{10}{44}
\tile{11}{44}
\tile{12}{44}
\tile{13}{44}
\tile{14}{44}
\tile{15}{44}
\tile{16}{44}
\tile{17}{44}
\tile{18}{44}
\tile{19}{44}
\tile{20}{44}
\tile{21}{44}
\tile{22}{44}
\tile{23}{44}
\tile{24}{44}
\tile{24}{43}
\tile{24}{42}
\tile{24}{41}
\tile{24}{40}
\tile{24}{39}
\tile{24}{38}
\tile{24}{37}
\tile{23}{37}
\tile{22}{37}
\tile{21}{37}
\tile{20}{37}
\tile{19}{37}
\tile{18}{37}
\tile{17}{37}
\tile{16}{37}
\tile{15}{37}
\tile{14}{37}
\tile{13}{37}
\tile{12}{37}
\tile{11}{37}
\tile{10}{37}
\tile{9}{37}
\tile{8}{37}
\tile{8}{36}
\tile{8}{35}
\tile{8}{34}
\tile{8}{33}
\tile{8}{32}
\tile{8}{31}
\tile{8}{30}
\tile{8}{29}
\tile{8}{28}
\tile{8}{27}
\tile{8}{26}
\tile{8}{25}
\tile{8}{24}
\tile{8}{23}
\tile{8}{22}
\tile{8}{21}
\tile{9}{21}
\tile{10}{21}
\tile{11}{21}
\tile{12}{21}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{16}{21}
\tile{17}{21}
\tile{18}{21}
\tile{19}{21}
\tile{20}{21}
\tile{21}{21}
\tile{21}{20}
\tile{21}{19}
\tile{21}{18}
\tile{21}{17}
\tile{21}{16}
\tile{21}{15}
\tile{21}{14}
\tile{21}{13}
\tile{20}{13}
\tile{19}{13}
\tile{18}{13}
\tile{17}{13}
\tile{16}{13}
\tile{15}{13}
\tile{14}{13}
\tile{13}{13}
\tile{12}{13}
\tile{11}{13}
\tile{11}{14}
\tile{11}{15}
\tile{12}{15}
\tile{13}{15}
\tile{14}{15}
\tile{15}{15}
\tile{16}{15}
\tile{17}{15}
\tile{18}{15}
\tile{19}{15}
\tile{19}{16}
\tile{19}{17}
\tile{19}{18}
\tile{19}{19}
\tile{18}{19}
\tile{17}{19}
\tile{16}{19}
\tile{15}{19}
\tile{14}{19}
\tile{13}{19}
\tile{12}{19}
\tile{11}{19}
\tile{10}{19}
\tile{9}{19}
\tile{8}{19}
\tile{7}{19}
\tile{6}{19}
\tile{6}{20}
\tile{6}{21}
\tile{6}{22}
\tile{6}{23}
\tile{6}{24}
\tile{6}{25}
\tile{6}{26}
\tile{6}{27}
\tile{6}{28}
\tile{6}{29}
\tile{6}{30}
\tile{6}{31}
\tile{6}{32}
\tile{6}{33}
\tile{6}{34}
\tile{6}{35}
\tile{6}{36}
\tile{6}{37}
\tile{6}{38}
\tile{6}{39}
\tile{7}{39}
\tile{8}{39}
\tile{9}{39}
\tile{10}{39}
\tile{11}{39}
\tile{12}{39}
\tile{13}{39}
\tile{14}{39}
\tile{15}{39}
\tile{16}{39}
\tile{17}{39}
\tile{18}{39}
\tile{19}{39}
\tile{20}{39}
\tile{21}{39}
\tile{22}{39}
\tile{22}{40}
\tile{22}{41}
\tile{22}{42}
\tile{21}{42}
\tile{20}{42}
\tile{19}{42}
\tile{18}{42}
\tile{17}{42}
\tile{16}{42}
\tile{15}{42}
\tile{14}{42}
\tile{13}{42}
\tile{12}{42}
\tile{11}{42}
\tile{10}{42}
\tile{9}{42}
\tile{8}{42}
\tile{7}{42}
\tile{6}{42}
\tile{5}{42}
\tile{4}{42}
\tile{3}{42}
\tile{2}{42}
\tile{1}{42}
\tile{1}{41}
\tile{1}{40}
\tile{1}{39}
\tile{1}{38}
\tile{1}{37}
\tile{1}{36}
\tile{1}{35}
\tile{1}{34}
\tile{1}{33}
\tile{1}{32}
\tile{1}{31}
\tile{1}{30}
\tile{1}{29}
\tile{1}{28}
\tile{1}{27}
\tile{1}{26}
\tile{1}{25}
\tile{1}{24}
\tile{1}{23}
\tile{1}{22}
\tile{1}{21}
\tile{1}{20}
\tile{1}{19}
\tile{1}{18}
\tile{1}{17}
\tile{1}{16}
\tile{1}{15}
\tile{1}{14}
\tile{1}{13}
\tile{1}{12}
\tile{1}{11}
\tile{1}{10}
\tile{1}{9}
\tile{1}{8}
\tile{1}{7}
\tile{1}{6}
\tile{1}{5}
\tile{1}{4}
\tile{2}{4}
\tile{3}{4}
\tile{4}{4}
\tile{5}{4}
\tile{6}{4}
\tile{7}{4}
\tile{8}{4}
\tile{9}{4}
\tile{10}{4}
\tile{11}{4}
\tile{12}{4}
\tile{13}{4}
\tile{14}{4}
\tile{15}{4}
\tile{16}{4}
\tile{17}{4}
\tile{18}{4}
\tile{19}{4}
\tile{20}{4}
\tile{21}{4}
\tile{22}{4}
\tile{23}{4}
\tile{24}{4}
\tile{25}{4}
\tile{26}{4}
\tile{27}{4}
\tile{28}{4}
\tile{29}{4}
\tile{30}{4}
\tile{30}{5}
\tile{30}{6}
\tile{30}{7}
\tile{30}{8}
\tile{30}{9}
\tile{30}{10}
\tile{30}{11}
\tile{30}{12}
\tile{30}{13}
\tile{30}{14}
\tilelb{30}{15}
\tilelb{30}{16}
\tilelb{30}{17}
\tilelb{30}{18}
\tilelb{30}{19}
\tilelb{30}{20}
\tilelb{30}{21}
\tilelb{30}{22}
\tilelb{30}{23}
\tilelb{30}{24}
\tilelb{30}{25}
\tilelb{30}{26}
\tilelb{30}{27}
\tilelb{29}{27}
\tilelb{28}{27}
\tilelb{27}{27}
\tilelb{26}{27}
\tilelb{25}{27}
\tilelb{24}{27}
\tilelb{23}{27}
\tilelb{22}{27}
\tilelb{21}{27}
\tilelb{20}{27}
\tilelb{19}{27}
\tilelb{18}{27}
\tilelb{17}{27}
\tilelb{16}{27}
\tilelb{15}{27}
\tileb{14}{27}
\tileb{13}{27}
\tileb{12}{27}
\tileb{11}{27}
\tileb{11}{28}
\tileb{11}{29}
\tileb{11}{30}
\tileb{11}{31}
\tileb{11}{32}
\tileb{11}{33}
\tileb{11}{34}
\tileb{11}{35}
\tileb{12}{35}
\tileb{13}{35}
\tileb{14}{35}
\tileb{15}{35}
\tileb{16}{35}
\tileb{17}{35}
\tileb{18}{35}
\tileb{19}{35}
\tileb{20}{35}
\tileb{21}{35}
\tileb{22}{35}
\tileb{23}{35}
\tileb{24}{35}
\tileb{25}{35}
\tileb{26}{35}
\tileb{27}{35}
\tileb{28}{35}
\tileb{29}{35}
\tileb{30}{35}
\tileb{31}{35}
\tileb{32}{35}
\tileb{33}{35}
\tileb{34}{35}
\tileb{35}{35}
\tileb{36}{35}
\tileb{37}{35}
\tileb{38}{35}
\tileb{39}{35}
\tileb{40}{35}
\tileb{41}{35}
\tileb{42}{35}
\tileb{43}{35}
\tileb{44}{35}
\tileb{45}{35}
\tileb{46}{35}
\tileb{47}{35}
\tileb{48}{35}
\tileb{49}{35}
\tileb{50}{35}
\tileb{51}{35}

\dotb{51}{15}
\dotb{50}{15}
\dotb{49}{15}
\dotb{48}{15}
\dotb{47}{15}
\dotb{46}{15}
\dotb{45}{15}
\dotb{44}{15}
\dotb{43}{15}
\dotb{42}{15}
\dotb{41}{15}
\dotb{40}{15}
\dotb{39}{15}
\dotb{38}{15}
\dotb{37}{15}
\dotb{36}{15}
\dotb{35}{15}
\dotb{34}{15}
\dotb{33}{15}
\dotb{32}{15}
\dotb{31}{15}


\dotmb{14}{21}
\dotmb{15}{21}
\dotmb{16}{21}
\dotmb{17}{21}
\dotmb{18}{21}
\dotmb{19}{21}
\dotmb{20}{21}
\dotmb{21}{21}
\dotmb{21}{20}
\dotmb{21}{19}
\dotmb{21}{18}
\dotmb{21}{17}
\dotmb{21}{16}
\dotmb{21}{15}
\dotmb{21}{14}
\dotmb{21}{13}
\dotmb{20}{13}
\dotmb{19}{13}
\dotmb{18}{13}
\dotmb{17}{13}
\dotmb{16}{13}
\dotmb{15}{13}
\dotmb{14}{13}
\dotmb{13}{13}
\dotmb{12}{13}
\dotmb{11}{13}
\dotmb{11}{14}
\dotmb{11}{15}
\dotmb{12}{15}
\dotmb{13}{15}
\dotmb{14}{15}
\dotmb{15}{15}
\dotmb{16}{15}
\dotmb{17}{15}
\dotmb{18}{15}
\dotmb{19}{15}
\dotmb{19}{16}
\dotmb{19}{17}
\dotmb{19}{18}
\dotmb{19}{19}
\dotmb{18}{19}
\dotmb{17}{19}
\dotmb{16}{19}
\dotmb{15}{19}
\dotmb{14}{19}
\dotmb{13}{19}
\dotmb{12}{19}
\dotmb{11}{19}
\dotmb{10}{19}
\dotmb{9}{19}
\dotmb{8}{19}
\dotmb{7}{19}
\dotmb{6}{19}
\dotmb{6}{20}
\dotmb{6}{21}
\dotmb{6}{22}
\dotmb{6}{23}
\dotmb{6}{24}
\dotmb{6}{25}
\dotmb{6}{26}
\dotmb{6}{27}
\dotmb{6}{28}
\dotmb{6}{29}
\dotmb{6}{30}
\dotmb{6}{31}
\dotmb{6}{32}
\dotmb{6}{33}
\dotmb{6}{34}
\dotmb{6}{35}
\dotmb{6}{36}
\dotmb{6}{37}
\dotmb{6}{38}
\dotmb{6}{39}
\dotmb{7}{39}
\dotmb{8}{39}
\dotmb{9}{39}
\dotmb{10}{39}
\dotmb{11}{39}
\dotmb{12}{39}
\dotmb{13}{39}
\dotmb{14}{39}
\dotmb{15}{39}
\dotmb{16}{39}
\dotmb{17}{39}
\dotmb{18}{39}
\dotmb{18}{40}
\dotmb{18}{41}
\dotmb{18}{42}
\dotmb{17}{42}
\dotmb{16}{42}
\dotmb{15}{42}
\dotmb{14}{42}
\dotmb{13}{42}
\dotmb{12}{42}
\dotmb{11}{42}
\dotmb{10}{42}
\dotmb{9}{42}
\dotmb{8}{42}
\dotmb{7}{42}
\dotmb{6}{42}
\dotmb{5}{42}
\dotmb{4}{42}
\dotmb{3}{42}
\dotmb{2}{42}
\dotmb{1}{42}
\dotmb{1}{41}
\dotmb{1}{40}
\dotmb{1}{39}
\dotmb{1}{38}
\dotmb{1}{37}
\dotmb{1}{36}
\dotmb{1}{35}
\dotmb{1}{34}
\dotmb{1}{33}
\dotmb{1}{32}
\dotmb{1}{31}
\dotmb{1}{30}
\dotmb{1}{29}
\dotmb{1}{28}
\dotmb{1}{27}
\dotmb{1}{26}
\dotmb{1}{25}
\dotmb{1}{24}
\dotmb{1}{23}
\dotmb{1}{22}
\dotmb{1}{21}
\dotmb{1}{20}
\dotmb{1}{19}
\dotmb{1}{18}
\dotmb{1}{17}
\dotmb{1}{16}
\dotmb{1}{15}
\dotmb{1}{14}
\dotmb{1}{13}
\dotmb{1}{12}
\dotmb{1}{11}
\dotmb{1}{10}
\dotmb{1}{9}
\dotmb{1}{8}
\dotmb{1}{7}
\dotmb{2}{7}
\dotmb{3}{7}
\dotmb{4}{7}
\dotmb{5}{7}
\dotmb{6}{7}
\dotmb{7}{7}
\dotmb{8}{7}
\dotmb{9}{7}
\dotmb{10}{7}
\dotmb{11}{7}
\dotmb{12}{7}
\dotmb{13}{7}
\dotmb{14}{7}
\dotmb{15}{7}
\dotmb{16}{7}
\dotmb{17}{7}
\dotmb{18}{7}
\dotmb{19}{7}
\dotmb{20}{7}
\dotmb{21}{7}
\dotmb{22}{7}
\dotmb{23}{7}
\dotmb{24}{7}
\dotmb{25}{7}
\dotmb{25}{8}
\dotmb{25}{9}
\dotmb{25}{10}
\dotmb{25}{11}
\dotmb{25}{12}
\dotmb{25}{13}
\dotmb{25}{14}
\dotmb{25}{15}
\dotmb{25}{16}
\dotmb{25}{17}
\dotmb{25}{18}
\dotmb{25}{19}
\dotmb{25}{20}
\dotmb{25}{21}
\dotmb{26}{21}
\dotmb{27}{21}
\dotmb{28}{21}
\dotmb{29}{21}
\dotmb{30}{21}
\dotmb{30}{22}
\dotmb{30}{23}
\dotmb{29}{23}
\dotmb{28}{23}
\dotmb{27}{23}
\dotmb{26}{23}
\dotmb{25}{23}
\dotmb{24}{23}
\dotmb{23}{23}
\dotmb{23}{24}
\dotmb{23}{25}
\dotmb{23}{26}
\dotmb{23}{27}
\dotmb{22}{27}
\dotmb{21}{27}
\dotmb{20}{27}
\dotmb{20}{26}
\dotmb{20}{25}
\dotmb{20}{24}
\dotmb{19}{24}
\dotmb{18}{24}
\dotmb{17}{24}
\dotmb{17}{25}
\dotmb{17}{26}
\dotmb{17}{27}
\dotmb{16}{27}
\dotmb{15}{27}
\dotmb{14}{27}

\draw[thick,->, color=green!90!black] (30.5,22.5) |- (36.5,15.5) -- (36.5,17.5);
\node (D) at (36.5,18.5) {\small Case $3(a)$};
\draw[thick,->, color=green!90!black] (30.5,21.5) -- (32.5,21.5);
\node (D) at (35.5,21.5) {\small Case $1$};
\draw[thick,->, color=green!90!black] (30.5,22.5) -- (30.5,29.5);
\node (D) at (30.5,30.5) {\small Case $2(a)$};
\draw[thick,->, color=red!90!black] (36.5,15.5) -| (40.5,13.5);
\node (D) at (40.5,12.5) {\small Case $3(b)$};
\draw[thick,->, color=yellow!90!black] (30.5,25.5) -- (26.5,25.5);
\node (D) at (22.5,25.5) {\small Case $2(b)$};

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (57,49);


\fill (14.5,21.5) circle (0.16);
\node (D) at (14,23) {$P_{\hid}$};

\fill (14.5,7.5) circle (0.16);
\node (D) at (14,9) {$\leftF_{i}$};

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,2.7) {$P_{\main{\goB}}$};

\fill (14.5,27.5) circle (0.16);
\node (D) at (14.5,29) {$P_{\second{\goB}}$};

\fill (50.5,35.5) circle (0.16);
\node (D) at (50.5,37.2) {$P_{\last}=\rightF_{|\rightF|-2}$};

\fill (51.5,15.5) circle (0.16);
\node (D) at (51.5,13.7) {$S_{0}$};

\fill (30.5,15.5) circle (0.16);
\node (D) at (28.5,15.5) {$P_{a}$};

\fill (30.5,21.5) circle (0.16);
\node (D) at (26.7,22.5) {\small $F_{b}=\leftF_{b'}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{combi:half:neq:Four} Part (2/2): In Figure \ref{fig:Final:Combining:back:running:LemFive}, we have shown that $u \geq b'$. We switch back to the path $P$ of Figure \ref{fig:Final:Combining:back:running} and we focus on the tile $F_{b}=\leftF_{b'}$ which also belongs to $\leftFDeux-\vu$. The different arrows represent the possible trajectories of $\leftFDeux_{b',\ldots,|\leftFDeux|-1}-\vu$. The green arrows (Cases $1$, $2(a)$ and $3(a)$) are possible and the lemma is true in this case: $\leftFDeux$ enters inside $\areaRes{\second{\goB}}$ (the dark blue area). The red arrows (Case $3(b)$) is not possible: the beginning of $F+\vu$ can grow inside the interior of $\leftFDeux$ and we are in the previous case of Figure \ref{fig:Final:Combining:back:running:LemFourBis}. The yellow arrow (Case $2(b)$) corresponds to the case where $\leftFDeux_{b',\ldots,|\leftFDeux|-1}-\vu$ enters inside a blue area. This area is delimited by $F_{b,\ldots,|F|-1}$ and $\leftF_{b',\ldots, |\leftF|-1}$. In this case $\leftFDeux_{b',\ldots,|\leftFDeux|-1}-\vu$ must leave this area by crossing trough $F_{b,\ldots,|F|-1}$ and the lemma is true. The fourth case cannot be represented here but is similar to case $3(b)$.}
\label{fig:Final:Combining:back:running:LemFiveBis}
\end{figure}



==> tikz/Final/CombiningBackup/DifLemma6.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=medblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (22.5,42.5) -| (1.5,4.5) -| (30.5,27.5) -| (15,27.5);
%\fill[fill=lightblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (15,27.5);
\fill[fill=blue!60!white, draw opacity=0.8] (51,15.5) -| (30.5,27.5) -| (11.5,35.5) -| (51,33.5);

\draw [dashed] (15,0) -| (15,49);
\draw [thick, color=lightblue] (15,21.5) -| (15,27.5);
\draw [dashed] (51,0) -| (51,49);

%colle
\draw[very thick] (4.5,44.5) -| (24.5,37.5) -| (8.5,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (22.5,42.5) -| (1.5,4.5) -| (30.5,27.5) -| (11.5,35.5) -| (51.5,35.5);
\draw[thick] (51.5,15.5) -| (30.5,15.5);
\draw[thick] (14.5,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (14.5,27.5);
\draw[thick] (36.5,15.5) |- (14.5,31.5);
\draw[thick] (41.5,15.5) |- (45.5,24.5) |- (19.5,33.5) |- (19.5,31.5);

%tuile
\draws{4}{44}
\tile{5}{44}
\tile{6}{44}
\tile{7}{44}
\tile{8}{44}
\tile{9}{44}
\tile{10}{44}
\tile{11}{44}
\tile{12}{44}
\tile{13}{44}
\tile{14}{44}
\tile{15}{44}
\tile{16}{44}
\tile{17}{44}
\tile{18}{44}
\tile{19}{44}
\tile{20}{44}
\tile{21}{44}
\tile{22}{44}
\tile{23}{44}
\tile{24}{44}
\tile{24}{43}
\tile{24}{42}
\tile{24}{41}
\tile{24}{40}
\tile{24}{39}
\tile{24}{38}
\tile{24}{37}
\tile{23}{37}
\tile{22}{37}
\tile{21}{37}
\tile{20}{37}
\tile{19}{37}
\tile{18}{37}
\tile{17}{37}
\tile{16}{37}
\tile{15}{37}
\tile{14}{37}
\tile{13}{37}
\tile{12}{37}
\tile{11}{37}
\tile{10}{37}
\tile{9}{37}
\tile{8}{37}
\tile{8}{36}
\tile{8}{35}
\tile{8}{34}
\tile{8}{33}
\tile{8}{32}
\tile{8}{31}
\tile{8}{30}
\tile{8}{29}
\tile{8}{28}
\tile{8}{27}
\tile{8}{26}
\tile{8}{25}
\tile{8}{24}
\tile{8}{23}
\tile{8}{22}
\tile{8}{21}
\tile{9}{21}
\tile{10}{21}
\tile{11}{21}
\tile{12}{21}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{16}{21}
\tile{17}{21}
\tile{18}{21}
\tile{19}{21}
\tile{20}{21}
\tile{21}{21}
\tile{21}{20}
\tile{21}{19}
\tile{21}{18}
\tile{21}{17}
\tile{21}{16}
\tile{21}{15}
\tile{21}{14}
\tile{21}{13}
\tile{20}{13}
\tile{19}{13}
\tile{18}{13}
\tile{17}{13}
\tile{16}{13}
\tile{15}{13}
\tile{14}{13}
\tile{13}{13}
\tile{12}{13}
\tile{11}{13}
\tile{11}{14}
\tile{11}{15}
\tile{12}{15}
\tile{13}{15}
\tile{14}{15}
\tile{15}{15}
\tile{16}{15}
\tile{17}{15}
\tile{18}{15}
\tile{19}{15}
\tile{19}{16}
\tile{19}{17}
\tile{19}{18}
\tile{19}{19}
\tile{18}{19}
\tile{17}{19}
\tile{16}{19}
\tile{15}{19}
\tile{14}{19}
\tile{13}{19}
\tile{12}{19}
\tile{11}{19}
\tile{10}{19}
\tile{9}{19}
\tile{8}{19}
\tile{7}{19}
\tile{6}{19}
\tile{6}{20}
\tile{6}{21}
\tile{6}{22}
\tile{6}{23}
\tile{6}{24}
\tile{6}{25}
\tile{6}{26}
\tile{6}{27}
\tile{6}{28}
\tile{6}{29}
\tile{6}{30}
\tile{6}{31}
\tile{6}{32}
\tile{6}{33}
\tile{6}{34}
\tile{6}{35}
\tile{6}{36}
\tile{6}{37}
\tile{6}{38}
\tile{6}{39}
\tile{7}{39}
\tile{8}{39}
\tile{9}{39}
\tile{10}{39}
\tile{11}{39}
\tile{12}{39}
\tile{13}{39}
\tile{14}{39}
\tile{15}{39}
\tile{16}{39}
\tile{17}{39}
\tile{18}{39}
\tile{19}{39}
\tile{20}{39}
\tile{21}{39}
\tile{22}{39}
\tile{22}{40}
\tile{22}{41}
\tile{22}{42}
\tile{21}{42}
\tile{20}{42}
\tile{19}{42}
\tile{18}{42}
\tile{17}{42}
\tile{16}{42}
\tile{15}{42}
\tile{14}{42}
\tile{13}{42}
\tile{12}{42}
\tile{11}{42}
\tile{10}{42}
\tile{9}{42}
\tile{8}{42}
\tile{7}{42}
\tile{6}{42}
\tile{5}{42}
\tile{4}{42}
\tile{3}{42}
\tile{2}{42}
\tile{1}{42}
\tile{1}{41}
\tile{1}{40}
\tile{1}{39}
\tile{1}{38}
\tile{1}{37}
\tile{1}{36}
\tile{1}{35}
\tile{1}{34}
\tile{1}{33}
\tile{1}{32}
\tile{1}{31}
\tile{1}{30}
\tile{1}{29}
\tile{1}{28}
\tile{1}{27}
\tile{1}{26}
\tile{1}{25}
\tile{1}{24}
\tile{1}{23}
\tile{1}{22}
\tile{1}{21}
\tile{1}{20}
\tile{1}{19}
\tile{1}{18}
\tile{1}{17}
\tile{1}{16}
\tile{1}{15}
\tile{1}{14}
\tile{1}{13}
\tile{1}{12}
\tile{1}{11}
\tile{1}{10}
\tile{1}{9}
\tile{1}{8}
\tile{1}{7}
\tile{1}{6}
\tile{1}{5}
\tile{1}{4}
\tile{2}{4}
\tile{3}{4}
\tile{4}{4}
\tile{5}{4}
\tile{6}{4}
\tile{7}{4}
\tile{8}{4}
\tile{9}{4}
\tile{10}{4}
\tile{11}{4}
\tile{12}{4}
\tile{13}{4}
\tile{14}{4}
\tile{15}{4}
\tile{16}{4}
\tile{17}{4}
\tile{18}{4}
\tile{19}{4}
\tile{20}{4}
\tile{21}{4}
\tile{22}{4}
\tile{23}{4}
\tile{24}{4}
\tile{25}{4}
\tile{26}{4}
\tile{27}{4}
\tile{28}{4}
\tile{29}{4}
\tile{30}{4}
\tile{30}{5}
\tile{30}{6}
\tile{30}{7}
\tile{30}{8}
\tile{30}{9}
\tile{30}{10}
\tile{30}{11}
\tile{30}{12}
\tile{30}{13}
\tile{30}{14}
\tilelb{30}{15}
\tilelb{30}{16}
\tilelb{30}{17}
\tilelb{30}{18}
\tilelb{30}{19}
\tilelb{30}{20}
\tilelb{30}{21}
\tilelb{30}{22}
\tilelb{30}{23}
\tilelb{30}{24}
\tilelb{30}{25}
\tilelb{30}{26}
\tilelb{30}{27}
\tilelb{29}{27}
\tilelb{28}{27}
\tilelb{27}{27}
\tilelb{26}{27}
\tilelb{25}{27}
\tilelb{24}{27}
\tilelb{23}{27}
\tilelb{22}{27}
\tilelb{21}{27}
\tilelb{20}{27}
\tilelb{19}{27}
\tilelb{18}{27}
\tilelb{17}{27}
\tilelb{16}{27}
\tilelb{15}{27}
\tileb{14}{27}
\tileb{13}{27}
\tileb{12}{27}
\tileb{11}{27}
\tileb{11}{28}
\tileb{11}{29}
\tileb{11}{30}
\tileb{11}{31}
\tileb{11}{32}
\tileb{11}{33}
\tileb{11}{34}
\tileb{11}{35}
\tileb{12}{35}
\tileb{13}{35}
\tileb{14}{35}
\tileb{15}{35}
\tileb{16}{35}
\tileb{17}{35}
\tileb{18}{35}
\tileb{19}{35}
\tileb{20}{35}
\tileb{21}{35}
\tileb{22}{35}
\tileb{23}{35}
\tileb{24}{35}
\tileb{25}{35}
\tileb{26}{35}
\tileb{27}{35}
\tileb{28}{35}
\tileb{29}{35}
\tileb{30}{35}
\tileb{31}{35}
\tileb{32}{35}
\tileb{33}{35}
\tileb{34}{35}
\tileb{35}{35}
\tileb{36}{35}
\tileb{37}{35}
\tileb{38}{35}
\tileb{39}{35}
\tileb{40}{35}
\tileb{41}{35}
\tileb{42}{35}
\tileb{43}{35}
\tileb{44}{35}
\tileb{45}{35}
\tileb{46}{35}
\tileb{47}{35}
\tileb{48}{35}
\tileb{49}{35}
\tileb{50}{35}
\tileb{51}{35}

\dotb{51}{15}
\dotb{50}{15}
\dotb{49}{15}
\dotb{48}{15}
\dotb{47}{15}
\dotb{46}{15}
\dotb{45}{15}
\dotb{44}{15}
\dotb{43}{15}
\dotb{42}{15}
\dotb{41}{15}
\dotb{40}{15}
\dotb{39}{15}
\dotb{38}{15}
\dotb{37}{15}
\dotb{36}{15}
\dotb{35}{15}
\dotb{34}{15}
\dotb{33}{15}
\dotb{32}{15}
\dotb{31}{15}


\dotmb{14}{21}
\dotmb{15}{21}
\dotmb{16}{21}
\dotmb{17}{21}
\dotmb{18}{21}
\dotmb{19}{21}
\dotmb{20}{21}
\dotmb{21}{21}
\dotmb{21}{20}
\dotmb{21}{19}
\dotmb{21}{18}
\dotmb{21}{17}
\dotmb{21}{16}
\dotmb{21}{15}
\dotmb{21}{14}
\dotmb{21}{13}
\dotmb{20}{13}
\dotmb{19}{13}
\dotmb{18}{13}
\dotmb{17}{13}
\dotmb{16}{13}
\dotmb{15}{13}
\dotmb{14}{13}
\dotmb{13}{13}
\dotmb{12}{13}
\dotmb{11}{13}
\dotmb{11}{14}
\dotmb{11}{15}
\dotmb{12}{15}
\dotmb{13}{15}
\dotmb{14}{15}
\dotmb{15}{15}
\dotmb{16}{15}
\dotmb{17}{15}
\dotmb{18}{15}
\dotmb{19}{15}
\dotmb{19}{16}
\dotmb{19}{17}
\dotmb{19}{18}
\dotmb{19}{19}
\dotmb{18}{19}
\dotmb{17}{19}
\dotmb{16}{19}
\dotmb{15}{19}
\dotmb{14}{19}
\dotmb{13}{19}
\dotmb{12}{19}
\dotmb{11}{19}
\dotmb{10}{19}
\dotmb{9}{19}
\dotmb{8}{19}
\dotmb{7}{19}
\dotmb{6}{19}
\dotmb{6}{20}
\dotmb{6}{21}
\dotmb{6}{22}
\dotmb{6}{23}
\dotmb{6}{24}
\dotmb{6}{25}
\dotmb{6}{26}
\dotmb{6}{27}
\dotmb{6}{28}
\dotmb{6}{29}
\dotmb{6}{30}
\dotmb{6}{31}
\dotmb{6}{32}
\dotmb{6}{33}
\dotmb{6}{34}
\dotmb{6}{35}
\dotmb{6}{36}
\dotmb{6}{37}
\dotmb{6}{38}
\dotmb{6}{39}
\dotmb{7}{39}
\dotmb{8}{39}
\dotmb{9}{39}
\dotmb{10}{39}
\dotmb{11}{39}
\dotmb{12}{39}
\dotmb{13}{39}
\dotmb{14}{39}
\dotmb{15}{39}
\dotmb{16}{39}
\dotmb{17}{39}
\dotmb{18}{39}
\dotmb{18}{40}
\dotmb{18}{41}
\dotmb{18}{42}
\dotmb{17}{42}
\dotmb{16}{42}
\dotmb{15}{42}
\dotmb{14}{42}
\dotmb{13}{42}
\dotmb{12}{42}
\dotmb{11}{42}
\dotmb{10}{42}
\dotmb{9}{42}
\dotmb{8}{42}
\dotmb{7}{42}
\dotmb{6}{42}
\dotmb{5}{42}
\dotmb{4}{42}
\dotmb{3}{42}
\dotmb{2}{42}
\dotmb{1}{42}
\dotmb{1}{41}
\dotmb{1}{40}
\dotmb{1}{39}
\dotmb{1}{38}
\dotmb{1}{37}
\dotmb{1}{36}
\dotmb{1}{35}
\dotmb{1}{34}
\dotmb{1}{33}
\dotmb{1}{32}
\dotmb{1}{31}
\dotmb{1}{30}
\dotmb{1}{29}
\dotmb{1}{28}
\dotmb{1}{27}
\dotmb{1}{26}
\dotmb{1}{25}
\dotmb{1}{24}
\dotmb{1}{23}
\dotmb{1}{22}
\dotmb{1}{21}
\dotmb{1}{20}
\dotmb{1}{19}
\dotmb{1}{18}
\dotmb{1}{17}
\dotmb{1}{16}
\dotmb{1}{15}
\dotmb{1}{14}
\dotmb{1}{13}
\dotmb{1}{12}
\dotmb{1}{11}
\dotmb{1}{10}
\dotmb{1}{9}
\dotmb{1}{8}
\dotmb{1}{7}
\dotmb{2}{7}
\dotmb{3}{7}
\dotmb{4}{7}
\dotmb{5}{7}
\dotmb{6}{7}
\dotmb{7}{7}
\dotmb{8}{7}
\dotmb{9}{7}
\dotmb{10}{7}
\dotmb{11}{7}
\dotmb{12}{7}
\dotmb{13}{7}
\dotmb{14}{7}
\dotmb{15}{7}
\dotmb{16}{7}
\dotmb{17}{7}
\dotmb{18}{7}
\dotmb{19}{7}
\dotmb{20}{7}
\dotmb{21}{7}
\dotmb{22}{7}
\dotmb{23}{7}
\dotmb{24}{7}
\dotmb{25}{7}
\dotmb{25}{8}
\dotmb{25}{9}
\dotmb{25}{10}
\dotmb{25}{11}
\dotmb{25}{12}
\dotmb{25}{13}
\dotmb{25}{14}
\dotmb{25}{15}
\dotmb{25}{16}
\dotmb{25}{17}
\dotmb{25}{18}
\dotmb{25}{19}
\dotmb{25}{20}
\dotmb{25}{21}
\dotmb{26}{21}
\dotmb{27}{21}
\dotmb{28}{21}
\dotmb{29}{21}
\dotmb{30}{21}
\dotmb{30}{22}
\dotmb{30}{23}
\dotmb{29}{23}
\dotmb{28}{23}
\dotmb{27}{23}
\dotmb{26}{23}
\dotmb{25}{23}
\dotmb{24}{23}
\dotmb{23}{23}
\dotmb{23}{24}
\dotmb{23}{25}
\dotmb{23}{26}
\dotmb{23}{27}
\dotmb{22}{27}
\dotmb{21}{27}
\dotmb{20}{27}
\dotmb{20}{26}
\dotmb{20}{25}
\dotmb{20}{24}
\dotmb{19}{24}
\dotmb{18}{24}
\dotmb{17}{24}
\dotmb{17}{25}
\dotmb{17}{26}
\dotmb{17}{27}
\dotmb{16}{27}
\dotmb{15}{27}
\dotmb{14}{27}

\diay{30}{21}
\diay{30}{20}
\diay{30}{19}
\diay{30}{18}
\diay{30}{17}
\diay{30}{16}
\diay{30}{15}
\diay{31}{15}
\diay{32}{15}
\diay{33}{15}
\diay{34}{15}
\diay{35}{15}
\diay{36}{15}
\diay{36}{16}
\diay{36}{17}
\diay{36}{18}
\diay{36}{18}
\diay{36}{19}
\diay{36}{20}
\diay{36}{21}
\diay{36}{22}
\diay{36}{23}
\diay{36}{24}
\diay{36}{25}
\diay{36}{26}
\diay{36}{27}
\diay{36}{28}
\diay{36}{29}
\diay{36}{30}
\diay{36}{31}
\diay{35}{31}
\diay{34}{31}
\diay{33}{31}
\diay{32}{31}
\diay{31}{31}
\diay{30}{31}
\diay{29}{31}
\diay{28}{31}
\diay{27}{31}
\diay{26}{31}
\diay{25}{31}
\diay{24}{31}
\diay{23}{31}
\diay{22}{31}
\diay{21}{31}
\diay{20}{31}
\diay{19}{31}
\diay{18}{31}
\diay{17}{31}
\diay{16}{31}
\diay{15}{31}
\diay{14}{31}

\diaor{19}{32}
\diaor{19}{33}
\diaor{20}{33}
\diaor{21}{33}
\diaor{22}{33}
\diaor{23}{33}
\diaor{24}{33}
\diaor{25}{33}
\diaor{26}{33}
\diaor{27}{33}
\diaor{28}{33}
\diaor{29}{33}
\diaor{30}{33}
\diaor{31}{33}
\diaor{32}{33}
\diaor{33}{33}
\diaor{34}{33}
\diaor{35}{33}
\diaor{36}{33}
\diaor{37}{33}
\diaor{38}{33}
\diaor{39}{33}
\diaor{40}{33}
\diaor{41}{33}
\diaor{42}{33}
\diaor{43}{33}
\diaor{44}{33}
\diaor{45}{33}
\diaor{45}{32}
\diaor{45}{31}
\diaor{45}{30}
\diaor{45}{29}
\diaor{45}{28}
\diaor{45}{27}
\diaor{45}{26}
\diaor{45}{25}
\diaor{45}{24}
\diaor{44}{24}
\diaor{43}{24}
\diaor{42}{24}
\diaor{41}{24}
\diaor{41}{23}
\diaor{41}{22}
\diaor{41}{21}
\diaor{41}{20}
\diaor{41}{19}
\diaor{41}{18}
\diaor{41}{17}
\diaor{41}{16}
\diaor{41}{15}

%\draw[thick,->, color=green!90!black] (30.5,22.5) |- (36.5,15.5) -- (36.5,17.5);
%\node (D) at (36.5,18.5) {\small Case $3(a)$};
%\draw[thick,->, color=green!90!black] (30.5,21.5) -- (32.5,21.5);
%\node (D) at (35.5,21.5) {\small Case $1$};
%\draw[thick,->, color=green!90!black] (30.5,22.5) -- (30.5,29.5);
%\node (D) at (30.5,30.5) {\small Case $2(a)$};
%\draw[thick,->, color=red!90!black] (36.5,15.5) -| (40.5,13.5);
%\node (D) at (40.5,12.5) {\small Case $3(b)$};
%\draw[thick,->, color=yellow!90!black] (30.5,25.5) -- (26.5,25.5);
%\node (D) at (22.5,25.5) {\small Case $2(b)$};

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (57,49);


\fill (14.5,21.5) circle (0.16);
\node (D) at (14,23) {$P_{\hid}$};

\fill (14.5,7.5) circle (0.16);
\node (D) at (14,9) {$\leftF_{i}$};

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,2.7) {$P_{\main{\goB}}$};

\fill (14.5,27.5) circle (0.16);
\node (D) at (14.5,25.5) {$P_{\second{\goB}}$};

\fill (14.5,31.5) circle (0.16);
\node (D) at (23.5,29.5) {$\leftFDeux_{|\leftFDeux|-1}-\vu=Q_{\proS}-\vu$};

\fill (50.5,35.5) circle (0.16);
\node (D) at (50.5,37.2) {$P_{\last}=\rightF_{|\rightF|-2}$};

\fill (51.5,15.5) circle (0.16);
\node (D) at (51.5,13.7) {$S_{0}$};

\fill (30.5,15.5) circle (0.16);
\node (D) at (28.5,15.5) {$P_{a}$};

\fill (36.5,15.5) circle (0.16);
\node (D) at (36.5,13.7) {\small $\leftFDeux_{v''}-\vu$};

\fill (41.5,15.5) circle (0.16);
\node (D) at (45.5,17.2) {\small $Q_{v'}-\vu$};

\fill (30.5,21.5) circle (0.16);
\node (D) at (26.7,22.5) {\small $F_{b}=\leftF_{b'}$};

\draw[<-, color=red] (41.5,15.5) |- (45.5,24.5) |- (19.5,33.5) |- (36.5,31.5) |-(36.5,15.5) ;


\end{tikzpicture}
\caption{Proof of Lemma \ref{combi:half:neq:Six}: In Figure \ref{fig:Final:Combining:back:running:LemFive}, we have studied the possible trajectories of $\leftFDeux_{u,\ldots,|\leftFDeux|-1}-\vu$ (the yellow diamonds). We represent here Case $3(a)$, where this path follows $\rev{F_{0,\ldots,b}}$ until $\leftFDeux_{v''}-\vu=F_v$. Then $\leftFDeux_{v'',\ldots,|\leftFDeux|-1}-\vu$ can be assembled inside $\areaRes{\second{\goB}}$ without intersecting $FR_{1,\ldots,|R|-1}$ by Lemma \ref{combi:half:neq:One}. The path $\rev{Q_{0,\ldots,\proS}-\vu}$ (the orange diamonds) can be assembled from $\leftFDeux_{|\leftFDeux|-1}-\vu=Q_\proS-\vu$ until it intersects with $F$ at $Q_{v'}-\vu$. We must have $F_v=Q_{v'}$ otherwise by following the red arrow from $\leftFDeux_{v''}-\vu$ to $Q_{v'}-\vu$, we obtain a path which contradicts Lemma \ref{combi:half:neq:One}. Now for any path $B$ such that $Q_{0,\ldots,\proS-1}B$ is producible, $B-\vu$ can be assembled inside $\areaRes{\second{\goB}}$ without intersecting  $FR_{1,\ldots,|R|-1}$ by Lemma \ref{combi:half:neq:One}.
}
\label{fig:Final:Combining:back:running:LemSix}
\end{figure}



==> tikz/Final/CombiningBackup/HalfBug.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=lightblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,22.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
\fill[fill=medblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,22.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,22.5) -| (23.5,22.5);
\draw[thick] (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5);
\draw[thick] (14.5,24.5) -| (9.5,29.5) -| (20.5,24.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tile{14}{20}{85}
\tile{15}{20}{85}
\tile{16}{20}{85}
\tile{17}{20}{85}
\tile{18}{20}{85}
\tile{19}{20}{85}
\tile{20}{20}{85}
\tile{21}{20}{85}
\tile{22}{20}{85}
\tile{23}{20}{85}
\tile{23}{21}{85}
\tilelb{23}{22}{85}
\tilelb{23}{23}{85}
\tilelb{23}{24}{85}
\tilelb{22}{24}{85}
\tilelb{21}{24}{85}
\tilelb{20}{24}{85}
\tilelb{19}{24}{85}
\tilelb{18}{24}{85}
\tilelb{17}{24}{85}
\tilelb{16}{24}{85}
\tilelb{15}{24}{85}
\tilelb{14}{24}{85}
\tilelb{13}{24}{85}
\tilelb{12}{24}{85}
\tilelb{11}{24}{85}
\tilelb{10}{24}{85}
\tilelb{9}{24}{85}
\tilelb{8}{24}{85}
\tilelb{7}{24}{85}
\tilelb{6}{24}{85}
\tilelb{6}{23}{85}
\tilelb{6}{22}{85}
\tilelb{6}{21}{85}
\tilelb{6}{20}{85}
\tilelb{6}{19}{85}
\tilelb{6}{18}{85}
\tilelb{6}{17}{85}
\tilelb{6}{16}{85}
\tilelb{6}{15}{85}
\tilelb{6}{14}{85}
\tilelb{6}{13}{85}
\tilelb{6}{12}{85}
\tilelb{6}{11}{85}
\tilelb{6}{10}{85}
\tilelb{7}{10}{85}
\tilelb{8}{10}{85}
\tilelb{9}{10}{85}
\tilelb{10}{10}{85}
\tilelb{11}{10}{85}
\tilelb{12}{10}{85}
\tilelb{13}{10}{85}
\tilelb{14}{10}{85}
\tilelb{15}{10}{85}
\tilelb{16}{10}{85}
\tilelb{17}{10}{85}
\tilelb{18}{10}{85}
\tilelb{19}{10}{85}
\tilelb{19}{9}{85}
\tilelb{19}{8}{85}
\tilelb{19}{7}{85}
\tilelb{19}{6}{85}
\tilelb{18}{6}{85}
\tilelb{17}{6}{85}
\tilelb{16}{6}{85}
\tilelb{15}{6}{85}
\tilelb{14}{6}{85}
\tilelb{13}{6}{85}
\tilelb{12}{6}{85}
\tilelb{11}{6}{85}
\tilelb{10}{6}{85}
\tilelb{9}{6}{85}
\tilelb{8}{6}{85}
\tilelb{7}{6}{85}
\tilelb{6}{6}{85}
\tilelb{5}{6}{85}
\tilelb{4}{6}{85}
\tilelb{3}{6}{85}
\tilelb{2}{6}{85}
\tilelb{2}{7}{85}
\tilelb{2}{8}{85}
\tilelb{2}{9}{85}
\tilelb{2}{10}{85}
\tilelb{2}{11}{85}
\tilelb{2}{12}{85}
\tilelb{2}{13}{85}
\tilelb{2}{14}{85}
\tilelb{2}{15}{85}
\tilelb{2}{16}{85}
\tilelb{2}{17}{85}
\tilelb{2}{18}{85}
\tilelb{2}{19}{85}
\tilelb{2}{20}{85}
\tilelb{2}{21}{85}
\tilelb{2}{22}{85}
\tilelb{2}{23}{85}
\tilelb{2}{24}{85}
\tilelb{2}{25}{85}
\tilelb{2}{26}{85}
\tilelb{2}{27}{85}
\tilelb{2}{28}{85}
\tilelb{2}{29}{85}
\tilelb{2}{30}{85}
\tilelb{2}{31}{85}
\tilelb{2}{32}{85}
\tilelb{3}{32}{85}
\tilelb{4}{32}{85}
\tilelb{5}{32}{85}
\tilelb{6}{32}{85}
\tilelb{7}{32}{85}
\tilelb{8}{32}{85}
\tilelb{9}{32}{85}
\tilelb{10}{32}{85}
\tilelb{11}{32}{85}
\tilelb{12}{32}{85}
\tilelb{13}{32}{85}
\tilelb{14}{32}{85}
\tilelb{15}{32}{85}
\tilelb{16}{32}{85}
\tilelb{17}{32}{85}
\tilelb{18}{32}{85}
\tilelb{19}{32}{85}
\tilelb{20}{32}{85}
\tilelb{21}{32}{85}
\tilelb{22}{32}{85}
\tilelb{23}{32}{85}
\tilelb{24}{32}{85}
\tilelb{25}{32}{85}
\tilelb{26}{32}{85}
\tilelb{26}{33}{85}
\tilelb{26}{34}{85}
\tilelb{26}{35}{85}
\tilelb{25}{35}{85}
\tilelb{24}{35}{85}
\tilelb{23}{35}{85}
\tilelb{22}{35}{85}
\tilelb{21}{35}{85}
\tilelb{20}{35}{85}
\tilelb{19}{35}{85}
\tilelb{18}{35}{85}
\tilelb{17}{35}{85}
\tilelb{16}{35}{85}
\tilelb{15}{35}{85}
\tilelb{14}{35}{85}
\tilelb{13}{35}{85}
\tilelb{12}{35}{85}
\tilelb{11}{35}{85}
\tilelb{10}{35}{85}
\tilelb{9}{35}{85}
\tilelb{8}{35}{85}
\tilelb{7}{35}{85}
\tilelb{6}{35}{85}
\tilelb{5}{35}{85}
\tilelb{4}{35}{85}
\tilelb{4}{36}{85}
\tilelb{4}{37}{85}
\tilelb{4}{38}{85}
\tilelb{4}{39}{85}
\tilelb{4}{40}{85}
\tilelb{4}{41}{85}
\tilelb{4}{42}{85}
\tilelb{4}{43}{85}
\tilelb{4}{44}{85}
\tilelb{4}{45}{85}
\tilelb{4}{46}{85}
\tilelb{4}{47}{85}
\tilelb{4}{48}{85}
\tilelb{4}{49}{85}
\tilelb{4}{50}{85}
\tilelb{4}{51}{85}
\tilelb{4}{52}{85}
\tilelb{4}{53}{85}
\tilelb{4}{54}{85}
\tilelb{4}{55}{85}
\tilelb{4}{56}{85}
\tilelb{4}{57}{85}
\tilelb{5}{57}{85}
\tilelb{6}{57}{85}
\tilelb{7}{57}{85}
\tilelb{8}{57}{85}
\tilelb{9}{57}{85}
\tilelb{10}{57}{85}
\tilelb{11}{57}{85}
\tilelb{12}{57}{85}
\tilelb{13}{57}{85}
\tilelb{14}{57}{85}
\tilelb{15}{57}{85}
\tilelb{16}{57}{85}
\tilelb{17}{57}{85}
\tilelb{18}{57}{85}
\tilelb{19}{57}{85}
\tilelb{20}{57}{85}
\tilelb{21}{57}{85}
\tilelb{22}{57}{85}
\tilelb{22}{56}{85}
\tilelb{22}{55}{85}
\tilelb{22}{54}{85}
\tilelb{22}{53}{85}
\tilelb{21}{53}{85}
\tilelb{20}{53}{85}
\tilelb{19}{53}{85}
\tilelb{18}{53}{85}
\tilelb{17}{53}{85}
\tilelb{16}{53}{85}
\tilelb{15}{53}{85}
\tilelb{14}{53}{85}
\tilelb{13}{53}{85}
\tilelb{12}{53}{85}
\tilelb{11}{53}{85}
\tilelb{10}{53}{85}
\tilelb{10}{52}{85}
\tilelb{10}{51}{85}
\tilelb{10}{50}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{20}{49}{85}
\tilelb{21}{49}{85}
\tilelb{22}{49}{85}
\tilelb{23}{49}{85}
\tilelb{24}{49}{85}
\tilelb{25}{49}{85}
\tilelb{25}{48}{85}
\tilelb{25}{47}{85}
\tilelb{25}{46}{85}
\tilelb{25}{45}{85}
\tilelb{24}{45}{85}
\tilelb{23}{45}{85}
\tilelb{22}{45}{85}
\tilelb{21}{45}{85}
\tilelb{20}{45}{85}
\tilelb{19}{45}{85}
\tilelb{18}{45}{85}
\tilelb{17}{45}{85}
\tilelb{16}{45}{85}
\tilelb{15}{45}{85}
\tilelb{14}{45}{85}
\tilelb{13}{45}{85}
\tilelb{12}{45}{85}
\tilelb{11}{45}{85}
\tilelb{10}{45}{85}
\tilelb{9}{45}{85}
\tilelb{8}{45}{85}
\tilelb{8}{44}{85}
\tilelb{8}{43}{85}
\tilelb{8}{42}{85}
\tilelb{8}{41}{85}
\tilelb{9}{41}{85}
\tilelb{10}{41}{85}
\tilelb{11}{41}{85}
\tilelb{12}{41}{85}
\tilelb{13}{41}{85}
\tilelb{14}{41}{85}
\tilelb{15}{41}{85}
\tilelb{16}{41}{85}
\tilelb{17}{41}{85}
\tilelb{18}{41}{85}
\tilelb{19}{41}{85}
\tilelb{20}{41}{85}
\tilelb{21}{41}{85}
\tilelb{22}{41}{85}
\tilelb{23}{41}{85}
\tilelb{24}{41}{85}
\tilelb{25}{41}{85}
\tilelb{26}{41}{85}
\tilelb{27}{41}{85}
\tilelb{28}{41}{85}
\tilelb{29}{41}{85}
\tilelb{30}{41}{85}
\tilelb{31}{41}{85}
\tilelb{32}{41}{85}
\tilelb{33}{41}{85}
\tilelb{34}{41}{85}
\tilelb{35}{41}{85}
\tilelb{36}{41}{85}
\tilelb{37}{41}{85}
\tilelb{38}{41}{85}
\tilelb{39}{41}{85}
\tilelb{40}{41}{85}
\tilelb{41}{41}{85}
\tilelb{42}{41}{85}
\tilelb{43}{41}{85}
\tilelb{44}{41}{85}
\tilelb{45}{41}{85}
\tilelb{46}{41}{85}
\tilelb{47}{41}{85}
\tilelb{48}{41}{85}
\tilelb{49}{41}{85}
\tilelb{50}{41}{85}
\tilelb{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{22}
\dotb{29}{22}
\dotb{28}{22}
\dotb{27}{22}
\dotb{26}{22}
\dotb{25}{22}
\dotb{24}{22}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}

\dotred{9}{51}
\dotred{8}{51}
\dotred{7}{51}
\dotred{6}{51}
\dotred{6}{50}
\dotred{6}{49}
\dotred{6}{48}
\dotred{6}{47}
\dotred{6}{46}
\dotred{6}{45}
\dotred{6}{44}
\dotred{6}{43}
\dotred{6}{42}
\dotred{6}{41}
\dotred{6}{40}
\dotred{6}{39}
\dotred{6}{39}
\dotred{7}{39}
\dotred{8}{39}
\dotred{9}{39}
\dotred{10}{39}
\dotred{11}{39}
\dotred{12}{39}
\dotred{13}{39}
\dotred{14}{39}
\dotred{15}{39}
\dotred{16}{39}
\dotred{17}{39}
\dotred{18}{39}
\dotred{19}{39}
\dotred{20}{39}
\dotred{20}{38}
\dotred{20}{37}
\dotred{21}{37}
\dotred{22}{37}
\dotred{23}{37}
\dotred{24}{37}
\dotred{25}{37}
\dotred{26}{37}
\dotred{27}{37}
\dotred{28}{37}
\dotred{29}{37}
\dotred{30}{37}
\dotred{30}{36}
\dotred{31}{36}
\dotred{32}{36}
\dotred{33}{36}
\dotred{34}{36}
\dotred{35}{36}
\dotred{36}{36}
\dotred{37}{36}
\dotred{38}{36}
\dotred{39}{36}
\dotred{40}{36}
\dotred{41}{36}
\dotred{41}{37}
\dotred{41}{38}
\dotred{41}{39}
\dotred{41}{40}
\dotred{41}{41}



\diay{14}{24}
\diay{13}{24}
\diay{12}{24}
\diay{11}{24}
\diay{10}{24}
\diay{9}{24}
\diay{9}{25}
\diay{9}{26}
\diay{9}{27}
\diay{9}{28}
\diay{9}{29}
\diay{10}{29}
\diay{11}{29}
\diay{12}{29}
\diay{13}{29}
\diay{14}{29}
\diay{15}{29}
\diay{16}{29}
\diay{17}{29}
\diay{18}{29}
\diay{19}{29}
\diay{20}{29}
\diay{20}{28}
\diay{20}{27}
\diay{20}{26}
\diay{20}{25}
\diar{20}{24}


%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (55.5,18.5) {$S_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{1}}$};

\fill (14.5,24.5) circle (0.16);
\node (D) at (13.5,26.2) {$P_{\second{1}}$};

\fill (23.5,22.5) circle (0.16);
\node (D) at (21.5,22.2) {$P_{a}$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Consider the path $P$ from Figure \ref{fig:Final:Mainexemple:half}. The yellow and red diamonds represent the attempt to assemble the path $\rightFDeux-\vu$ after $P_{0,\ldots,\second{1}-1}$. Here the path made of the yellow diamonds turns right of $P$ and stay inside $\areaRes{\second{1}}$ until it intersects with $P_{a,\ldots,\second{1}-1}$ (the red diamond). Here, the tile of  $\rightFDeux-\vu$ represented by the red diamond may not have the same type as the one of  $P_{a,\ldots,\second{1}-1}$. Then the growth of $\rightFDeux-\vu$ is stopped and we cannot follow the arguments of subsection \ref{sec:combining:full}.}
\label{fig:Final:Combining:half:bug}
\end{figure}



==> tikz/Final/CombiningBackup/HalfHiddenDef.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
%\fill[fill=lightblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,22.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,22.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
\fill[fill=orange!30!white, draw opacity=0.8] (15,20.5) -| (23.5,24.5) -| (15,24.5);
\fill[fill=yellow!30!white, draw opacity=0.8] (15,20.5) -| (21.5,22.5) -| (19.5,24.5) -| (15,24.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,22.5) -| (23.5,22.5);
\draw[thick] (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5);
\draw[thick] (14.5,20.5) -| (21.5,22.5) -| (19.5,24.5) -| (14.5,24.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tile{14}{20}{85}
\tile{15}{20}{85}
\tile{16}{20}{85}
\tile{17}{20}{85}
\tile{18}{20}{85}
\tile{19}{20}{85}
\tile{20}{20}{85}
\tile{21}{20}{85}
\tile{22}{20}{85}
\tile{23}{20}{85}
\tile{23}{21}{85}
\tilelb{23}{22}{85}
\tilelb{23}{23}{85}
\tilelb{23}{24}{85}
\tilelb{22}{24}{85}
\tilelb{21}{24}{85}
\tilelb{20}{24}{85}
\tilelb{19}{24}{85}
\tilelb{18}{24}{85}
\tilelb{17}{24}{85}
\tilelb{16}{24}{85}
\tilelb{15}{24}{85}
\tilelb{14}{24}{85}
\tilelb{13}{24}{85}
\tilelb{12}{24}{85}
\tilelb{11}{24}{85}
\tilelb{10}{24}{85}
\tilelb{9}{24}{85}
\tilelb{8}{24}{85}
\tilelb{7}{24}{85}
\tilelb{6}{24}{85}
\tilelb{6}{23}{85}
\tilelb{6}{22}{85}
\tilelb{6}{21}{85}
\tilelb{6}{20}{85}
\tilelb{6}{19}{85}
\tilelb{6}{18}{85}
\tilelb{6}{17}{85}
\tilelb{6}{16}{85}
\tilelb{6}{15}{85}
\tilelb{6}{14}{85}
\tilelb{6}{13}{85}
\tilelb{6}{12}{85}
\tilelb{6}{11}{85}
\tilelb{6}{10}{85}
\tilelb{7}{10}{85}
\tilelb{8}{10}{85}
\tilelb{9}{10}{85}
\tilelb{10}{10}{85}
\tilelb{11}{10}{85}
\tilelb{12}{10}{85}
\tilelb{13}{10}{85}
\tilelb{14}{10}{85}
\tilelb{15}{10}{85}
\tilelb{16}{10}{85}
\tilelb{17}{10}{85}
\tilelb{18}{10}{85}
\tilelb{19}{10}{85}
\tilelb{19}{9}{85}
\tilelb{19}{8}{85}
\tilelb{19}{7}{85}
\tilelb{19}{6}{85}
\tilelb{18}{6}{85}
\tilelb{17}{6}{85}
\tilelb{16}{6}{85}
\tilelb{15}{6}{85}
\tilelb{14}{6}{85}
\tilelb{13}{6}{85}
\tilelb{12}{6}{85}
\tilelb{11}{6}{85}
\tilelb{10}{6}{85}
\tilelb{9}{6}{85}
\tilelb{8}{6}{85}
\tilelb{7}{6}{85}
\tilelb{6}{6}{85}
\tilelb{5}{6}{85}
\tilelb{4}{6}{85}
\tilelb{3}{6}{85}
\tilelb{2}{6}{85}
\tilelb{2}{7}{85}
\tilelb{2}{8}{85}
\tilelb{2}{9}{85}
\tilelb{2}{10}{85}
\tilelb{2}{11}{85}
\tilelb{2}{12}{85}
\tilelb{2}{13}{85}
\tilelb{2}{14}{85}
\tilelb{2}{15}{85}
\tilelb{2}{16}{85}
\tilelb{2}{17}{85}
\tilelb{2}{18}{85}
\tilelb{2}{19}{85}
\tilelb{2}{20}{85}
\tilelb{2}{21}{85}
\tilelb{2}{22}{85}
\tilelb{2}{23}{85}
\tilelb{2}{24}{85}
\tilelb{2}{25}{85}
\tilelb{2}{26}{85}
\tilelb{2}{27}{85}
\tilelb{2}{28}{85}
\tilelb{2}{29}{85}
\tilelb{2}{30}{85}
\tilelb{2}{31}{85}
\tilelb{2}{32}{85}
\tilelb{3}{32}{85}
\tilelb{4}{32}{85}
\tilelb{5}{32}{85}
\tilelb{6}{32}{85}
\tilelb{7}{32}{85}
\tilelb{8}{32}{85}
\tilelb{9}{32}{85}
\tilelb{10}{32}{85}
\tilelb{11}{32}{85}
\tilelb{12}{32}{85}
\tilelb{13}{32}{85}
\tilelb{14}{32}{85}
\tilelb{15}{32}{85}
\tilelb{16}{32}{85}
\tilelb{17}{32}{85}
\tilelb{18}{32}{85}
\tilelb{19}{32}{85}
\tilelb{20}{32}{85}
\tilelb{21}{32}{85}
\tilelb{22}{32}{85}
\tilelb{23}{32}{85}
\tilelb{24}{32}{85}
\tilelb{25}{32}{85}
\tilelb{26}{32}{85}
\tilelb{26}{33}{85}
\tilelb{26}{34}{85}
\tilelb{26}{35}{85}
\tilelb{25}{35}{85}
\tilelb{24}{35}{85}
\tilelb{23}{35}{85}
\tilelb{22}{35}{85}
\tilelb{21}{35}{85}
\tilelb{20}{35}{85}
\tilelb{19}{35}{85}
\tilelb{18}{35}{85}
\tilelb{17}{35}{85}
\tilelb{16}{35}{85}
\tilelb{15}{35}{85}
\tilelb{14}{35}{85}
\tilelb{13}{35}{85}
\tilelb{12}{35}{85}
\tilelb{11}{35}{85}
\tilelb{10}{35}{85}
\tilelb{9}{35}{85}
\tilelb{8}{35}{85}
\tilelb{7}{35}{85}
\tilelb{6}{35}{85}
\tilelb{5}{35}{85}
\tilelb{4}{35}{85}
\tilelb{4}{36}{85}
\tilelb{4}{37}{85}
\tilelb{4}{38}{85}
\tilelb{4}{39}{85}
\tilelb{4}{40}{85}
\tilelb{4}{41}{85}
\tilelb{4}{42}{85}
\tilelb{4}{43}{85}
\tilelb{4}{44}{85}
\tilelb{4}{45}{85}
\tilelb{4}{46}{85}
\tilelb{4}{47}{85}
\tilelb{4}{48}{85}
\tilelb{4}{49}{85}
\tilelb{4}{50}{85}
\tilelb{4}{51}{85}
\tilelb{4}{52}{85}
\tilelb{4}{53}{85}
\tilelb{4}{54}{85}
\tilelb{4}{55}{85}
\tilelb{4}{56}{85}
\tilelb{4}{57}{85}
\tilelb{5}{57}{85}
\tilelb{6}{57}{85}
\tilelb{7}{57}{85}
\tilelb{8}{57}{85}
\tilelb{9}{57}{85}
\tilelb{10}{57}{85}
\tilelb{11}{57}{85}
\tilelb{12}{57}{85}
\tilelb{13}{57}{85}
\tilelb{14}{57}{85}
\tilelb{15}{57}{85}
\tilelb{16}{57}{85}
\tilelb{17}{57}{85}
\tilelb{18}{57}{85}
\tilelb{19}{57}{85}
\tilelb{20}{57}{85}
\tilelb{21}{57}{85}
\tilelb{22}{57}{85}
\tilelb{22}{56}{85}
\tilelb{22}{55}{85}
\tilelb{22}{54}{85}
\tilelb{22}{53}{85}
\tilelb{21}{53}{85}
\tilelb{20}{53}{85}
\tilelb{19}{53}{85}
\tilelb{18}{53}{85}
\tilelb{17}{53}{85}
\tilelb{16}{53}{85}
\tilelb{15}{53}{85}
\tilelb{14}{53}{85}
\tilelb{13}{53}{85}
\tilelb{12}{53}{85}
\tilelb{11}{53}{85}
\tilelb{10}{53}{85}
\tilelb{10}{52}{85}
\tilelb{10}{51}{85}
\tilelb{10}{50}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{20}{49}{85}
\tilelb{21}{49}{85}
\tilelb{22}{49}{85}
\tilelb{23}{49}{85}
\tilelb{24}{49}{85}
\tilelb{25}{49}{85}
\tilelb{25}{48}{85}
\tilelb{25}{47}{85}
\tilelb{25}{46}{85}
\tilelb{25}{45}{85}
\tilelb{24}{45}{85}
\tilelb{23}{45}{85}
\tilelb{22}{45}{85}
\tilelb{21}{45}{85}
\tilelb{20}{45}{85}
\tilelb{19}{45}{85}
\tilelb{18}{45}{85}
\tilelb{17}{45}{85}
\tilelb{16}{45}{85}
\tilelb{15}{45}{85}
\tilelb{14}{45}{85}
\tilelb{13}{45}{85}
\tilelb{12}{45}{85}
\tilelb{11}{45}{85}
\tilelb{10}{45}{85}
\tilelb{9}{45}{85}
\tilelb{8}{45}{85}
\tilelb{8}{44}{85}
\tilelb{8}{43}{85}
\tilelb{8}{42}{85}
\tilelb{8}{41}{85}
\tilelb{9}{41}{85}
\tilelb{10}{41}{85}
\tilelb{11}{41}{85}
\tilelb{12}{41}{85}
\tilelb{13}{41}{85}
\tilelb{14}{41}{85}
\tilelb{15}{41}{85}
\tilelb{16}{41}{85}
\tilelb{17}{41}{85}
\tilelb{18}{41}{85}
\tilelb{19}{41}{85}
\tilelb{20}{41}{85}
\tilelb{21}{41}{85}
\tilelb{22}{41}{85}
\tilelb{23}{41}{85}
\tilelb{24}{41}{85}
\tilelb{25}{41}{85}
\tilelb{26}{41}{85}
\tilelb{27}{41}{85}
\tilelb{28}{41}{85}
\tilelb{29}{41}{85}
\tilelb{30}{41}{85}
\tilelb{31}{41}{85}
\tilelb{32}{41}{85}
\tilelb{33}{41}{85}
\tilelb{34}{41}{85}
\tilelb{35}{41}{85}
\tilelb{36}{41}{85}
\tilelb{37}{41}{85}
\tilelb{38}{41}{85}
\tilelb{39}{41}{85}
\tilelb{40}{41}{85}
\tilelb{41}{41}{85}
\tilelb{42}{41}{85}
\tilelb{43}{41}{85}
\tilelb{44}{41}{85}
\tilelb{45}{41}{85}
\tilelb{46}{41}{85}
\tilelb{47}{41}{85}
\tilelb{48}{41}{85}
\tilelb{49}{41}{85}
\tilelb{50}{41}{85}
\tilelb{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{22}
\dotb{29}{22}
\dotb{28}{22}
\dotb{27}{22}
\dotb{26}{22}
\dotb{25}{22}
\dotb{24}{22}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}

\dotred{9}{51}
\dotred{8}{51}
\dotred{7}{51}
\dotred{6}{51}
\dotred{6}{50}
\dotred{6}{49}
\dotred{6}{48}
\dotred{6}{47}
\dotred{6}{46}
\dotred{6}{45}
\dotred{6}{44}
\dotred{6}{43}
\dotred{6}{42}
\dotred{6}{41}
\dotred{6}{40}
\dotred{6}{39}
\dotred{6}{39}
\dotred{7}{39}
\dotred{8}{39}
\dotred{9}{39}
\dotred{10}{39}
\dotred{11}{39}
\dotred{12}{39}
\dotred{13}{39}
\dotred{14}{39}
\dotred{15}{39}
\dotred{16}{39}
\dotred{17}{39}
\dotred{18}{39}
\dotred{19}{39}
\dotred{20}{39}
\dotred{20}{38}
\dotred{20}{37}
\dotred{21}{37}
\dotred{22}{37}
\dotred{23}{37}
\dotred{24}{37}
\dotred{25}{37}
\dotred{26}{37}
\dotred{27}{37}
\dotred{28}{37}
\dotred{29}{37}
\dotred{30}{37}
\dotred{30}{36}
\dotred{31}{36}
\dotred{32}{36}
\dotred{33}{36}
\dotred{34}{36}
\dotred{35}{36}
\dotred{36}{36}
\dotred{37}{36}
\dotred{38}{36}
\dotred{39}{36}
\dotred{40}{36}
\dotred{41}{36}
\dotred{41}{37}
\dotred{41}{38}
\dotred{41}{39}
\dotred{41}{40}
\dotred{41}{41}



\doty{14}{24}
\doty{15}{24}
\doty{16}{24}
\doty{17}{24}
\doty{18}{24}
\doty{19}{24}
\doty{19}{23}
\doty{19}{22}
\doty{20}{22}
\doty{21}{22}
\doty{21}{21}
\doty{21}{20}
\doty{20}{20}
\doty{19}{20}
\doty{18}{20}
\doty{17}{20}
\doty{16}{20}
\doty{15}{20}
\doty{14}{20}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (55.5,18.5) {$S_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{1}}=P_h$};

\fill (14.5,24.5) circle (0.16);
\node (D) at (13.5,26.2) {$P_{\second{1}}$};

\fill (23.5,22.5) circle (0.16);
\node (D) at (25.2,24) {$P_{a}$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Consider the path $P$ from Figure \ref{fig:Final:Combining:half:bug}. The index of the hidden glue associated to the protected $\glueP{\second{1}}{\second{1}-1}$ is $h$. In this simple case, we have $h=\main{1}$. The colored area (orange and yellow) is the interior $\inter{H}$ of the hole $H=P_{h,\ldots,\second{1}}$. The yellow dots represent $\leftF=\min(\inter{H})$. The yellow area is the interior $\inter{\leftF}$ of the hole $\leftF$. }
\label{fig:Final:Combining:half:hid:def}
\end{figure}



==> tikz/Final/CombiningBackup/MainLemmaEquality.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=yellow!40!white, draw opacity=0.8] (15,9.5) -| (16.5,7.5) -| (13.5,5.5) -| (16.5,3.5) -| (14.5,1.5) -| (23.5,7.5) -| (21.5,16.5) -| (13.5,18.5) -| (18.5,20.5) -| (11.5,14.5) -| (17.5,12.5) -| (15,12.5);
\fill[fill=orange!30!white, draw opacity=0.8] (15,9.5) -| (16.5,7.5) -| (13.5,5.5) -| (16.5,3.5) -| (14.5,1.5) -| (21.5,16.5) -| (13.5,18.5) -| (18.5,20.5) -| (11.5,14.5) -| (17.5,12.5) -| (15,12.5);
%\fill[fill=orange!30!white, draw opacity=0.8]  (15,9.5) -| (16.5,7.5) -| (13.5,5.5) -| (16.5,3.5) -| (14.5,1.5) -| (21.5,13.5) -| (17.5,12.5)-| (15,12.5);

%colle
\draw[very thick] (14.5,9.5) -| (16.5,7.5) -| (13.5,5.5) -| (16.5,3.5) -| (14.5,1.5) -| (23.5,7.5) -| (21.5,16.5) -| (13.5,18.5) -| (18.5,20.5) -| (11.5,14.5) -| (17.5,12.5) -| (14.5,12.5);
\draw[thick] (14.5,9.5) -| (16.5,7.5) -| (13.5,5.5) -| (16.5,3.5) -| (14.5,1.5) -| (21.5,13.5) -| (17.5,12.5)-| (14.5,12.5);

%tuile

\tiley{14}{9}{85}
\tiley{15}{9}{85}
\tiley{16}{9}{85}
\tiley{16}{8}{85}
\tiley{16}{7}{85}
\tiley{15}{7}{85}
\tiley{14}{7}{85}
\tiley{13}{7}{85}
\tiley{13}{6}{85}
\tiley{13}{5}{85}
\tiley{14}{5}{85}
\tiley{15}{5}{85}
\tiley{16}{5}{85}
\tiley{16}{4}{85}
\tiley{16}{3}{85}
\tiley{15}{3}{85}
\tiley{14}{3}{85}
\tiley{14}{2}{85}
\tiley{14}{1}{85}
\tiley{15}{1}{85}
\tiley{16}{1}{85}
\tiley{17}{1}{85}
\tiley{18}{1}{85}
\tiley{19}{1}{85}
\tiley{20}{1}{85}
\tiley{21}{1}{85}
\tiley{22}{1}{85}
\tiley{23}{1}{85}
\tiley{23}{2}{85}
\tiley{23}{3}{85}
\tiley{23}{4}{85}
\tiley{23}{5}{85}
\tiley{23}{6}{85}
\tiley{23}{7}{85}
\tiley{22}{7}{85}
\tiley{21}{7}{85}
\tiley{21}{8}{85}
\tiley{21}{9}{85}
\tiley{21}{10}{85}
\tiley{21}{11}{85}
\tiley{21}{12}{85}
\tiley{21}{13}{85}
\tiley{21}{14}{85}
\tiley{21}{15}{85}
\tiley{21}{16}{85}
\tiley{20}{16}{85}
\tiley{19}{16}{85}
\tiley{18}{16}{85}
\tiley{17}{16}{85}
\tiley{16}{16}{85}
\tiley{15}{16}{85}
\tiley{14}{16}{85}
\tiley{13}{16}{85}
\tiley{13}{17}{85}
\tiley{13}{18}{85}
\tiley{14}{18}{85}
\tiley{15}{18}{85}
\tiley{16}{18}{85}
\tiley{17}{18}{85}
\tiley{18}{18}{85}
\tiley{18}{19}{85}
\tiley{18}{20}{85}
\tiley{17}{20}{85}
\tiley{16}{20}{85}
\tiley{15}{20}{85}
\tiley{14}{20}{85}
\tiley{13}{20}{85}
\tiley{12}{20}{85}
\tiley{11}{20}{85}
\tiley{11}{19}{85}
\tiley{11}{18}{85}
\tiley{11}{17}{85}
\tiley{11}{16}{85}
\tiley{11}{15}{85}
\tiley{11}{14}{85}
\tiley{12}{14}{85}
\tiley{13}{14}{85}
\tiley{14}{14}{85}
\tiley{15}{14}{85}
\tiley{16}{14}{85}
\tiley{17}{14}{85}
\tiley{17}{13}{85}
\tiley{17}{12}{85}
\tiley{16}{12}{85}
\tiley{15}{12}{85}
\tiley{14}{12}{85}

\diaor{14}{12}{85}
\diaor{15}{12}{85}
\diaor{16}{12}{85}
\diaor{17}{12}{85}
\diaor{17}{13}{85}
\diaor{18}{13}{85}
\diaor{19}{13}{85}
\diaor{20}{13}{85}
\diaor{21}{13}{85}
\diaor{21}{12}{85}
\diaor{21}{11}{85}
\diaor{21}{10}{85}
\diaor{21}{9}{85}
\diaor{21}{8}{85}
\diaor{21}{7}{85}
\diaor{21}{6}{85}
\diaor{21}{5}{85}
\diaor{21}{4}{85}
\diaor{21}{3}{85}
\diaor{21}{2}{85}
\diaor{21}{1}{85}
\diaor{20}{1}{85}
\diaor{19}{1}{85}
\diaor{18}{1}{85}
\diaor{17}{1}{85}
\diaor{16}{1}{85}
\diaor{15}{1}{85}
\diaor{14}{1}{85}
\diaor{14}{2}{85}
\diaor{14}{3}{85}
\diaor{15}{3}{85}
\diaor{16}{3}{85}
\diaor{16}{4}{85}
\diaor{16}{5}{85}
\diaor{15}{5}{85}
\diaor{14}{5}{85}
\diaor{13}{5}{85}
\diaor{13}{6}{85}
\diaor{13}{7}{85}
\diaor{14}{7}{85}
\diaor{15}{7}{85}
\diaor{16}{7}{85}
\diaor{16}{8}{85}
\diaor{16}{9}{85}
\diaor{15}{9}{85}
%\diaor{14}{9}{85}


%\diaor{20}{5}{85}
%\diaor{19}{5}{85}
%\diaor{18}{5}{85}
%\diaor{18}{6}{85}
%\diaor{18}{7}{85}
%\diaor{17}{7}{85}
%\diaor{16}{7}{85}

%grille
\path [dotted, draw, thin] (6,0) grid[step=0.22cm] (28,22);

\draw [dashed, color=yellow!70!black] (15,0) -| (15,22);


\fill (21.5,1.5) circle (0.16);
\node (D) at (21.5,0.2) {$L'_{u}-\vu$};

\fill (21.5,7.5) circle (0.16);
\node (D) at (25.2,9) {$L'_{v}-\vu$};

\draw [<->, thick] (15,9.5) -- (15,12.5);
\node (D) at (18.2,11.5) {$w=w'$};

%\draw [thick, color=yellow!70!black] (15,9.5) -| (15,12.5);
%\draw [dashed, color=orange] (46,0) -| (46,22);
%\draw [thick, color=orange!70!black] (46,9.5) -| (46,12.5);

\fill (14.5,9.5) circle (0.16);
\node (D) at (8.2,9.5) {$L_{0}=P_\hid$};
\node (D) at (3,12.5) {$L_{|L|-1}=L'_{|L'|-1}-\vu=P_{\second{\goB}}$};
\fill (14.5,12.5) circle (0.16);
%\node (D) at (11.2,12.5) {$H_{|H|-1}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{combi:half:equal:One}: consider the upward hole $L$ (the yellow tiles) of the path $P$ on glue column $c$, its interior is the colored area (orange and yellow). The path $L'_{1,\ldots,|L'|-1}-\vu$ (the orange diamonds) starts in $L_1=P_{\hid+1}$ (by definition of $\vu$) and ends in $L_{|L|-1}$ (since $w=w'$). Here $L_0(L'_{1,\ldots,v'}-\vu)L_{v+1,\ldots,|L|-1}$ turns left of $L$, is inside $\inter{L}$ and is a hole of glue column $c$ (its interior is in orange). This contradicts the minimality of $L$.}
\label{fig:Final:Combining:half:hid:equality}
\end{figure}



==> tikz/Final/CombiningBackup/RunningExample.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
\fill[fill=medblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (22.5,42.5) -| (1.5,4.5) -| (30.5,27.5) -| (15,27.5);
\fill[fill=lightblue, draw opacity=0.8] (15,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (15,27.5);
\fill[fill=blue!60!white, draw opacity=0.8] (51,15.5) -| (30.5,27.5) -| (11.5,35.5) -| (51,33.5);

\draw [dashed] (15,0) -| (15,49);
\draw [thick, color=lightblue] (15,21.5) -| (15,27.5);
\draw [dashed] (51,0) -| (51,49);

%colle
\draw[very thick] (4.5,44.5) -| (24.5,37.5) -| (8.5,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (22.5,42.5) -| (1.5,4.5) -| (30.5,27.5) -| (11.5,35.5) -| (51.5,35.5);
\draw[thick] (51.5,15.5) -| (30.5,15.5);
\draw[thick] (14.5,21.5) -| (21.5,13.5) -| (11.5,15.5) -| (19.5,19.5)-| (6.5,39.5) -| (18.5,42.5) -| (1.5,7.5) -| (25.5,21.5) -| (30.5,23.5) -| (23.5,27.5) -| (20.5,24.5) -| (17.5,27.5) -| (14.5,27.5);

%tuile
\draws{4}{44}
\tile{5}{44}
\tile{6}{44}
\tile{7}{44}
\tile{8}{44}
\tile{9}{44}
\tile{10}{44}
\tile{11}{44}
\tile{12}{44}
\tile{13}{44}
\tile{14}{44}
\tile{15}{44}
\tile{16}{44}
\tile{17}{44}
\tile{18}{44}
\tile{19}{44}
\tile{20}{44}
\tile{21}{44}
\tile{22}{44}
\tile{23}{44}
\tile{24}{44}
\tile{24}{43}
\tile{24}{42}
\tile{24}{41}
\tile{24}{40}
\tile{24}{39}
\tile{24}{38}
\tile{24}{37}
\tile{23}{37}
\tile{22}{37}
\tile{21}{37}
\tile{20}{37}
\tile{19}{37}
\tile{18}{37}
\tile{17}{37}
\tile{16}{37}
\tile{15}{37}
\tile{14}{37}
\tile{13}{37}
\tile{12}{37}
\tile{11}{37}
\tile{10}{37}
\tile{9}{37}
\tile{8}{37}
\tile{8}{36}
\tile{8}{35}
\tile{8}{34}
\tile{8}{33}
\tile{8}{32}
\tile{8}{31}
\tile{8}{30}
\tile{8}{29}
\tile{8}{28}
\tile{8}{27}
\tile{8}{26}
\tile{8}{25}
\tile{8}{24}
\tile{8}{23}
\tile{8}{22}
\tile{8}{21}
\tile{9}{21}
\tile{10}{21}
\tile{11}{21}
\tile{12}{21}
\tile{13}{21}
\tilelb{14}{21}
\tilelb{15}{21}
\tilelb{16}{21}
\tilelb{17}{21}
\tilelb{18}{21}
\tilelb{19}{21}
\tilelb{20}{21}
\tilelb{21}{21}
\tilelb{21}{20}
\tilelb{21}{19}
\tilelb{21}{18}
\tilelb{21}{17}
\tilelb{21}{16}
\tilelb{21}{15}
\tilelb{21}{14}
\tilelb{21}{13}
\tilelb{20}{13}
\tilelb{19}{13}
\tilelb{18}{13}
\tilelb{17}{13}
\tilelb{16}{13}
\tilelb{15}{13}
\tilelb{14}{13}
\tilelb{13}{13}
\tilelb{12}{13}
\tilelb{11}{13}
\tilelb{11}{14}
\tilelb{11}{15}
\tilelb{12}{15}
\tilelb{13}{15}
\tilelb{14}{15}
\tilelb{15}{15}
\tilelb{16}{15}
\tilelb{17}{15}
\tilelb{18}{15}
\tilelb{19}{15}
\tilelb{19}{16}
\tilelb{19}{17}
\tilelb{19}{18}
\tilelb{19}{19}
\tilelb{18}{19}
\tilelb{17}{19}
\tilelb{16}{19}
\tilelb{15}{19}
\tilelb{14}{19}
\tilelb{13}{19}
\tilelb{12}{19}
\tilelb{11}{19}
\tilelb{10}{19}
\tilelb{9}{19}
\tilelb{8}{19}
\tilelb{7}{19}
\tilelb{6}{19}
\tilelb{6}{20}
\tilelb{6}{21}
\tilelb{6}{22}
\tilelb{6}{23}
\tilelb{6}{24}
\tilelb{6}{25}
\tilelb{6}{26}
\tilelb{6}{27}
\tilelb{6}{28}
\tilelb{6}{29}
\tilelb{6}{30}
\tilelb{6}{31}
\tilelb{6}{32}
\tilelb{6}{33}
\tilelb{6}{34}
\tilelb{6}{35}
\tilelb{6}{36}
\tilelb{6}{37}
\tilelb{6}{38}
\tilelb{6}{39}
\tilelb{7}{39}
\tilelb{8}{39}
\tilelb{9}{39}
\tilelb{10}{39}
\tilelb{11}{39}
\tilelb{12}{39}
\tilelb{13}{39}
\tilelb{14}{39}
\tilelb{15}{39}
\tilelb{16}{39}
\tilelb{17}{39}
\tilelb{18}{39}
\tilelb{19}{39}
\tilelb{20}{39}
\tilelb{21}{39}
\tilelb{22}{39}
\tilelb{22}{40}
\tilelb{22}{41}
\tilelb{22}{42}
\tilelb{21}{42}
\tilelb{20}{42}
\tilelb{19}{42}
\tilelb{18}{42}
\tilelb{17}{42}
\tilelb{16}{42}
\tilelb{15}{42}
\tilelb{14}{42}
\tilelb{13}{42}
\tilelb{12}{42}
\tilelb{11}{42}
\tilelb{10}{42}
\tilelb{9}{42}
\tilelb{8}{42}
\tilelb{7}{42}
\tilelb{6}{42}
\tilelb{5}{42}
\tilelb{4}{42}
\tilelb{3}{42}
\tilelb{2}{42}
\tilelb{1}{42}
\tilelb{1}{41}
\tilelb{1}{40}
\tilelb{1}{39}
\tilelb{1}{38}
\tilelb{1}{37}
\tilelb{1}{36}
\tilelb{1}{35}
\tilelb{1}{34}
\tilelb{1}{33}
\tilelb{1}{32}
\tilelb{1}{31}
\tilelb{1}{30}
\tilelb{1}{29}
\tilelb{1}{28}
\tilelb{1}{27}
\tilelb{1}{26}
\tilelb{1}{25}
\tilelb{1}{24}
\tilelb{1}{23}
\tilelb{1}{22}
\tilelb{1}{21}
\tilelb{1}{20}
\tilelb{1}{19}
\tilelb{1}{18}
\tilelb{1}{17}
\tilelb{1}{16}
\tilelb{1}{15}
\tilelb{1}{14}
\tilelb{1}{13}
\tilelb{1}{12}
\tilelb{1}{11}
\tilelb{1}{10}
\tilelb{1}{9}
\tilelb{1}{8}
\tilelb{1}{7}
\tilelb{1}{6}
\tilelb{1}{5}
\tilelb{1}{4}
\tilelb{2}{4}
\tilelb{3}{4}
\tilelb{4}{4}
\tilelb{5}{4}
\tilelb{6}{4}
\tilelb{7}{4}
\tilelb{8}{4}
\tilelb{9}{4}
\tilelb{10}{4}
\tilelb{11}{4}
\tilelb{12}{4}
\tilelb{13}{4}
\tilelb{14}{4}
\tilelb{15}{4}
\tilelb{16}{4}
\tilelb{17}{4}
\tilelb{18}{4}
\tilelb{19}{4}
\tilelb{20}{4}
\tilelb{21}{4}
\tilelb{22}{4}
\tilelb{23}{4}
\tilelb{24}{4}
\tilelb{25}{4}
\tilelb{26}{4}
\tilelb{27}{4}
\tilelb{28}{4}
\tilelb{29}{4}
\tilelb{30}{4}
\tilelb{30}{5}
\tilelb{30}{6}
\tilelb{30}{7}
\tilelb{30}{8}
\tilelb{30}{9}
\tilelb{30}{10}
\tilelb{30}{11}
\tilelb{30}{12}
\tilelb{30}{13}
\tilelb{30}{14}
\tilelb{30}{15}
\tilelb{30}{16}
\tilelb{30}{17}
\tilelb{30}{18}
\tilelb{30}{19}
\tilelb{30}{20}
\tilelb{30}{21}
\tilelb{30}{22}
\tilelb{30}{23}
\tilelb{30}{24}
\tilelb{30}{25}
\tilelb{30}{26}
\tilelb{30}{27}
\tilelb{29}{27}
\tilelb{28}{27}
\tilelb{27}{27}
\tilelb{26}{27}
\tilelb{25}{27}
\tilelb{24}{27}
\tilelb{23}{27}
\tilelb{22}{27}
\tilelb{21}{27}
\tilelb{20}{27}
\tilelb{19}{27}
\tilelb{18}{27}
\tilelb{17}{27}
\tilelb{16}{27}
\tilelb{15}{27}
\tileb{14}{27}
\tileb{13}{27}
\tileb{12}{27}
\tileb{11}{27}
\tileb{11}{28}
\tileb{11}{29}
\tileb{11}{30}
\tileb{11}{31}
\tileb{11}{32}
\tileb{11}{33}
\tileb{11}{34}
\tileb{11}{35}
\tileb{12}{35}
\tileb{13}{35}
\tileb{14}{35}
\tileb{15}{35}
\tileb{16}{35}
\tileb{17}{35}
\tileb{18}{35}
\tileb{19}{35}
\tileb{20}{35}
\tileb{21}{35}
\tileb{22}{35}
\tileb{23}{35}
\tileb{24}{35}
\tileb{25}{35}
\tileb{26}{35}
\tileb{27}{35}
\tileb{28}{35}
\tileb{29}{35}
\tileb{30}{35}
\tileb{31}{35}
\tileb{32}{35}
\tileb{33}{35}
\tileb{34}{35}
\tileb{35}{35}
\tileb{36}{35}
\tileb{37}{35}
\tileb{38}{35}
\tileb{39}{35}
\tileb{40}{35}
\tileb{41}{35}
\tileb{42}{35}
\tileb{43}{35}
\tileb{44}{35}
\tileb{45}{35}
\tileb{46}{35}
\tileb{47}{35}
\tileb{48}{35}
\tileb{49}{35}
\tileb{50}{35}
\tileb{51}{35}

\dotb{51}{15}
\dotb{50}{15}
\dotb{49}{15}
\dotb{48}{15}
\dotb{47}{15}
\dotb{46}{15}
\dotb{45}{15}
\dotb{44}{15}
\dotb{43}{15}
\dotb{42}{15}
\dotb{41}{15}
\dotb{40}{15}
\dotb{39}{15}
\dotb{38}{15}
\dotb{37}{15}
\dotb{36}{15}
\dotb{35}{15}
\dotb{34}{15}
\dotb{33}{15}
\dotb{32}{15}
\dotb{31}{15}


\dotmb{14}{21}
\dotmb{15}{21}
\dotmb{16}{21}
\dotmb{17}{21}
\dotmb{18}{21}
\dotmb{19}{21}
\dotmb{20}{21}
\dotmb{21}{21}
\dotmb{21}{20}
\dotmb{21}{19}
\dotmb{21}{18}
\dotmb{21}{17}
\dotmb{21}{16}
\dotmb{21}{15}
\dotmb{21}{14}
\dotmb{21}{13}
\dotmb{20}{13}
\dotmb{19}{13}
\dotmb{18}{13}
\dotmb{17}{13}
\dotmb{16}{13}
\dotmb{15}{13}
\dotmb{14}{13}
\dotmb{13}{13}
\dotmb{12}{13}
\dotmb{11}{13}
\dotmb{11}{14}
\dotmb{11}{15}
\dotmb{12}{15}
\dotmb{13}{15}
\dotmb{14}{15}
\dotmb{15}{15}
\dotmb{16}{15}
\dotmb{17}{15}
\dotmb{18}{15}
\dotmb{19}{15}
\dotmb{19}{16}
\dotmb{19}{17}
\dotmb{19}{18}
\dotmb{19}{19}
\dotmb{18}{19}
\dotmb{17}{19}
\dotmb{16}{19}
\dotmb{15}{19}
\dotmb{14}{19}
\dotmb{13}{19}
\dotmb{12}{19}
\dotmb{11}{19}
\dotmb{10}{19}
\dotmb{9}{19}
\dotmb{8}{19}
\dotmb{7}{19}
\dotmb{6}{19}
\dotmb{6}{20}
\dotmb{6}{21}
\dotmb{6}{22}
\dotmb{6}{23}
\dotmb{6}{24}
\dotmb{6}{25}
\dotmb{6}{26}
\dotmb{6}{27}
\dotmb{6}{28}
\dotmb{6}{29}
\dotmb{6}{30}
\dotmb{6}{31}
\dotmb{6}{32}
\dotmb{6}{33}
\dotmb{6}{34}
\dotmb{6}{35}
\dotmb{6}{36}
\dotmb{6}{37}
\dotmb{6}{38}
\dotmb{6}{39}
\dotmb{7}{39}
\dotmb{8}{39}
\dotmb{9}{39}
\dotmb{10}{39}
\dotmb{11}{39}
\dotmb{12}{39}
\dotmb{13}{39}
\dotmb{14}{39}
\dotmb{15}{39}
\dotmb{16}{39}
\dotmb{17}{39}
\dotmb{18}{39}
\dotmb{18}{40}
\dotmb{18}{41}
\dotmb{18}{42}
\dotmb{17}{42}
\dotmb{16}{42}
\dotmb{15}{42}
\dotmb{14}{42}
\dotmb{13}{42}
\dotmb{12}{42}
\dotmb{11}{42}
\dotmb{10}{42}
\dotmb{9}{42}
\dotmb{8}{42}
\dotmb{7}{42}
\dotmb{6}{42}
\dotmb{5}{42}
\dotmb{4}{42}
\dotmb{3}{42}
\dotmb{2}{42}
\dotmb{1}{42}
\dotmb{1}{41}
\dotmb{1}{40}
\dotmb{1}{39}
\dotmb{1}{38}
\dotmb{1}{37}
\dotmb{1}{36}
\dotmb{1}{35}
\dotmb{1}{34}
\dotmb{1}{33}
\dotmb{1}{32}
\dotmb{1}{31}
\dotmb{1}{30}
\dotmb{1}{29}
\dotmb{1}{28}
\dotmb{1}{27}
\dotmb{1}{26}
\dotmb{1}{25}
\dotmb{1}{24}
\dotmb{1}{23}
\dotmb{1}{22}
\dotmb{1}{21}
\dotmb{1}{20}
\dotmb{1}{19}
\dotmb{1}{18}
\dotmb{1}{17}
\dotmb{1}{16}
\dotmb{1}{15}
\dotmb{1}{14}
\dotmb{1}{13}
\dotmb{1}{12}
\dotmb{1}{11}
\dotmb{1}{10}
\dotmb{1}{9}
\dotmb{1}{8}
\dotmb{1}{7}
\dotmb{2}{7}
\dotmb{3}{7}
\dotmb{4}{7}
\dotmb{5}{7}
\dotmb{6}{7}
\dotmb{7}{7}
\dotmb{8}{7}
\dotmb{9}{7}
\dotmb{10}{7}
\dotmb{11}{7}
\dotmb{12}{7}
\dotmb{13}{7}
\dotmb{14}{7}
\dotmb{15}{7}
\dotmb{16}{7}
\dotmb{17}{7}
\dotmb{18}{7}
\dotmb{19}{7}
\dotmb{20}{7}
\dotmb{21}{7}
\dotmb{22}{7}
\dotmb{23}{7}
\dotmb{24}{7}
\dotmb{25}{7}
\dotmb{25}{8}
\dotmb{25}{9}
\dotmb{25}{10}
\dotmb{25}{11}
\dotmb{25}{12}
\dotmb{25}{13}
\dotmb{25}{14}
\dotmb{25}{15}
\dotmb{25}{16}
\dotmb{25}{17}
\dotmb{25}{18}
\dotmb{25}{19}
\dotmb{25}{20}
\dotmb{25}{21}
\dotmb{26}{21}
\dotmb{27}{21}
\dotmb{28}{21}
\dotmb{29}{21}
\dotmb{30}{21}
\dotmb{30}{22}
\dotmb{30}{23}
\dotmb{29}{23}
\dotmb{28}{23}
\dotmb{27}{23}
\dotmb{26}{23}
\dotmb{25}{23}
\dotmb{24}{23}
\dotmb{23}{23}
\dotmb{23}{24}
\dotmb{23}{25}
\dotmb{23}{26}
\dotmb{23}{27}
\dotmb{22}{27}
\dotmb{21}{27}
\dotmb{20}{27}
\dotmb{20}{26}
\dotmb{20}{25}
\dotmb{20}{24}
\dotmb{19}{24}
\dotmb{18}{24}
\dotmb{17}{24}
\dotmb{17}{25}
\dotmb{17}{26}
\dotmb{17}{27}
\dotmb{16}{27}
\dotmb{15}{27}
\dotmb{14}{27}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (57,49);


\fill (14.5,21.5) circle (0.16);
\node (D) at (14,23) {$P_{\hid}$};

\fill (14.5,7.5) circle (0.16);
\node (D) at (14,9) {$\leftF_{i}$};

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,2.7) {$P_{\main{\goB}}$};

\fill (14.5,27.5) circle (0.16);
\node (D) at (21,29) {$P_{\second{\goB}}=\leftF_{|\leftF|-1}=\rightF_0$};

\fill (50.5,35.5) circle (0.16);
\node (D) at (50.5,37.2) {$P_{\last}=\rightF_{|\rightF|-2}$};

\fill (51.5,15.5) circle (0.16);
\node (D) at (51.5,13.7) {$S_{0}$};

\fill (30.5,15.5) circle (0.16);
\node (D) at (28.5,15.5) {$P_{a}$};

\end{tikzpicture}
\caption{The running example of subsection \ref{sec:combining:half:not} is a path $P$ which is canonical for glue column $c$ and where $\last$ is the index of the first glue of $P$ on glue column $\Bfour(c)$. In this example $P_{\main{\goB},\ldots,\second{\goB}}$ is an upward dominant arc of $P$. The half shield $S$ (dark blue dots) connects with this arc at $P_a$ and protects the $\glueP{\second{\goB}-1}{\second{\goB}}$. The index $\hid$ is the index of its hidden glue. The area in blue and light blue is the interior of the hole $P_{\hid, \ldots, \second{\goB}}$ (light blue tiles). The hole $\leftF$ (blue dots) is minimum and its interior is in light blue. There exists $0\leq i \leq |\leftF|-1$ such that $\leftF_{i, \ldots,|\leftF|-1}$ is a positive upward arc with $y_{P_{\main{\goB}}}\leq y_{\leftF_{i}} < y_{P_{\hid}} < y_{P_{\second{\goB}}}$. The path in dark blue correspond to $P_{\second{\goB},\ldots,\last+1}$ and in this example we consider that this segment is also $\rightF$, the practical form of $P$ at index $\second{\goB}-1$. The area in dark blue is the restrained area $\areaRes{\second{\goB}}$.}
\label{fig:Final:Combining:back:running}
\end{figure}



==> tikz/Final/CombiningBackup/TechnicalLemmaHole.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=lightblue, draw opacity=0.8]  (40,30.5) -|  (36.5,24.5) -| (50.5,20.5)-| (44.5,17.5)-| (35.5,11.5) -| (54.5,30.5)-| (59.5,6.5) -| (35.5,2.5)-| (64.5,38.5)-| (40,38.5);

%colle
\draw[very thick]  (40.5,30.5) -|  (36.5,24.5) -| (50.5,20.5)-| (44.5,17.5)-| (35.5,11.5) -| (54.5,30.5)-| (59.5,6.5) -| (35.5,2.5)-| (64.5,38.5)-| (39.5,38.5);
\draw[thick] (39.5,27.5) -| (50.5,14.5)-| (39.5,14.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile

\tile{40}{30}{85}
\tile{39}{30}{85}
\tile{38}{30}{85}
\tile{37}{30}{85}
\tile{36}{30}{85}
\tile{36}{29}{85}
\tile{36}{28}{85}
\tile{36}{27}{85}
\tile{36}{26}{85}
\tile{36}{25}{85}
\tile{36}{24}{85}
\tile{37}{24}{85}
\tile{38}{24}{85}

\tilelb{39}{24}{85}
\tilelb{40}{24}{85}
\tilelb{41}{24}{85}
\tilelb{42}{24}{85}
\tilelb{43}{24}{85}
\tilelb{44}{24}{85}
\tilelb{45}{24}{85}
\tilelb{46}{24}{85}
\tilelb{47}{24}{85}
\tilelb{48}{24}{85}
\tilelb{49}{24}{85}
\tilelb{50}{24}{85}
\tilelb{50}{23}{85}
\tilelb{50}{22}{85}
\tilelb{50}{21}{85}
\tilelb{50}{20}{85}
\tilelb{49}{20}{85}
\tilelb{48}{20}{85}
\tilelb{47}{20}{85}
\tilelb{46}{20}{85}
\tilelb{45}{20}{85}
\tilelb{44}{20}{85}
\tilelb{44}{19}{85}
\tilelb{44}{18}{85}
\tilelb{44}{17}{85}
\tilelb{43}{17}{85}
\tilelb{42}{17}{85}
\tilelb{41}{17}{85}
\tilelb{40}{17}{85}
\tilelb{39}{17}{85}
\tile{38}{17}{85}
\tile{37}{17}{85}
\tile{36}{17}{85}
\tile{35}{17}{85}
\tile{35}{16}{85}
\tile{35}{15}{85}
\tile{35}{14}{85}
\tile{35}{13}{85}
\tile{35}{12}{85}
\tile{35}{11}{85}
\tile{36}{11}{85}
\tile{37}{11}{85}
\tile{38}{11}{85}
\tilemb{39}{11}{85}
\tilemb{40}{11}{85}
\tilemb{41}{11}{85}
\tilemb{42}{11}{85}
\tilemb{43}{11}{85}
\tilemb{44}{11}{85}
\tilemb{45}{11}{85}
\tilemb{46}{11}{85}
\tilemb{47}{11}{85}
\tilemb{48}{11}{85}
\tilemb{49}{11}{85}
\tilemb{50}{11}{85}
\tilemb{51}{11}{85}
\tilemb{52}{11}{85}
\tilemb{53}{11}{85}
\tilemb{54}{11}{85}
\tilemb{54}{12}{85}
\tilemb{54}{13}{85}
\tilemb{54}{14}{85}
\tilemb{54}{15}{85}
\tilemb{54}{16}{85}
\tilemb{54}{17}{85}
\tilemb{54}{18}{85}
\tilemb{54}{19}{85}
\tilemb{54}{20}{85}
\tilemb{54}{21}{85}
\tilemb{54}{22}{85}
\tilemb{54}{23}{85}
\tilemb{54}{24}{85}
\tilemb{54}{25}{85}
\tilemb{54}{26}{85}
\tilemb{54}{27}{85}
\tilemb{54}{28}{85}
\tilemb{54}{29}{85}
\tilemb{54}{30}{85}
\tilemb{55}{30}{85}
\tilemb{56}{30}{85}
\tilemb{57}{30}{85}
\tilemb{58}{30}{85}
\tilemb{59}{30}{85}
\tilemb{59}{29}{85}
\tilemb{59}{28}{85}
\tilemb{59}{27}{85}
\tilemb{59}{26}{85}
\tilemb{59}{25}{85}
\tilemb{59}{24}{85}
\tilemb{59}{23}{85}
\tilemb{59}{22}{85}
\tilemb{59}{21}{85}
\tilemb{59}{20}{85}
\tilemb{59}{19}{85}
\tilemb{59}{18}{85}
\tilemb{59}{17}{85}
\tilemb{59}{16}{85}
\tilemb{59}{15}{85}
\tilemb{59}{14}{85}
\tilemb{59}{13}{85}
\tilemb{59}{12}{85}
\tilemb{59}{11}{85}
\tilemb{59}{10}{85}
\tilemb{59}{9}{85}
\tilemb{59}{8}{85}
\tilemb{59}{7}{85}
\tilemb{59}{6}{85}
\tilemb{58}{6}{85}
\tilemb{57}{6}{85}
\tilemb{56}{6}{85}
\tilemb{55}{6}{85}
\tilemb{54}{6}{85}
\tilemb{53}{6}{85}
\tilemb{52}{6}{85}
\tilemb{51}{6}{85}
\tilemb{50}{6}{85}
\tilemb{49}{6}{85}
\tilemb{48}{6}{85}
\tilemb{47}{6}{85}
\tilemb{46}{6}{85}
\tilemb{45}{6}{85}
\tilemb{44}{6}{85}
\tilemb{43}{6}{85}
\tilemb{42}{6}{85}
\tilemb{41}{6}{85}
\tilemb{40}{6}{85}
\tilemb{39}{6}{85}
\tile{38}{6}{85}
\tile{37}{6}{85}
\tile{36}{6}{85}
\tile{35}{6}{85}
\tile{35}{5}{85}
\tile{35}{4}{85}
\tile{35}{3}{85}
\tile{35}{2}{85}
\tile{36}{2}{85}
\tile{37}{2}{85}
\tile{38}{2}{85}
\tileb{39}{2}{85}
\tileb{40}{2}{85}
\tileb{41}{2}{85}
\tileb{42}{2}{85}
\tileb{43}{2}{85}
\tileb{44}{2}{85}
\tileb{45}{2}{85}
\tileb{46}{2}{85}
\tileb{47}{2}{85}
\tileb{48}{2}{85}
\tileb{49}{2}{85}
\tileb{49}{2}{85}
\tileb{50}{2}{85}
\tileb{51}{2}{85}
\tileb{52}{2}{85}
\tileb{53}{2}{85}
\tileb{54}{2}{85}
\tileb{55}{2}{85}
\tileb{56}{2}{85}
\tileb{57}{2}{85}
\tileb{58}{2}{85}
\tileb{59}{2}{85}
\tileb{60}{2}{85}
\tileb{61}{2}{85}
\tileb{62}{2}{85}
\tileb{63}{2}{85}
\tileb{64}{2}{85}
\tileb{64}{3}{85}
\tileb{64}{4}{85}
\tileb{64}{5}{85}
\tileb{64}{6}{85}
\tileb{64}{7}{85}
\tileb{64}{8}{85}
\tileb{64}{9}{85}
\tileb{64}{10}{85}
\tileb{64}{11}{85}
\tileb{64}{12}{85}
\tileb{64}{13}{85}
\tileb{64}{14}{85}
\tileb{64}{15}{85}
\tileb{64}{16}{85}
\tileb{64}{17}{85}
\tileb{64}{18}{85}
\tileb{64}{19}{85}
\tileb{64}{20}{85}
\tileb{64}{21}{85}
\tileb{64}{22}{85}
\tileb{64}{23}{85}
\tileb{64}{24}{85}
\tileb{64}{25}{85}
\tileb{64}{26}{85}
\tileb{64}{27}{85}
\tileb{64}{28}{85}
\tileb{64}{29}{85}
\tileb{64}{30}{85}
\tileb{64}{31}{85}
\tileb{64}{32}{85}
\tileb{64}{33}{85}
\tileb{64}{34}{85}
\tileb{64}{35}{85}
\tileb{64}{36}{85}
\tileb{64}{37}{85}
\tileb{64}{38}{85}
\tileb{63}{38}{85}
\tileb{62}{38}{85}
\tileb{61}{38}{85}
\tileb{60}{38}{85}
\tileb{59}{38}{85}
\tileb{58}{38}{85}
\tileb{57}{38}{85}
\tileb{56}{38}{85}
\tileb{55}{38}{85}
\tileb{54}{38}{85}
\tileb{53}{38}{85}
\tileb{52}{38}{85}
\tileb{51}{38}{85}
\tileb{50}{38}{85}
\tileb{49}{38}{85}
\tileb{48}{38}{85}
\tileb{47}{38}{85}
\tileb{46}{38}{85}
\tileb{45}{38}{85}
\tileb{44}{38}{85}
\tileb{43}{38}{85}
\tileb{42}{38}{85}
\tileb{41}{38}{85}
\tileb{40}{38}{85}
\tileb{39}{38}{85}


\doty{39}{27}{85}
\doty{40}{27}{85}
\doty{41}{27}{85}
\doty{42}{27}{85}
\doty{43}{27}{85}
\doty{44}{27}{85}
\doty{45}{27}{85}
\doty{46}{27}{85}
\doty{47}{27}{85}
\doty{48}{27}{85}
\doty{49}{27}{85}
\doty{50}{27}{85}
\doty{50}{26}{85}
\doty{50}{25}{85}
\doty{50}{24}{85}
\doty{50}{23}{85}
\doty{50}{22}{85}
\doty{50}{21}{85}
\doty{50}{20}{85}
\doty{50}{19}{85}
\doty{50}{18}{85}
\doty{50}{17}{85}
\doty{50}{16}{85}
\doty{50}{15}{85}
\doty{50}{14}{85}
\doty{49}{14}{85}
\doty{48}{14}{85}
\doty{47}{14}{85}
\doty{46}{14}{85}
\doty{45}{14}{85}
\doty{44}{14}{85}
\doty{43}{14}{85}
\doty{42}{14}{85}
\doty{41}{14}{85}
\doty{40}{14}{85}
\doty{39}{14}{85}

%grille
\path [dotted, draw, thin] (33,0) grid[step=0.22cm] (70,41);



\draw [dashed] (40,0) -| (40,41);
\draw [thick, color=blue] (40,38.5) -| (40,30.5);

\draw [thick, color=red] (50.5,20.5) -| (54.2,30.8) -| (59.8,20.5) -- (65,20.5);
\draw [thick, dashed, color=red,->] (64,20.5) -- (70,20.5);

\fill (40.5,30.5) circle (0.16);
\node (D) at (42.2,30.5) {$\Hole_0$};

\fill (39.5,24.5) circle (0.16);
\node (D) at (39.5,23) {$\Hole_i$};

\fill (39.5,17.5) circle (0.16);
\node (D) at (39.5,19) {$\Hole_{j}$};

\fill (39.5,11.5) circle (0.16);
\node (D) at (39.5,10) {$\Hole_{i'}$};

\fill (39.5,6.5) circle (0.16);
\node (D) at (39.5,7.7) {$\Hole_{j'}$};

\fill (39.5,2.5) circle (0.16);
\node (D) at (39.5,0.8) {$\Hole_{i''}$};

\fill (50.5,20.5) circle (0.16);
\node (D) at (52.2,19.2) {$A_k$};


\fill (39.5,38.5) circle (0.16);
\node (D) at (36.2,38.5) {$\Hole_{|\Hole|-1}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:next:order}: consider a hole $H$ (the rectangle tiles) of glue column $c$ and an arc $A$ (the yellow dots) of glue column $c$. In this example, $A$ is inside $\inter{H}$ (the area colored in light blue). The arc $H_{i,\ldots,j}$ (in light blue) intersects with $A$ but it is not sufficient by itself to show that $A$ is inside $\inter{H}$. Consider the red ray starting at $A_k$ and on going west. This ray can turn around the arc $H_{i'\ldots,j'}$ (in blue) but it cannot turn around $H_{i'',\ldots,|H|-1}$ (in dark blue) without crossing glue column $c$.}
\label{fig:Arc:ArcInHole}
\end{figure}



==> tikz/Final/CombiningMain/FirstPartOne.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=lightblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
\fill[fill=medblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5);
\draw[thick] (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5);
\draw[thick] (15.5,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,27.5) -| (23.5,29.5) -| (28.5,33.5) -| (47.5,38.5) -| (51.5,38.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tilelb{14}{20}{85}
\tilelb{15}{20}{85}
\tilelb{16}{20}{85}
\tilelb{17}{20}{85}
\tilelb{18}{20}{85}
\tilelb{19}{20}{85}
\tilelb{20}{20}{85}
\tilelb{21}{20}{85}
\tilelb{22}{20}{85}
\tilelb{23}{20}{85}
\tilelb{23}{21}{85}
\tilelb{23}{22}{85}
\tilelb{23}{23}{85}
\tilelb{23}{24}{85}
\tilelb{22}{24}{85}
\tilelb{21}{24}{85}
\tilelb{20}{24}{85}
\tilelb{19}{24}{85}
\tilelb{18}{24}{85}
\tilelb{17}{24}{85}
\tilelb{16}{24}{85}
\tilelb{15}{24}{85}
\tilelb{14}{24}{85}
\tilelb{13}{24}{85}
\tilelb{12}{24}{85}
\tilelb{11}{24}{85}
\tilelb{10}{24}{85}
\tilelb{9}{24}{85}
\tilelb{8}{24}{85}
\tilelb{7}{24}{85}
\tilelb{6}{24}{85}
\tilelb{6}{23}{85}
\tilelb{6}{22}{85}
\tilelb{6}{21}{85}
\tilelb{6}{20}{85}
\tilelb{6}{19}{85}
\tilelb{6}{18}{85}
\tilelb{6}{17}{85}
\tilelb{6}{16}{85}
\tilelb{6}{15}{85}
\tilelb{6}{14}{85}
\tilelb{6}{13}{85}
\tilelb{6}{12}{85}
\tilelb{6}{11}{85}
\tilelb{6}{10}{85}
\tilelb{7}{10}{85}
\tilelb{8}{10}{85}
\tilelb{9}{10}{85}
\tilelb{10}{10}{85}
\tilelb{11}{10}{85}
\tilelb{12}{10}{85}
\tilelb{13}{10}{85}
\tilelb{14}{10}{85}
\tilelb{15}{10}{85}
\tilelb{16}{10}{85}
\tilelb{17}{10}{85}
\tilelb{18}{10}{85}
\tilelb{19}{10}{85}
\tilelb{19}{9}{85}
\tilelb{19}{8}{85}
\tilelb{19}{7}{85}
\tilelb{19}{6}{85}
\tilelb{18}{6}{85}
\tilelb{17}{6}{85}
\tilelb{16}{6}{85}
\tilelb{15}{6}{85}
\tilelb{14}{6}{85}
\tilelb{13}{6}{85}
\tilelb{12}{6}{85}
\tilelb{11}{6}{85}
\tilelb{10}{6}{85}
\tilelb{9}{6}{85}
\tilelb{8}{6}{85}
\tilelb{7}{6}{85}
\tilelb{6}{6}{85}
\tilelb{5}{6}{85}
\tilelb{4}{6}{85}
\tilelb{3}{6}{85}
\tilelb{2}{6}{85}
\tilelb{2}{7}{85}
\tilelb{2}{8}{85}
\tilelb{2}{9}{85}
\tilelb{2}{10}{85}
\tilelb{2}{11}{85}
\tilelb{2}{12}{85}
\tilelb{2}{13}{85}
\tilelb{2}{14}{85}
\tilelb{2}{15}{85}
\tilelb{2}{16}{85}
\tilelb{2}{17}{85}
\tilelb{2}{18}{85}
\tilelb{2}{19}{85}
\tilelb{2}{20}{85}
\tilelb{2}{21}{85}
\tilelb{2}{22}{85}
\tilelb{2}{23}{85}
\tilelb{2}{24}{85}
\tilelb{2}{25}{85}
\tilelb{2}{26}{85}
\tilelb{2}{27}{85}
\tilelb{2}{28}{85}
\tilelb{2}{29}{85}
\tilelb{2}{30}{85}
\tilelb{2}{31}{85}
\tilelb{2}{32}{85}
\tilelb{3}{32}{85}
\tilelb{4}{32}{85}
\tilelb{5}{32}{85}
\tilelb{6}{32}{85}
\tilelb{7}{32}{85}
\tilelb{8}{32}{85}
\tilelb{9}{32}{85}
\tilelb{10}{32}{85}
\tilelb{11}{32}{85}
\tilelb{12}{32}{85}
\tilelb{13}{32}{85}
\tilelb{14}{32}{85}
\tilelb{15}{32}{85}
\tilelb{16}{32}{85}
\tilelb{17}{32}{85}
\tilelb{18}{32}{85}
\tilelb{19}{32}{85}
\tilelb{20}{32}{85}
\tilelb{21}{32}{85}
\tilelb{22}{32}{85}
\tilelb{23}{32}{85}
\tilelb{24}{32}{85}
\tilelb{25}{32}{85}
\tilelb{26}{32}{85}
\tilelb{26}{33}{85}
\tilelb{26}{34}{85}
\tilelb{26}{35}{85}
\tilelb{25}{35}{85}
\tilelb{24}{35}{85}
\tilelb{23}{35}{85}
\tilelb{22}{35}{85}
\tilelb{21}{35}{85}
\tilelb{20}{35}{85}
\tilelb{19}{35}{85}
\tilelb{18}{35}{85}
\tilelb{17}{35}{85}
\tilelb{16}{35}{85}
\tilelb{15}{35}{85}
\tilelb{14}{35}{85}
\tilelb{13}{35}{85}
\tilelb{12}{35}{85}
\tilelb{11}{35}{85}
\tilelb{10}{35}{85}
\tilelb{9}{35}{85}
\tilelb{8}{35}{85}
\tilelb{7}{35}{85}
\tilelb{6}{35}{85}
\tilelb{5}{35}{85}
\tilelb{4}{35}{85}
\tilelb{4}{36}{85}
\tilelb{4}{37}{85}
\tilelb{4}{38}{85}
\tilelb{4}{39}{85}
\tilelb{4}{40}{85}
\tilelb{4}{41}{85}
\tilelb{4}{42}{85}
\tilelb{4}{43}{85}
\tilelb{4}{44}{85}
\tilelb{4}{45}{85}
\tilelb{4}{46}{85}
\tilelb{4}{47}{85}
\tilelb{4}{48}{85}
\tilelb{4}{49}{85}
\tilelb{4}{50}{85}
\tilelb{4}{51}{85}
\tilelb{4}{52}{85}
\tilelb{4}{53}{85}
\tilelb{4}{54}{85}
\tilelb{4}{55}{85}
\tilelb{4}{56}{85}
\tilelb{4}{57}{85}
\tilelb{5}{57}{85}
\tilelb{6}{57}{85}
\tilelb{7}{57}{85}
\tilelb{8}{57}{85}
\tilelb{9}{57}{85}
\tilelb{10}{57}{85}
\tilelb{11}{57}{85}
\tilelb{12}{57}{85}
\tilelb{13}{57}{85}
\tilelb{14}{57}{85}
\tilelb{15}{57}{85}
\tilelb{16}{57}{85}
\tilelb{17}{57}{85}
\tilelb{18}{57}{85}
\tilelb{19}{57}{85}
\tilelb{20}{57}{85}
\tilelb{21}{57}{85}
\tilelb{22}{57}{85}
\tilelb{22}{56}{85}
\tilelb{22}{55}{85}
\tilelb{22}{54}{85}
\tilelb{22}{53}{85}
\tilelb{21}{53}{85}
\tilelb{20}{53}{85}
\tilelb{19}{53}{85}
\tilelb{18}{53}{85}
\tilelb{17}{53}{85}
\tilelb{16}{53}{85}
\tilelb{15}{53}{85}
\tilelb{14}{53}{85}
\tilelb{13}{53}{85}
\tilelb{12}{53}{85}
\tilelb{11}{53}{85}
\tilelb{10}{53}{85}
\tilelb{10}{52}{85}
\tilelb{10}{51}{85}
\tilelb{10}{50}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{20}{49}{85}
\tilelb{21}{49}{85}
\tilelb{22}{49}{85}
\tilelb{23}{49}{85}
\tilelb{24}{49}{85}
\tilelb{25}{49}{85}
\tilelb{25}{48}{85}
\tilelb{25}{47}{85}
\tilelb{25}{46}{85}
\tilelb{25}{45}{85}
\tilelb{24}{45}{85}
\tilelb{23}{45}{85}
\tilelb{22}{45}{85}
\tilelb{21}{45}{85}
\tilelb{20}{45}{85}
\tilelb{19}{45}{85}
\tilelb{18}{45}{85}
\tilelb{17}{45}{85}
\tilelb{16}{45}{85}
\tilelb{15}{45}{85}
\tilelb{14}{45}{85}
\tilelb{13}{45}{85}
\tilelb{12}{45}{85}
\tilelb{11}{45}{85}
\tilelb{10}{45}{85}
\tilelb{9}{45}{85}
\tilelb{8}{45}{85}
\tilelb{8}{44}{85}
\tilelb{8}{43}{85}
\tilelb{8}{42}{85}
\tilelb{8}{41}{85}
\tilelb{9}{41}{85}
\tilelb{10}{41}{85}
\tilelb{11}{41}{85}
\tilelb{12}{41}{85}
\tilelb{13}{41}{85}
\tilelb{14}{41}{85}
\tilelb{15}{41}{85}
\tilelb{16}{41}{85}
\tilelb{17}{41}{85}
\tilelb{18}{41}{85}
\tilelb{19}{41}{85}
\tilelb{20}{41}{85}
\tilelb{21}{41}{85}
\tilelb{22}{41}{85}
\tilelb{23}{41}{85}
\tilelb{24}{41}{85}
\tilelb{25}{41}{85}
\tilelb{26}{41}{85}
\tilelb{27}{41}{85}
\tilelb{28}{41}{85}
\tilelb{29}{41}{85}
\tilelb{30}{41}{85}
\tilelb{31}{41}{85}
\tilelb{32}{41}{85}
\tilelb{33}{41}{85}
\tilelb{34}{41}{85}
\tilelb{35}{41}{85}
\tilelb{36}{41}{85}
\tilelb{37}{41}{85}
\tilelb{38}{41}{85}
\tilelb{39}{41}{85}
\tilelb{40}{41}{85}
\tilelb{41}{41}{85}
\tilelb{42}{41}{85}
\tilelb{43}{41}{85}
\tilelb{44}{41}{85}
\tilelb{45}{41}{85}
\tilelb{46}{41}{85}
\tilelb{47}{41}{85}
\tilelb{48}{41}{85}
\tilelb{49}{41}{85}
\tilelb{50}{41}{85}
\tilelb{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{21}
\dotb{30}{20}
\dotb{30}{19}
\dotb{30}{18}
\dotb{30}{17}
\dotb{30}{16}
\dotb{30}{15}
\dotb{30}{14}
\dotb{29}{14}
\dotb{28}{14}
\dotb{27}{14}
\dotb{26}{14}
\dotb{25}{14}
\dotb{24}{14}
\dotb{23}{14}
\dotb{22}{14}
\dotb{21}{14}
\dotb{20}{14}
\dotb{19}{14}
\dotb{18}{14}
\dotb{17}{14}
\dotb{16}{14}
\dotb{15}{14}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}

\dotred{9}{51}
\dotred{8}{51}
\dotred{7}{51}
\dotred{6}{51}
\dotred{6}{50}
\dotred{6}{49}
\dotred{6}{48}
\dotred{6}{47}
\dotred{6}{46}
\dotred{6}{45}
\dotred{6}{44}
\dotred{6}{43}
\dotred{6}{42}
\dotred{6}{41}
\dotred{6}{40}
\dotred{6}{39}
\dotred{6}{39}
\dotred{7}{39}
\dotred{8}{39}
\dotred{9}{39}
\dotred{10}{39}
\dotred{11}{39}
\dotred{12}{39}
\dotred{13}{39}
\dotred{14}{39}
\dotred{15}{39}
\dotred{16}{39}
\dotred{17}{39}
\dotred{18}{39}
\dotred{19}{39}
\dotred{20}{39}
\dotred{20}{38}
\dotred{20}{37}
\dotred{21}{37}
\dotred{22}{37}
\dotred{23}{37}
\dotred{24}{37}
\dotred{25}{37}
\dotred{26}{37}
\dotred{27}{37}
\dotred{28}{37}
\dotred{29}{37}
\dotred{30}{37}
\dotred{30}{36}
\dotred{31}{36}
\dotred{32}{36}
\dotred{33}{36}
\dotred{34}{36}
\dotred{35}{36}
\dotred{36}{36}
\dotred{37}{36}
\dotred{38}{36}
\dotred{39}{36}
\dotred{40}{36}
\dotred{41}{36}
\dotred{41}{37}
\dotred{41}{38}
\dotred{41}{39}
\dotred{41}{40}


\diay{15}{20}
\diay{16}{20}
\diay{17}{20}
\diay{18}{20}
\diay{19}{20}
\diay{20}{20}
\diay{21}{20}
\diay{22}{20}
\diay{23}{20}
\diay{23}{21}
\diay{23}{22}
\diay{23}{23}
\diay{23}{24}
\diay{22}{24}
\diay{21}{24}
\diay{20}{24}
\diay{19}{24}
\diay{18}{24}
\diay{17}{24}
\diay{16}{24}
\diay{15}{24}
\diay{14}{24}
\diay{13}{24}
\diay{12}{24}
\diay{12}{25}
\diay{12}{26}
\diay{12}{27}
\diay{12}{28}
\diay{12}{29}
\diay{12}{30}
\diay{13}{30}
\diay{14}{30}
\diay{15}{30}
\diay{16}{30}
\diay{17}{30}
\diay{18}{30}
\diay{18}{29}
\diay{18}{28}
\diay{18}{27}
\diay{19}{27}
\diay{20}{27}
\diay{21}{27}
\diay{22}{27}
\diay{23}{27}
\diay{23}{28}
\diay{23}{29}
\diay{24}{29}
\diay{25}{29}
\diay{26}{29}
\diay{27}{29}
\diay{28}{29}
\diay{28}{30}
\diay{28}{31}
\diay{28}{32}
\diay{28}{33}
\diay{29}{33}
\diay{30}{33}
\diay{31}{33}
\diay{32}{33}
\diay{33}{33}
\diay{34}{33}
\diay{35}{33}
\diay{36}{33}
\diay{37}{33}
\diay{38}{33}
\diay{39}{33}
\diay{40}{33}
\diay{41}{33}
\diay{42}{33}
\diay{43}{33}
\diay{44}{33}
\diay{45}{33}
\diay{46}{33}
\diay{47}{33}
\diay{47}{34}
\diay{47}{35}
\diay{47}{36}
\diay{47}{37}
\diay{47}{38}
\diay{48}{38}
\diay{49}{38}
\diay{50}{38}
\diay{51}{38}


%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);
\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$Q_{s'}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$Q_{n'}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$Q_{\lastc'}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (53.2,18.5) {$S'_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$Q_{\last'}$};

\fill (15.5,14.5) circle (0.16);
\node (D) at (15.5,13) {$S'_{e'}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$Q_{\proSLast{\colDeux}}$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:assWrongArc}, part (1/3): a path $Q$ which is canonical for glue column $c'$ (this example comes from Figure \ref{fig:Final:Mainexemple:fullrestrained}). The yellow diamonds correspond to the practical form $\rightF$ of the path $P$ at index $\main{\goB}$ from Figure \ref{fig:Final:Combining:Pexample} translated by $\vu$. We suppose that $\rightF_0+\vu$ can bind with $Q_{\proSLast{\colDeux}}$. We consider the case where $\rightF+\vu$ (except for its last tile) is inside the restrained area $\areaResDeux{\proSLast{\colDeux}}$ (the blue area).}
\label{fig:Final:Combining:FirstPartOne}
\end{figure}



==> tikz/Final/CombiningMain/FirstPartThree.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=lightblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
\fill[fill=medblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5);
\draw[thick] (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5);
\draw[thick] (15.5,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,27.5) -| (23.5,29.5) -| (28.5,33.5) -| (41.5,30.5) -| (56.5,30.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tilelb{14}{20}{85}
\tilelb{15}{20}{85}
\tilelb{16}{20}{85}
\tilelb{17}{20}{85}
\tilelb{18}{20}{85}
\tilelb{19}{20}{85}
\tilelb{20}{20}{85}
\tilelb{21}{20}{85}
\tilelb{22}{20}{85}
\tilelb{23}{20}{85}
\tilelb{23}{21}{85}
\tilelb{23}{22}{85}
\tilelb{23}{23}{85}
\tilelb{23}{24}{85}
\tilelb{22}{24}{85}
\tilelb{21}{24}{85}
\tilelb{20}{24}{85}
\tilelb{19}{24}{85}
\tilelb{18}{24}{85}
\tilelb{17}{24}{85}
\tilelb{16}{24}{85}
\tilelb{15}{24}{85}
\tilelb{14}{24}{85}
\tilelb{13}{24}{85}
\tilelb{12}{24}{85}
\tilelb{11}{24}{85}
\tilelb{10}{24}{85}
\tilelb{9}{24}{85}
\tilelb{8}{24}{85}
\tilelb{7}{24}{85}
\tilelb{6}{24}{85}
\tilelb{6}{23}{85}
\tilelb{6}{22}{85}
\tilelb{6}{21}{85}
\tilelb{6}{20}{85}
\tilelb{6}{19}{85}
\tilelb{6}{18}{85}
\tilelb{6}{17}{85}
\tilelb{6}{16}{85}
\tilelb{6}{15}{85}
\tilelb{6}{14}{85}
\tilelb{6}{13}{85}
\tilelb{6}{12}{85}
\tilelb{6}{11}{85}
\tilelb{6}{10}{85}
\tilelb{7}{10}{85}
\tilelb{8}{10}{85}
\tilelb{9}{10}{85}
\tilelb{10}{10}{85}
\tilelb{11}{10}{85}
\tilelb{12}{10}{85}
\tilelb{13}{10}{85}
\tilelb{14}{10}{85}
\tilelb{15}{10}{85}
\tilelb{16}{10}{85}
\tilelb{17}{10}{85}
\tilelb{18}{10}{85}
\tilelb{19}{10}{85}
\tilelb{19}{9}{85}
\tilelb{19}{8}{85}
\tilelb{19}{7}{85}
\tilelb{19}{6}{85}
\tilelb{18}{6}{85}
\tilelb{17}{6}{85}
\tilelb{16}{6}{85}
\tilelb{15}{6}{85}
\tilelb{14}{6}{85}
\tilelb{13}{6}{85}
\tilelb{12}{6}{85}
\tilelb{11}{6}{85}
\tilelb{10}{6}{85}
\tilelb{9}{6}{85}
\tilelb{8}{6}{85}
\tilelb{7}{6}{85}
\tilelb{6}{6}{85}
\tilelb{5}{6}{85}
\tilelb{4}{6}{85}
\tilelb{3}{6}{85}
\tilelb{2}{6}{85}
\tilelb{2}{7}{85}
\tilelb{2}{8}{85}
\tilelb{2}{9}{85}
\tilelb{2}{10}{85}
\tilelb{2}{11}{85}
\tilelb{2}{12}{85}
\tilelb{2}{13}{85}
\tilelb{2}{14}{85}
\tilelb{2}{15}{85}
\tilelb{2}{16}{85}
\tilelb{2}{17}{85}
\tilelb{2}{18}{85}
\tilelb{2}{19}{85}
\tilelb{2}{20}{85}
\tilelb{2}{21}{85}
\tilelb{2}{22}{85}
\tilelb{2}{23}{85}
\tilelb{2}{24}{85}
\tilelb{2}{25}{85}
\tilelb{2}{26}{85}
\tilelb{2}{27}{85}
\tilelb{2}{28}{85}
\tilelb{2}{29}{85}
\tilelb{2}{30}{85}
\tilelb{2}{31}{85}
\tilelb{2}{32}{85}
\tilelb{3}{32}{85}
\tilelb{4}{32}{85}
\tilelb{5}{32}{85}
\tilelb{6}{32}{85}
\tilelb{7}{32}{85}
\tilelb{8}{32}{85}
\tilelb{9}{32}{85}
\tilelb{10}{32}{85}
\tilelb{11}{32}{85}
\tilelb{12}{32}{85}
\tilelb{13}{32}{85}
\tilelb{14}{32}{85}
\tilelb{15}{32}{85}
\tilelb{16}{32}{85}
\tilelb{17}{32}{85}
\tilelb{18}{32}{85}
\tilelb{19}{32}{85}
\tilelb{20}{32}{85}
\tilelb{21}{32}{85}
\tilelb{22}{32}{85}
\tilelb{23}{32}{85}
\tilelb{24}{32}{85}
\tilelb{25}{32}{85}
\tilelb{26}{32}{85}
\tilelb{26}{33}{85}
\tilelb{26}{34}{85}
\tilelb{26}{35}{85}
\tilelb{25}{35}{85}
\tilelb{24}{35}{85}
\tilelb{23}{35}{85}
\tilelb{22}{35}{85}
\tilelb{21}{35}{85}
\tilelb{20}{35}{85}
\tilelb{19}{35}{85}
\tilelb{18}{35}{85}
\tilelb{17}{35}{85}
\tilelb{16}{35}{85}
\tilelb{15}{35}{85}
\tilelb{14}{35}{85}
\tilelb{13}{35}{85}
\tilelb{12}{35}{85}
\tilelb{11}{35}{85}
\tilelb{10}{35}{85}
\tilelb{9}{35}{85}
\tilelb{8}{35}{85}
\tilelb{7}{35}{85}
\tilelb{6}{35}{85}
\tilelb{5}{35}{85}
\tilelb{4}{35}{85}
\tilelb{4}{36}{85}
\tilelb{4}{37}{85}
\tilelb{4}{38}{85}
\tilelb{4}{39}{85}
\tilelb{4}{40}{85}
\tilelb{4}{41}{85}
\tilelb{4}{42}{85}
\tilelb{4}{43}{85}
\tilelb{4}{44}{85}
\tilelb{4}{45}{85}
\tilelb{4}{46}{85}
\tilelb{4}{47}{85}
\tilelb{4}{48}{85}
\tilelb{4}{49}{85}
\tilelb{4}{50}{85}
\tilelb{4}{51}{85}
\tilelb{4}{52}{85}
\tilelb{4}{53}{85}
\tilelb{4}{54}{85}
\tilelb{4}{55}{85}
\tilelb{4}{56}{85}
\tilelb{4}{57}{85}
\tilelb{5}{57}{85}
\tilelb{6}{57}{85}
\tilelb{7}{57}{85}
\tilelb{8}{57}{85}
\tilelb{9}{57}{85}
\tilelb{10}{57}{85}
\tilelb{11}{57}{85}
\tilelb{12}{57}{85}
\tilelb{13}{57}{85}
\tilelb{14}{57}{85}
\tilelb{15}{57}{85}
\tilelb{16}{57}{85}
\tilelb{17}{57}{85}
\tilelb{18}{57}{85}
\tilelb{19}{57}{85}
\tilelb{20}{57}{85}
\tilelb{21}{57}{85}
\tilelb{22}{57}{85}
\tilelb{22}{56}{85}
\tilelb{22}{55}{85}
\tilelb{22}{54}{85}
\tilelb{22}{53}{85}
\tilelb{21}{53}{85}
\tilelb{20}{53}{85}
\tilelb{19}{53}{85}
\tilelb{18}{53}{85}
\tilelb{17}{53}{85}
\tilelb{16}{53}{85}
\tilelb{15}{53}{85}
\tilelb{14}{53}{85}
\tilelb{13}{53}{85}
\tilelb{12}{53}{85}
\tilelb{11}{53}{85}
\tilelb{10}{53}{85}
\tilelb{10}{52}{85}
\tilelb{10}{51}{85}
\tilelb{10}{50}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{20}{49}{85}
\tilelb{21}{49}{85}
\tilelb{22}{49}{85}
\tilelb{23}{49}{85}
\tilelb{24}{49}{85}
\tilelb{25}{49}{85}
\tilelb{25}{48}{85}
\tilelb{25}{47}{85}
\tilelb{25}{46}{85}
\tilelb{25}{45}{85}
\tilelb{24}{45}{85}
\tilelb{23}{45}{85}
\tilelb{22}{45}{85}
\tilelb{21}{45}{85}
\tilelb{20}{45}{85}
\tilelb{19}{45}{85}
\tilelb{18}{45}{85}
\tilelb{17}{45}{85}
\tilelb{16}{45}{85}
\tilelb{15}{45}{85}
\tilelb{14}{45}{85}
\tilelb{13}{45}{85}
\tilelb{12}{45}{85}
\tilelb{11}{45}{85}
\tilelb{10}{45}{85}
\tilelb{9}{45}{85}
\tilelb{8}{45}{85}
\tilelb{8}{44}{85}
\tilelb{8}{43}{85}
\tilelb{8}{42}{85}
\tilelb{8}{41}{85}
\tilelb{9}{41}{85}
\tilelb{10}{41}{85}
\tilelb{11}{41}{85}
\tilelb{12}{41}{85}
\tilelb{13}{41}{85}
\tilelb{14}{41}{85}
\tilelb{15}{41}{85}
\tilelb{16}{41}{85}
\tilelb{17}{41}{85}
\tilelb{18}{41}{85}
\tilelb{19}{41}{85}
\tilelb{20}{41}{85}
\tilelb{21}{41}{85}
\tilelb{22}{41}{85}
\tilelb{23}{41}{85}
\tilelb{24}{41}{85}
\tilelb{25}{41}{85}
\tilelb{26}{41}{85}
\tilelb{27}{41}{85}
\tilelb{28}{41}{85}
\tilelb{29}{41}{85}
\tilelb{30}{41}{85}
\tilelb{31}{41}{85}
\tilelb{32}{41}{85}
\tilelb{33}{41}{85}
\tilelb{34}{41}{85}
\tilelb{35}{41}{85}
\tilelb{36}{41}{85}
\tilelb{37}{41}{85}
\tilelb{38}{41}{85}
\tilelb{39}{41}{85}
\tilelb{40}{41}{85}
\tilelb{41}{41}{85}
\tilelb{42}{41}{85}
\tilelb{43}{41}{85}
\tilelb{44}{41}{85}
\tilelb{45}{41}{85}
\tilelb{46}{41}{85}
\tilelb{47}{41}{85}
\tilelb{48}{41}{85}
\tilelb{49}{41}{85}
\tilelb{50}{41}{85}
\tilelb{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{21}
\dotb{30}{20}
\dotb{30}{19}
\dotb{30}{18}
\dotb{30}{17}
\dotb{30}{16}
\dotb{30}{15}
\dotb{30}{14}
\dotb{29}{14}
\dotb{28}{14}
\dotb{27}{14}
\dotb{26}{14}
\dotb{25}{14}
\dotb{24}{14}
\dotb{23}{14}
\dotb{22}{14}
\dotb{21}{14}
\dotb{20}{14}
\dotb{19}{14}
\dotb{18}{14}
\dotb{17}{14}
\dotb{16}{14}
\dotb{15}{14}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}

\dotred{9}{51}
\dotred{8}{51}
\dotred{7}{51}
\dotred{6}{51}
\dotred{6}{50}
\dotred{6}{49}
\dotred{6}{48}
\dotred{6}{47}
\dotred{6}{46}
\dotred{6}{45}
\dotred{6}{44}
\dotred{6}{43}
\dotred{6}{42}
\dotred{6}{41}
\dotred{6}{40}
\dotred{6}{39}
\dotred{6}{39}
\dotred{7}{39}
\dotred{8}{39}
\dotred{9}{39}
\dotred{10}{39}
\dotred{11}{39}
\dotred{12}{39}
\dotred{13}{39}
\dotred{14}{39}
\dotred{15}{39}
\dotred{16}{39}
\dotred{17}{39}
\dotred{18}{39}
\dotred{19}{39}
\dotred{20}{39}
\dotred{20}{38}
\dotred{20}{37}
\dotred{21}{37}
\dotred{22}{37}
\dotred{23}{37}
\dotred{24}{37}
\dotred{25}{37}
\dotred{26}{37}
\dotred{27}{37}
\dotred{28}{37}
\dotred{29}{37}
\dotred{30}{37}
\dotred{30}{36}
\dotred{31}{36}
\dotred{32}{36}
\dotred{33}{36}
\dotred{34}{36}
\dotred{35}{36}
\dotred{36}{36}
\dotred{37}{36}
\dotred{38}{36}
\dotred{39}{36}
\dotred{40}{36}
\dotred{41}{36}
\dotred{41}{37}
\dotred{41}{38}
\dotred{41}{39}
\dotred{41}{40}


\diay{15}{20}
\diay{16}{20}
\diay{17}{20}
\diay{18}{20}
\diay{19}{20}
\diay{20}{20}
\diay{21}{20}
\diay{22}{20}
\diay{23}{20}
\diay{23}{21}
\diay{23}{22}
\diay{23}{23}
\diay{23}{24}
\diay{22}{24}
\diay{21}{24}
\diay{20}{24}
\diay{19}{24}
\diay{18}{24}
\diay{17}{24}
\diay{16}{24}
\diay{15}{24}
\diay{14}{24}
\diay{13}{24}
\diay{12}{24}
\diay{12}{25}
\diay{12}{26}
\diay{12}{27}
\diay{12}{28}
\diay{12}{29}
\diay{12}{30}
\diay{13}{30}
\diay{14}{30}
\diay{15}{30}
\diay{16}{30}
\diay{17}{30}
\diay{18}{30}
\diay{18}{29}
\diay{18}{28}
\diay{18}{27}
\diay{19}{27}
\diay{20}{27}
\diay{21}{27}
\diay{22}{27}
\diay{23}{27}
\diay{23}{28}
\diay{23}{29}
\diay{24}{29}
\diay{25}{29}
\diay{26}{29}
\diay{27}{29}
\diay{28}{29}
\diay{28}{30}
\diay{28}{31}
\diay{28}{32}
\diay{28}{33}
\diay{29}{33}
\diay{30}{33}
\diay{31}{33}
\diay{32}{33}
\diay{33}{33}
\diay{34}{33}
\diay{35}{33}
\diay{36}{33}
\diay{37}{33}
\diay{38}{33}
\diay{39}{33}
\diay{40}{33}

\diar{41}{33}
\diar{41}{32}
\diar{41}{31}
\diar{41}{30}
\diar{42}{30}
\diar{43}{30}
\diar{44}{30}
\diar{45}{30}
\diar{46}{30}
\diar{47}{30}
\diar{48}{30}
\diar{49}{30}
\diar{50}{30}
\diar{51}{30}
\diar{52}{30}
\diar{53}{30}
\diar{54}{30}
\diar{55}{30}
\diar{56}{30}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [dashed] (56.5,0) -| (56.5,64);
\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);
\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$Q_{s'}$};

\fill (56.5,30.5) circle (0.16);
\node (D) at (56.5,28.5) {$P_{|P|+1}+\vu$};

\fill (41.5,33.5) circle (0.16);
\node (D) at (44.7,34.7) {$P_{u}+\vu$};

\fill (50.5,30.5) circle (0.16);
\node (D) at (50.5,32) {$P_{v}+\vu$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$Q_{n'}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$Q_{\lastc'}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (53.2,18.5) {$S'_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$Q_{\last'}$};

\fill (15.5,14.5) circle (0.16);
\node (D) at (15.5,13) {$S'_{e'}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$Q_{\proSLast{\colDeux}}$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:assWrongArc}, part (3/3): consider the path $Q$ from Figure~\ref{fig:Final:Combining:FirstPartOne}. The yellow and red diamonds represent the path obtained in Figure \ref{fig:Final:Combining:FirstPartTwo} translated by $\vu$. As long as this path stays inside $\areaResDeux{\proSLast{\colDeux}}$ (the blue area), it is producible by Fact \ref{fact:full:area}. Moreover, by Lemma \ref{lem:full:turnRestrained}, this path can leave the blue area only by crossing glue column $\Bfour(\colDeux)$ (note that the red diamond are all east of glue column $c'$). Then the end of the path made of yellow and red diamonds can be assembled by Lemma \ref{Uturn:Conc}. Nevertheless, the last red diamond is on column $e_{P_{|P|-1}}+(c'-c)>e_{\uniterm}$ which is contradiction.}
\label{fig:Final:Combining:FirstPartThree}
\end{figure}



==> tikz/Final/CombiningMain/FirstPartTwo.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
\fill[fill=orange!30!white, draw opacity=0.8] (15,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,38.5) -| (51,15.5) -| (22.5,16.5) -| (15,20.5);
\fill[fill=yellow!30!white, draw opacity=0.8] (15,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,27.5) -| (23.5,29.5) -| (28.5,33.5) -| (47.5,38.5) -| (51,15.5) -| (22.5,16.5) -| (15,20.5);

%colle
\draw[thick] (14.5,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,27.5) -| (23.5,29.5) -| (28.5,33.5) -| (47.5,38.5) -| (51.5,38.5); 
\draw[very thick] (14.5,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,38.5) -| (53.5,35.5) -| (41.5,30.5) -| (56.5,30.5);
\draw[thick] (15,16.5) -| (22.5,15.5) -| (51.5,15.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile

\tile{14}{20}

\tileor{15}{20}
\tileor{16}{20}
\tileor{17}{20}
\tileor{18}{20}
\tileor{19}{20}
\tileor{20}{20}
\tileor{21}{20}
\tileor{22}{20}
\tileor{23}{20}
\tileor{23}{21}
\tileor{23}{22}
\tileor{23}{23}
\tileor{23}{24}
\tileor{22}{24}
\tileor{21}{24}
\tileor{20}{24}
\tileor{19}{24}
\tileor{18}{24}
\tileor{17}{24}
\tileor{16}{24}
\tileor{15}{24}
\tileor{14}{24}
\tileor{13}{24}
\tileor{12}{24}
\tileor{12}{25}
\tileor{12}{26}
\tileor{12}{27}
\tileor{12}{28}
\tileor{12}{29}
\tileor{12}{30}
\tileor{13}{30}
\tileor{14}{30}
\tileor{15}{30}
\tileor{16}{30}
\tileor{17}{30}
\tileor{18}{30}
\tileor{18}{31}
\tileor{18}{32}
\tileor{18}{33}
\tileor{18}{34}
\tileor{18}{35}
\tileor{18}{36}
\tileor{18}{37}
\tileor{18}{38}
\tileor{19}{38}
\tileor{20}{38}
\tileor{21}{38}
\tileor{22}{38}
\tileor{23}{38}
\tileor{24}{38}
\tileor{25}{38}
\tileor{26}{38}
\tileor{27}{38}
\tileor{28}{38}
\tileor{29}{38}
\tileor{30}{38}
\tileor{31}{38}
\tileor{32}{38}
\tileor{33}{38}
\tileor{34}{38}
\tileor{35}{38}
\tileor{36}{38}
\tileor{37}{38}
\tileor{38}{38}
\tileor{39}{38}
\tileor{40}{38}
\tileor{41}{38}
\tileor{42}{38}
\tileor{43}{38}
\tileor{44}{38}
\tileor{45}{38}
\tileor{46}{38}
\tileor{47}{38}
\tileor{48}{38}
\tileor{49}{38}
\tileor{50}{38}
\tileor{51}{38}

\doty{15}{20}
\doty{16}{20}
\doty{17}{20}
\doty{18}{20}
\doty{19}{20}
\doty{20}{20}
\doty{21}{20}
\doty{22}{20}
\doty{23}{20}
\doty{23}{21}
\doty{23}{22}
\doty{23}{23}
\doty{23}{24}
\doty{22}{24}
\doty{21}{24}
\doty{20}{24}
\doty{19}{24}
\doty{18}{24}
\doty{17}{24}
\doty{16}{24}
\doty{15}{24}
\doty{14}{24}
\doty{13}{24}
\doty{12}{24}
\doty{12}{25}
\doty{12}{26}
\doty{12}{27}
\doty{12}{28}
\doty{12}{29}
\doty{12}{30}
\doty{13}{30}
\doty{14}{30}
\doty{15}{30}
\doty{16}{30}
\doty{17}{30}
\doty{18}{30}
\doty{18}{29}
\doty{18}{28}
\doty{18}{27}
\doty{19}{27}
\doty{20}{27}
\doty{21}{27}
\doty{22}{27}
\doty{23}{27}
\doty{23}{28}
\doty{23}{29}
\doty{24}{29}
\doty{25}{29}
\doty{26}{29}
\doty{27}{29}
\doty{28}{29}
\doty{28}{30}
\doty{28}{31}
\doty{28}{32}
\doty{28}{33}
\doty{29}{33}
\doty{30}{33}
\doty{31}{33}
\doty{32}{33}
\doty{33}{33}
\doty{34}{33}
\doty{35}{33}
\doty{36}{33}
\doty{37}{33}
\doty{38}{33}
\doty{39}{33}
\doty{40}{33}
\doty{41}{33}
\doty{42}{33}
\doty{43}{33}
\doty{44}{33}
\doty{45}{33}
\doty{46}{33}
\doty{47}{33}
\doty{47}{34}
\doty{47}{35}
\doty{47}{36}
\doty{47}{37}
\doty{47}{38}
\doty{48}{38}
\doty{49}{38}
\doty{50}{38}
\doty{51}{38}

\dotmb{15}{16}
\dotmb{16}{16}
\dotmb{17}{16}
\dotmb{18}{16}
\dotmb{19}{16}
\dotmb{20}{16}
\dotmb{21}{16}
\dotmb{22}{16}
\dotmb{22}{15}
\dotmb{23}{15}
\dotmb{24}{15}
\dotmb{25}{15}
\dotmb{26}{15}
\dotmb{27}{15}
\dotmb{28}{15}
\dotmb{29}{15}
\dotmb{30}{15}
\dotmb{31}{15}
\dotmb{32}{15}
\dotmb{33}{15}
\dotmb{34}{15}
\dotmb{35}{15}
\dotmb{36}{15}
\dotmb{37}{15}
\dotmb{38}{15}
\dotmb{39}{15}
\dotmb{40}{15}
\dotmb{41}{15}
\dotmb{42}{15}
\dotmb{43}{15}
\dotmb{44}{15}
\dotmb{45}{15}
\dotmb{46}{15}
\dotmb{47}{15}
\dotmb{48}{15}
\dotmb{49}{15}
\dotmb{50}{15}
\dotmb{51}{15}


\tiler{52}{38}
\tiler{53}{38}
\tiler{53}{37}
\tiler{53}{36}
\tiler{53}{35}
\tiler{52}{35}
\tiler{51}{35}
\tiler{50}{35}
\tiler{49}{35}
\tiler{48}{35}
\tiler{47}{35}
\tiler{46}{35}
\tiler{45}{35}
\tiler{44}{35}
\tiler{43}{35}
\tiler{42}{35}
\tiler{41}{35}
\tiler{41}{34}
\tiler{41}{33}
\tiler{41}{32}
\tiler{41}{31}
\tiler{41}{30}
\tiler{42}{30}
\tiler{43}{30}
\tiler{44}{30}
\tiler{45}{30}
\tiler{46}{30}
\tiler{47}{30}
\tiler{48}{30}
\tiler{49}{30}
\tiler{50}{30}
\tiler{51}{30}
\tiler{52}{30}
\tiler{53}{30}
\tiler{54}{30}
\tiler{55}{30}
\tiler{56}{30}

%grille
\path [dotted, draw, thin] (0,13) grid[step=0.2cm] (60,43);

\draw [dashed] (15,13) -| (15,43);
\draw [dashed] (51,13) -| (51,43);
\draw [dashed] (56.5,13) -| (56.5,43);
%\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);
%\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,30.5) circle (0.16);
\node (D) at (14,32.2) {$P_{\lastc}$};

\fill (56.5,30.5) circle (0.16);
\node (D) at (56.5,32.2) {$P_{|P|-1}$};

\fill (51.5,15.5) circle (0.16);
\node (D) at (53.2,15.5) {$S_{0}$};

\fill (50.5,38.5) circle (0.16);
\node (D) at (50,40.2) {$P_{\last}$};

\fill (41.5,33.5) circle (0.16);
\node (D) at (45.7,32.2) {$P_{u}=\rightF_{u'}$};

\fill (15.5,16.5) circle (0.16);
\node (D) at (15.5,15) {$S_{e}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{\goB}}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:assWrongArc}, part (2/3): The red tiles represent $P_{\last+2,\ldots,|P|-1}$, the end of path $P$ from Figure \ref{fig:Final:Combining:Pexample}. They intersect with $\rightF$ (the yellow dots). We fuse the yellow dots and the red tiles at $P_{u}=\rightF_{u'}$. This new path turns right of $\rightF$. Otherwise, $P_{u,\ldots,|P|-1}$ would be inside the orange area but this area cannot contain $P_{|P|-1}$ which is on column~$e_\uniterm$. }
\label{fig:Final:Combining:FirstPartTwo}
\end{figure}



==> tikz/Final/CombiningMain/PathPExampleTwo.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=orange!30!white, draw opacity=0.8] (51,14.5) -| (30.5,12.5) -| (15,12.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,60.5) -| (24.5,63.5) -| (9.5,66.5) -| (51,66.5);

\fill[fill=yellow!30!white, draw opacity=0.8] (51,14.5) -| (30.5,12.5) -| (15,12.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (14.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,60.5) -| (24.5,63.5) -| (9.5,66.5) -| (51.5,66.5);
% -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,14.5) -| (30.5,12.5) -| (15,12.5);
\draw[thick] (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5) -|  (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51.5,41.5);
%\draw[thick] (15.5,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,27.5) -| (23.5,29.5) -| (28.5,33.5) -| (47.5,38.5) -| (51.5,38.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile

\tile{14}{20}{85}
\tileor{15}{20}{85}
\tileor{16}{20}{85}
\tileor{17}{20}{85}
\tileor{18}{20}{85}
\tileor{19}{20}{85}
\tileor{20}{20}{85}
\tileor{21}{20}{85}
\tileor{22}{20}{85}
\tileor{23}{20}{85}
\tileor{23}{21}{85}
\tileor{23}{22}{85}
\tileor{23}{23}{85}
\tileor{23}{24}{85}
\tileor{22}{24}{85}
\tileor{21}{24}{85}
\tileor{20}{24}{85}
\tileor{19}{24}{85}
\tileor{18}{24}{85}
\tileor{17}{24}{85}
\tileor{16}{24}{85}
\tileor{15}{24}{85}
\tileor{14}{24}{85}
\tileor{13}{24}{85}
\tileor{12}{24}{85}
\tileor{11}{24}{85}
\tileor{10}{24}{85}
\tileor{9}{24}{85}
\tileor{8}{24}{85}
\tileor{7}{24}{85}
\tileor{6}{24}{85}
\tileor{6}{23}{85}
\tileor{6}{22}{85}
\tileor{6}{21}{85}
\tileor{6}{20}{85}
\tileor{6}{19}{85}
\tileor{6}{18}{85}
\tileor{6}{17}{85}
\tileor{6}{16}{85}
\tileor{6}{15}{85}
\tileor{6}{14}{85}
\tileor{6}{13}{85}
\tileor{6}{12}{85}
\tileor{6}{11}{85}
\tileor{6}{10}{85}
\tileor{7}{10}{85}
\tileor{8}{10}{85}
\tileor{9}{10}{85}
\tileor{10}{10}{85}
\tileor{11}{10}{85}
\tileor{12}{10}{85}
\tileor{13}{10}{85}
\tileor{14}{10}{85}
\tileor{15}{10}{85}
\tileor{16}{10}{85}
\tileor{17}{10}{85}
\tileor{18}{10}{85}
\tileor{19}{10}{85}
\tileor{19}{9}{85}
\tileor{19}{8}{85}
\tileor{19}{7}{85}
\tileor{19}{6}{85}
\tileor{18}{6}{85}
\tileor{17}{6}{85}
\tileor{16}{6}{85}
\tileor{15}{6}{85}
\tileor{14}{6}{85}
\tileor{13}{6}{85}
\tileor{12}{6}{85}
\tileor{11}{6}{85}
\tileor{10}{6}{85}
\tileor{9}{6}{85}
\tileor{8}{6}{85}
\tileor{7}{6}{85}
\tileor{6}{6}{85}
\tileor{5}{6}{85}
\tileor{4}{6}{85}
\tileor{3}{6}{85}
\tileor{2}{6}{85}
\tileor{2}{7}{85}
\tileor{2}{8}{85}
\tileor{2}{9}{85}
\tileor{2}{10}{85}
\tileor{2}{11}{85}
\tileor{2}{12}{85}
\tileor{2}{13}{85}
\tileor{2}{14}{85}
\tileor{2}{15}{85}
\tileor{2}{16}{85}
\tileor{2}{17}{85}
\tileor{2}{18}{85}
\tileor{2}{19}{85}
\tileor{2}{20}{85}
\tileor{2}{21}{85}
\tileor{2}{22}{85}
\tileor{2}{23}{85}
\tileor{2}{24}{85}
\tileor{2}{25}{85}
\tileor{2}{26}{85}
\tileor{2}{27}{85}
\tileor{2}{28}{85}
\tileor{2}{29}{85}
\tileor{2}{30}{85}
\tileor{2}{31}{85}
\tileor{2}{32}{85}
\tileor{2}{33}{85}
\tileor{2}{34}{85}
\tileor{2}{35}{85}
\tileor{2}{36}{85}
\tileor{2}{37}{85}
\tileor{2}{38}{85}
\tileor{2}{39}{85}
\tileor{2}{40}{85}
\tileor{2}{41}{85}
\tileor{2}{42}{85}
\tileor{2}{43}{85}
\tileor{2}{44}{85}
\tileor{2}{45}{85}
\tileor{2}{46}{85}
\tileor{2}{47}{85}
\tileor{2}{48}{85}
\tileor{2}{49}{85}
\tileor{2}{50}{85}
\tileor{2}{51}{85}
\tileor{2}{52}{85}
\tileor{2}{53}{85}
\tileor{2}{54}{85}
\tileor{2}{55}{85}
\tileor{2}{56}{85}
\tileor{2}{57}{85}
\tileor{2}{58}{85}
\tileor{2}{59}{85}
\tileor{2}{60}{85}
\tileor{3}{60}{85}
\tileor{4}{60}{85}
\tileor{5}{60}{85}
\tileor{6}{60}{85}
\tileor{7}{60}{85}
\tileor{8}{60}{85}
\tileor{9}{60}{85}
\tileor{10}{60}{85}
\tileor{11}{60}{85}
\tileor{12}{60}{85}
\tileor{13}{60}{85}
\tileor{14}{60}{85}
\tileor{15}{60}{85}
\tileor{16}{60}{85}
\tileor{17}{60}{85}
\tileor{18}{60}{85}
\tileor{19}{60}{85}
\tileor{20}{60}{85}
\tileor{21}{60}{85}
\tileor{22}{60}{85}
\tileor{23}{60}{85}
\tileor{24}{60}{85}
\tileor{24}{61}{85}
\tileor{24}{62}{85}
\tileor{24}{63}{85}
\tileor{23}{63}{85}
\tileor{22}{63}{85}
\tileor{21}{63}{85}
\tileor{20}{63}{85}
\tileor{19}{63}{85}
\tileor{18}{63}{85}
\tileor{17}{63}{85}
\tileor{16}{63}{85}
\tileor{15}{63}{85}
\tileor{14}{63}{85}
\tileor{13}{63}{85}
\tileor{12}{63}{85}
\tileor{11}{63}{85}
\tileor{10}{63}{85}
\tileor{9}{63}{85}
\tileor{9}{64}{85}
\tileor{9}{65}{85}
\tileor{9}{66}{85}
\tileor{10}{66}{85}
\tileor{11}{66}{85}
\tileor{12}{66}{85}
\tileor{13}{66}{85}
\tileor{14}{66}{85}
\tileor{15}{66}{85}
\tileor{16}{66}{85}
\tileor{17}{66}{85}
\tileor{18}{66}{85}
\tileor{19}{66}{85}
\tileor{20}{66}{85}
\tileor{21}{66}{85}
\tileor{22}{66}{85}
\tileor{23}{66}{85}
\tileor{24}{66}{85}
\tileor{25}{66}{85}
\tileor{26}{66}{85}
\tileor{27}{66}{85}
\tileor{28}{66}{85}
\tileor{29}{66}{85}
\tileor{30}{66}{85}
\tileor{31}{66}{85}
\tileor{32}{66}{85}
\tileor{33}{66}{85}
\tileor{34}{66}{85}
\tileor{35}{66}{85}
\tileor{36}{66}{85}
\tileor{37}{66}{85}
\tileor{38}{66}{85}
\tileor{39}{66}{85}
\tileor{40}{66}{85}
\tileor{41}{66}{85}
\tileor{42}{66}{85}
\tileor{43}{66}{85}
\tileor{44}{66}{85}
\tileor{45}{66}{85}
\tileor{46}{66}{85}
\tileor{47}{66}{85}
\tileor{48}{66}{85}
\tileor{49}{66}{85}
\tileor{50}{66}{85}
\tileor{51}{66}{85}




\diar{3}{32}{85}
\diar{4}{32}{85}
\diar{5}{32}{85}
\diar{6}{32}{85}
\diar{7}{32}{85}
\diar{8}{32}{85}
\diar{9}{32}{85}
\diar{10}{32}{85}
\diar{11}{32}{85}
\diar{12}{32}{85}
\diar{13}{32}{85}
\diar{14}{32}{85}
\diar{15}{32}{85}
\diar{16}{32}{85}
\diar{17}{32}{85}
\diar{18}{32}{85}
\diar{19}{32}{85}
\diar{20}{32}{85}
\diar{21}{32}{85}
\diar{22}{32}{85}
\diar{23}{32}{85}
\diar{24}{32}{85}
\diar{25}{32}{85}
\diar{26}{32}{85}
\diar{26}{33}{85}
\diar{26}{34}{85}
\diar{26}{35}{85}
\diar{25}{35}{85}
\diar{24}{35}{85}
\diar{23}{35}{85}
\diar{22}{35}{85}
\diar{21}{35}{85}
\diar{20}{35}{85}
\diar{19}{35}{85}
\diar{18}{35}{85}
\diar{17}{35}{85}
\diar{16}{35}{85}
\diar{15}{35}{85}
\diar{14}{35}{85}
\diar{13}{35}{85}
\diar{12}{35}{85}
\diar{11}{35}{85}
\diar{10}{35}{85}
\diar{9}{35}{85}
\diar{8}{35}{85}
\diar{7}{35}{85}
\diar{6}{35}{85}
\diar{5}{35}{85}
\diar{4}{35}{85}
\diar{4}{36}{85}
\diar{4}{37}{85}
\diar{4}{38}{85}
\diar{4}{39}{85}
\diar{4}{40}{85}
\diar{4}{41}{85}
\diar{4}{42}{85}
\diar{4}{43}{85}
\diar{4}{44}{85}
\diar{4}{45}{85}
\diar{4}{46}{85}
\diar{4}{47}{85}
\diar{4}{48}{85}
\diar{4}{49}{85}
\diar{4}{50}{85}
\diar{4}{51}{85}
\diar{4}{52}{85}
\diar{4}{53}{85}
\diar{4}{54}{85}
\diar{4}{55}{85}
\diar{4}{56}{85}
\diar{4}{57}{85}
\diar{5}{57}{85}
\diar{6}{57}{85}
\diar{7}{57}{85}
\diar{8}{57}{85}
\diar{9}{57}{85}
\diar{10}{57}{85}
\diar{11}{57}{85}
\diar{12}{57}{85}
\diar{13}{57}{85}
\diar{14}{57}{85}
\diar{15}{57}{85}
\diar{16}{57}{85}
\diar{17}{57}{85}
\diar{18}{57}{85}
\diar{19}{57}{85}
\diar{20}{57}{85}
\diar{21}{57}{85}
\diar{22}{57}{85}
\diar{22}{56}{85}
\diar{22}{55}{85}
\diar{22}{54}{85}
\diar{22}{53}{85}
\diar{21}{53}{85}
\diar{20}{53}{85}
\diar{19}{53}{85}
\diar{18}{53}{85}
\diar{17}{53}{85}
\diar{16}{53}{85}
\diar{15}{53}{85}
\diar{14}{53}{85}
\diar{13}{53}{85}
\diar{12}{53}{85}
\diar{11}{53}{85}
\diar{10}{53}{85}
\diar{10}{52}{85}
\diar{10}{51}{85}
\diar{41}{41}{85}
\diar{42}{41}{85}
\diar{43}{41}{85}
\diar{44}{41}{85}
\diar{45}{41}{85}
\diar{46}{41}{85}
\diar{47}{41}{85}
\diar{48}{41}{85}
\diar{49}{41}{85}
\diar{50}{41}{85}
\diar{51}{41}{85}


\dotmb{51}{14}
\dotmb{50}{14}
\dotmb{49}{14}
\dotmb{48}{14}
\dotmb{47}{14}
\dotmb{46}{14}
\dotmb{45}{14}
\dotmb{44}{14}
\dotmb{43}{14}
\dotmb{42}{14}
\dotmb{41}{14}
\dotmb{40}{14}
\dotmb{39}{14}
\dotmb{38}{14}
\dotmb{37}{14}
\dotmb{36}{14}
\dotmb{35}{14}
\dotmb{34}{14}
\dotmb{33}{14}
\dotmb{32}{14}
\dotmb{31}{14}
\dotmb{30}{14}
\dotmb{30}{13}
\dotmb{30}{12}
\dotmb{29}{12}
\dotmb{28}{12}
\dotmb{27}{12}
\dotmb{26}{12}
\dotmb{25}{12}
\dotmb{24}{12}
\dotmb{23}{12}
\dotmb{22}{12}
\dotmb{21}{12}
\dotmb{20}{12}
\dotmb{19}{12}
\dotmb{18}{12}
\dotmb{17}{12}
\dotmb{16}{12}
\dotmb{15}{12}

\diar{9}{51}
\diar{8}{51}
\diar{7}{51}
\diar{6}{51}
\diar{6}{50}
\diar{6}{49}
\diar{6}{48}
\diar{6}{47}
\diar{6}{46}
\diar{6}{45}
\diar{6}{44}
\diar{6}{43}
\diar{6}{42}
\diar{6}{41}
\diar{6}{40}
\diar{6}{39}
\diar{6}{39}
\diar{7}{39}
\diar{8}{39}
\diar{9}{39}
\diar{10}{39}
\diar{11}{39}
\diar{12}{39}
\diar{13}{39}
\diar{14}{39}
\diar{15}{39}
\diar{16}{39}
\diar{17}{39}
\diar{18}{39}
\diar{19}{39}
\diar{20}{39}
\diar{20}{38}
\diar{20}{37}
\diar{21}{37}
\diar{22}{37}
\diar{23}{37}
\diar{24}{37}
\diar{25}{37}
\diar{26}{37}
\diar{27}{37}
\diar{28}{37}
\diar{29}{37}
\diar{30}{37}
\diar{30}{36}
\diar{31}{36}
\diar{32}{36}
\diar{33}{36}
\diar{34}{36}
\diar{35}{36}
\diar{36}{36}
\diar{37}{36}
\diar{38}{36}
\diar{39}{36}
\diar{40}{36}
\diar{41}{36}
\diar{41}{37}
\diar{41}{38}
\diar{41}{39}
\diar{41}{40}



%grille
\path [dotted, draw, thin] (0,5) grid[step=0.2cm] (60,69);

\draw [dashed] (15,5) -| (15,69);
\draw [dashed] (51,5) -| (51,69);
\draw [very thick, color=medblue] (15,20.5) -| (15,14.5);
\draw [very thick, color=blue] (15,12.5) -| (15,14.5);

\fill (14.5,66.5) circle (0.16);
\node (D) at (14,68.2) {$P_{\lastc}$};

\fill (50.5,66.5) circle (0.16);
\node (D) at (50.5,68.2) {$P_{\last}$};

\fill (51.5,41.5) circle (0.16);
\node (D) at (57.2,41.5) {$\rightF'_{|\rightF'|-1}-\vu$};

\fill (51.5,14.5) circle (0.16);
\node (D) at (53.2,14.5) {$S_{0}$};


\fill (15.5,12.5) circle (0.16);
\node (D) at (13.5,12.5) {$S_{e}$};


\fill (2.5,32.5) circle (0.16);
\node (D) at (0.2,32.5) {$\rightF_{a}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{\goB}}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:goodArc}: A path $P$ which is canonical for glue column~$c$. Only $P_{\main{\goB},\ldots,\last+1}$ is represented (the orange tiles). In this example, the main southern $\glueP{\main{\goB}}{\main{\goB}+1}$ is protected by the beginning $S_{0,\ldots,e}$ (the blue dots) of a shield $S$. The colored area (orange and yellow) represents the protected area  $\area{\main{\goB}}$, which is also  $\areaRes{\main{\goB}}$ since we suppose that $\rightF=P_{\main{\goB}+1,\ldots,\last+1}$. The red diamonds represent the path $\rightFDeux-\vu$ from Figure \ref{fig:Final:Combining:FirstPartOne} after it turns right of $\rightF$ at $\rightF_a=\rightFDeux_a-\vu$. 
Note that, if $\rightFDeux-\vu$ crosses the blue part of the segment between $\glueP{\main{\goB}}{\main{\goB}+1}$ and $\glueS{e}{e+1}$ then $\rightFDeux$ would cross the blue segment between $\glueQ{p}{p+1}$ and $\glueSDeux{e'}{e'+1}$. If it crosses the dark blue part of this segment then $\rightFDeux$ would intersect with $S'$.
In this case, $A=\rev{\rightF'_{a+1,\ldots, |\rightF'|-1}}\rightF_{a,\ldots,\last+1}$ is a negative upward arc of column $\Bfour(c)$ and its interior is in orange and included into $\areaRes{\main{\goB}}$.}
\label{fig:Final:Combining:NewPathP}
\end{figure}



==> tikz/Final/CombiningMain/PathPShrinkContra.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
%\fill[fill=orange, draw opacity=0.8] (51,14.5) -| (30.5,12.5) -| (15,12.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,60.5) -| (24.5,63.5) -| (9.5,66.5) -| (51,66.5);

%\fill[fill=yellow, draw opacity=0.8] (51,14.5) -| (30.5,12.5) -| (15,12.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (14.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,60.5) -| (24.5,63.5) -| (9.5,66.5) -| (51.5,66.5);
% -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,14.5) -| (30.5,12.5) -| (15,12.5);
\draw[thick] (36.5,66.5) |- (40.5,48.5) |- (51.5,41.5);
%\draw[thick] (15.5,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,27.5) -| (23.5,29.5) -| (28.5,33.5) -| (47.5,38.5) -| (51.5,38.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile

\tile{14}{20}{85}
\tileor{15}{20}{85}
\tileor{16}{20}{85}
\tileor{17}{20}{85}
\tileor{18}{20}{85}
\tileor{19}{20}{85}
\tileor{20}{20}{85}
\tileor{21}{20}{85}
\tileor{22}{20}{85}
\tileor{23}{20}{85}
\tileor{23}{21}{85}
\tileor{23}{22}{85}
\tileor{23}{23}{85}
\tileor{23}{24}{85}
\tileor{22}{24}{85}
\tileor{21}{24}{85}
\tileor{20}{24}{85}
\tileor{19}{24}{85}
\tileor{18}{24}{85}
\tileor{17}{24}{85}
\tileor{16}{24}{85}
\tileor{15}{24}{85}
\tileor{14}{24}{85}
\tileor{13}{24}{85}
\tileor{12}{24}{85}
\tileor{11}{24}{85}
\tileor{10}{24}{85}
\tileor{9}{24}{85}
\tileor{8}{24}{85}
\tileor{7}{24}{85}
\tileor{6}{24}{85}
\tileor{6}{23}{85}
\tileor{6}{22}{85}
\tileor{6}{21}{85}
\tileor{6}{20}{85}
\tileor{6}{19}{85}
\tileor{6}{18}{85}
\tileor{6}{17}{85}
\tileor{6}{16}{85}
\tileor{6}{15}{85}
\tileor{6}{14}{85}
\tileor{6}{13}{85}
\tileor{6}{12}{85}
\tileor{6}{11}{85}
\tileor{6}{10}{85}
\tileor{7}{10}{85}
\tileor{8}{10}{85}
\tileor{9}{10}{85}
\tileor{10}{10}{85}
\tileor{11}{10}{85}
\tileor{12}{10}{85}
\tileor{13}{10}{85}
\tileor{14}{10}{85}
\tileor{15}{10}{85}
\tileor{16}{10}{85}
\tileor{17}{10}{85}
\tileor{18}{10}{85}
\tileor{19}{10}{85}
\tileor{19}{9}{85}
\tileor{19}{8}{85}
\tileor{19}{7}{85}
\tileor{19}{6}{85}
\tileor{18}{6}{85}
\tileor{17}{6}{85}
\tileor{16}{6}{85}
\tileor{15}{6}{85}
\tileor{14}{6}{85}
\tileor{13}{6}{85}
\tileor{12}{6}{85}
\tileor{11}{6}{85}
\tileor{10}{6}{85}
\tileor{9}{6}{85}
\tileor{8}{6}{85}
\tileor{7}{6}{85}
\tileor{6}{6}{85}
\tileor{5}{6}{85}
\tileor{4}{6}{85}
\tileor{3}{6}{85}
\tileor{2}{6}{85}
\tileor{2}{7}{85}
\tileor{2}{8}{85}
\tileor{2}{9}{85}
\tileor{2}{10}{85}
\tileor{2}{11}{85}
\tileor{2}{12}{85}
\tileor{2}{13}{85}
\tileor{2}{14}{85}
\tileor{2}{15}{85}
\tileor{2}{16}{85}
\tileor{2}{17}{85}
\tileor{2}{18}{85}
\tileor{2}{19}{85}
\tileor{2}{20}{85}
\tileor{2}{21}{85}
\tileor{2}{22}{85}
\tileor{2}{23}{85}
\tileor{2}{24}{85}
\tileor{2}{25}{85}
\tileor{2}{26}{85}
\tileor{2}{27}{85}
\tileor{2}{28}{85}
\tileor{2}{29}{85}
\tileor{2}{30}{85}
\tileor{2}{31}{85}
\tileor{2}{32}{85}
\tileor{2}{33}{85}
\tileor{2}{34}{85}
\tileor{2}{35}{85}
\tileor{2}{36}{85}
\tileor{2}{37}{85}
\tileor{2}{38}{85}
\tileor{2}{39}{85}
\tileor{2}{40}{85}
\tileor{2}{41}{85}
\tileor{2}{42}{85}
\tileor{2}{43}{85}
\tileor{2}{44}{85}
\tileor{2}{45}{85}
\tileor{2}{46}{85}
\tileor{2}{47}{85}
\tileor{2}{48}{85}
\tileor{2}{49}{85}
\tileor{2}{50}{85}
\tileor{2}{51}{85}
\tileor{2}{52}{85}
\tileor{2}{53}{85}
\tileor{2}{54}{85}
\tileor{2}{55}{85}
\tileor{2}{56}{85}
\tileor{2}{57}{85}
\tileor{2}{58}{85}
\tileor{2}{59}{85}
\tileor{2}{60}{85}
\tileor{3}{60}{85}
\tileor{4}{60}{85}
\tileor{5}{60}{85}
\tileor{6}{60}{85}
\tileor{7}{60}{85}
\tileor{8}{60}{85}
\tileor{9}{60}{85}
\tileor{10}{60}{85}
\tileor{11}{60}{85}
\tileor{12}{60}{85}
\tileor{13}{60}{85}
\tileor{14}{60}{85}
\tileor{15}{60}{85}
\tileor{16}{60}{85}
\tileor{17}{60}{85}
\tileor{18}{60}{85}
\tileor{19}{60}{85}
\tileor{20}{60}{85}
\tileor{21}{60}{85}
\tileor{22}{60}{85}
\tileor{23}{60}{85}
\tileor{24}{60}{85}
\tileor{24}{61}{85}
\tileor{24}{62}{85}
\tileor{24}{63}{85}
\tileor{23}{63}{85}
\tileor{22}{63}{85}
\tileor{21}{63}{85}
\tileor{20}{63}{85}
\tileor{19}{63}{85}
\tileor{18}{63}{85}
\tileor{17}{63}{85}
\tileor{16}{63}{85}
\tileor{15}{63}{85}
\tileor{14}{63}{85}
\tileor{13}{63}{85}
\tileor{12}{63}{85}
\tileor{11}{63}{85}
\tileor{10}{63}{85}
\tileor{9}{63}{85}
\tileor{9}{64}{85}
\tileor{9}{65}{85}
\tileor{9}{66}{85}
\tileor{10}{66}{85}
\tileor{11}{66}{85}
\tileor{12}{66}{85}
\tileor{13}{66}{85}
\tileor{14}{66}{85}
\tileor{15}{66}{85}
\tileor{16}{66}{85}
\tileor{17}{66}{85}
\tileor{18}{66}{85}
\tileor{19}{66}{85}
\tileor{20}{66}{85}
\tileor{21}{66}{85}
\tileor{22}{66}{85}
\tileor{23}{66}{85}
\tileor{24}{66}{85}
\tileor{25}{66}{85}
\tileor{26}{66}{85}
\tileor{27}{66}{85}
\tileor{28}{66}{85}
\tileor{29}{66}{85}
\tileor{30}{66}{85}
\tileor{31}{66}{85}
\tileor{32}{66}{85}
\tileor{33}{66}{85}
\tileor{34}{66}{85}
\tileor{35}{66}{85}
\tileor{36}{66}{85}
\tileor{37}{66}{85}
\tileor{38}{66}{85}
\tileor{39}{66}{85}
\tileor{40}{66}{85}
\tileor{41}{66}{85}
\tileor{42}{66}{85}
\tileor{43}{66}{85}
\tileor{44}{66}{85}
\tileor{45}{66}{85}
\tileor{46}{66}{85}
\tileor{47}{66}{85}
\tileor{48}{66}{85}
\tileor{49}{66}{85}
\tileor{50}{66}{85}
\tileor{51}{66}{85}





\dotmb{51}{14}
\dotmb{50}{14}
\dotmb{49}{14}
\dotmb{48}{14}
\dotmb{47}{14}
\dotmb{46}{14}
\dotmb{45}{14}
\dotmb{44}{14}
\dotmb{43}{14}
\dotmb{42}{14}
\dotmb{41}{14}
\dotmb{40}{14}
\dotmb{39}{14}
\dotmb{38}{14}
\dotmb{37}{14}
\dotmb{36}{14}
\dotmb{35}{14}
\dotmb{34}{14}
\dotmb{33}{14}
\dotmb{32}{14}
\dotmb{31}{14}
\dotmb{30}{14}
\dotmb{30}{13}
\dotmb{30}{12}
\dotmb{29}{12}
\dotmb{28}{12}
\dotmb{27}{12}
\dotmb{26}{12}
\dotmb{25}{12}
\dotmb{24}{12}
\dotmb{23}{12}
\dotmb{22}{12}
\dotmb{21}{12}
\dotmb{20}{12}
\dotmb{19}{12}
\dotmb{18}{12}
\dotmb{17}{12}
\dotmb{16}{12}
\dotmb{15}{12}




\dotlb{51}{66}
\dotlb{50}{66}
\dotlb{49}{66}
\dotlb{48}{66}
\dotlb{47}{66}
\dotlb{46}{66}
\dotlb{45}{66}
\dotlb{44}{66}
\dotlb{43}{66}
\dotlb{42}{66}
\dotlb{41}{66}
\dotlb{40}{66}
\dotlb{39}{66}
\dotlb{38}{66}
\dotlb{37}{66}
\dotlb{36}{66}
\dotlb{36}{65}
\dotlb{36}{64}
\dotlb{36}{63}
\dotlb{36}{62}
\dotlb{36}{61}
\dotlb{36}{60}
\dotlb{36}{59}
\dotlb{36}{58}
\dotlb{36}{57}
\dotlb{36}{56}
\dotlb{36}{55}
\dotlb{36}{54}
\dotlb{36}{53}
\dotlb{36}{52}
\dotlb{36}{51}
\dotlb{36}{50}
\dotlb{36}{49}
\dotlb{36}{48}
\dotlb{37}{48}
\dotlb{38}{48}
\dotlb{39}{48}
\dotlb{40}{48}
\dotlb{40}{47}
\dotlb{40}{46}
\dotlb{40}{45}
\dotlb{40}{44}
\dotlb{40}{43}
\dotlb{40}{42}
\dotlb{40}{41}
\dotlb{41}{41}{85}
\dotlb{42}{41}{85}
\dotlb{43}{41}{85}
\dotlb{44}{41}{85}
\dotlb{45}{41}{85}
\dotlb{46}{41}{85}
\dotlb{47}{41}{85}
\dotlb{48}{41}{85}
\dotlb{49}{41}{85}
\dotlb{50}{41}{85}
\dotlb{51}{41}{85}



%grille
\path [dotted, draw, thin] (0,5) grid[step=0.2cm] (60,69);

\draw [dashed] (15,5) -| (15,69);
\draw [dashed] (51,5) -| (51,69);
%\draw [thick, color=medblue] (15,39.5) -| (15,60.5);

\fill (14.5,66.5) circle (0.16);
\node (D) at (14,68.2) {$P_{\lastc}$};

\fill (50.5,66.5) circle (0.16);
\node (D) at (50.5,68.2) {$P_{\last}$};

\fill (51.5,41.5) circle (0.16);
\node (D) at (53.2,41.5) {$A'_0$};

\fill (51.5,14.5) circle (0.16);
\node (D) at (53.2,14.5) {$S_{0}$};

\fill (15.5,12.5) circle (0.16);
\node (D) at (13.5,12.5) {$S_{e}$};

\fill (14.5,63.5) circle (0.16);
\node (D) at (13.5,61.8) {$P_{\second{\goB+1}}$};

\fill (36.5,66.5) circle (0.16);
\node (D) at (36.5,68) {$P_{a'}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{\goB}}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:DoNotGo}, part (1/4): 
the light blue dots represent the arc $A'=\min(\inter{A})$ where $A$ is the arc of Figure \ref{fig:Final:Combining:NewPathP}. Here, the light blue dots connect directly with $P_{\lastc+1,\ldots,|P|-1}$ without crossing glue column $c$. Then, we have $w_{A'}>c$ and no tile is of $P$ is protected. In this case, we will reach a contradiction.}
\label{fig:Final:Combining:Contra}
\end{figure}



==> tikz/Final/CombiningMain/PathPShrinkFull.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
%\fill[fill=orange, draw opacity=0.8] (51,14.5) -| (30.5,12.5) -| (15,12.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,60.5) -| (24.5,63.5) -| (9.5,66.5) -| (51,66.5);

%\fill[fill=yellow, draw opacity=0.8] (51,14.5) -| (30.5,12.5) -| (15,12.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
\fill[fill=lightblue, draw opacity=0.8] (51,66.5) -| (9.5,63.5) -| (24.5,60.5) -| (15,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);

%colle
\draw[very thick] (14.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,60.5) -| (24.5,63.5) -| (9.5,66.5) -| (51.5,66.5);
% -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,14.5) -| (30.5,12.5) -| (15,12.5);
\draw[thick] (22.5,60.5) -| (22.5,53.5) -|  (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51.5,41.5);
%\draw[thick] (15.5,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,27.5) -| (23.5,29.5) -| (28.5,33.5) -| (47.5,38.5) -| (51.5,38.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile

\tile{14}{20}{85}
\tileor{15}{20}{85}
\tileor{16}{20}{85}
\tileor{17}{20}{85}
\tileor{18}{20}{85}
\tileor{19}{20}{85}
\tileor{20}{20}{85}
\tileor{21}{20}{85}
\tileor{22}{20}{85}
\tileor{23}{20}{85}
\tileor{23}{21}{85}
\tileor{23}{22}{85}
\tileor{23}{23}{85}
\tileor{23}{24}{85}
\tileor{22}{24}{85}
\tileor{21}{24}{85}
\tileor{20}{24}{85}
\tileor{19}{24}{85}
\tileor{18}{24}{85}
\tileor{17}{24}{85}
\tileor{16}{24}{85}
\tileor{15}{24}{85}
\tileor{14}{24}{85}
\tileor{13}{24}{85}
\tileor{12}{24}{85}
\tileor{11}{24}{85}
\tileor{10}{24}{85}
\tileor{9}{24}{85}
\tileor{8}{24}{85}
\tileor{7}{24}{85}
\tileor{6}{24}{85}
\tileor{6}{23}{85}
\tileor{6}{22}{85}
\tileor{6}{21}{85}
\tileor{6}{20}{85}
\tileor{6}{19}{85}
\tileor{6}{18}{85}
\tileor{6}{17}{85}
\tileor{6}{16}{85}
\tileor{6}{15}{85}
\tileor{6}{14}{85}
\tileor{6}{13}{85}
\tileor{6}{12}{85}
\tileor{6}{11}{85}
\tileor{6}{10}{85}
\tileor{7}{10}{85}
\tileor{8}{10}{85}
\tileor{9}{10}{85}
\tileor{10}{10}{85}
\tileor{11}{10}{85}
\tileor{12}{10}{85}
\tileor{13}{10}{85}
\tileor{14}{10}{85}
\tileor{15}{10}{85}
\tileor{16}{10}{85}
\tileor{17}{10}{85}
\tileor{18}{10}{85}
\tileor{19}{10}{85}
\tileor{19}{9}{85}
\tileor{19}{8}{85}
\tileor{19}{7}{85}
\tileor{19}{6}{85}
\tileor{18}{6}{85}
\tileor{17}{6}{85}
\tileor{16}{6}{85}
\tileor{15}{6}{85}
\tileor{14}{6}{85}
\tileor{13}{6}{85}
\tileor{12}{6}{85}
\tileor{11}{6}{85}
\tileor{10}{6}{85}
\tileor{9}{6}{85}
\tileor{8}{6}{85}
\tileor{7}{6}{85}
\tileor{6}{6}{85}
\tileor{5}{6}{85}
\tileor{4}{6}{85}
\tileor{3}{6}{85}
\tileor{2}{6}{85}
\tileor{2}{7}{85}
\tileor{2}{8}{85}
\tileor{2}{9}{85}
\tileor{2}{10}{85}
\tileor{2}{11}{85}
\tileor{2}{12}{85}
\tileor{2}{13}{85}
\tileor{2}{14}{85}
\tileor{2}{15}{85}
\tileor{2}{16}{85}
\tileor{2}{17}{85}
\tileor{2}{18}{85}
\tileor{2}{19}{85}
\tileor{2}{20}{85}
\tileor{2}{21}{85}
\tileor{2}{22}{85}
\tileor{2}{23}{85}
\tileor{2}{24}{85}
\tileor{2}{25}{85}
\tileor{2}{26}{85}
\tileor{2}{27}{85}
\tileor{2}{28}{85}
\tileor{2}{29}{85}
\tileor{2}{30}{85}
\tileor{2}{31}{85}
\tileor{2}{32}{85}
\tileor{2}{33}{85}
\tileor{2}{34}{85}
\tileor{2}{35}{85}
\tileor{2}{36}{85}
\tileor{2}{37}{85}
\tileor{2}{38}{85}
\tileor{2}{39}{85}
\tileor{2}{40}{85}
\tileor{2}{41}{85}
\tileor{2}{42}{85}
\tileor{2}{43}{85}
\tileor{2}{44}{85}
\tileor{2}{45}{85}
\tileor{2}{46}{85}
\tileor{2}{47}{85}
\tileor{2}{48}{85}
\tileor{2}{49}{85}
\tileor{2}{50}{85}
\tileor{2}{51}{85}
\tileor{2}{52}{85}
\tileor{2}{53}{85}
\tileor{2}{54}{85}
\tileor{2}{55}{85}
\tileor{2}{56}{85}
\tileor{2}{57}{85}
\tileor{2}{58}{85}
\tileor{2}{59}{85}
\tileor{2}{60}{85}
\tileor{3}{60}{85}
\tileor{4}{60}{85}
\tileor{5}{60}{85}
\tileor{6}{60}{85}
\tileor{7}{60}{85}
\tileor{8}{60}{85}
\tileor{9}{60}{85}
\tileor{10}{60}{85}
\tileor{11}{60}{85}
\tileor{12}{60}{85}
\tileor{13}{60}{85}
\tileor{14}{60}{85}
\tileor{15}{60}{85}
\tileor{16}{60}{85}
\tileor{17}{60}{85}
\tileor{18}{60}{85}
\tileor{19}{60}{85}
\tileor{20}{60}{85}
\tileor{21}{60}{85}
\tileor{22}{60}{85}
\tileor{23}{60}{85}
\tileor{24}{60}{85}
\tileor{24}{61}{85}
\tileor{24}{62}{85}
\tileor{24}{63}{85}
\tileor{23}{63}{85}
\tileor{22}{63}{85}
\tileor{21}{63}{85}
\tileor{20}{63}{85}
\tileor{19}{63}{85}
\tileor{18}{63}{85}
\tileor{17}{63}{85}
\tileor{16}{63}{85}
\tileor{15}{63}{85}
\tileor{14}{63}{85}
\tileor{13}{63}{85}
\tileor{12}{63}{85}
\tileor{11}{63}{85}
\tileor{10}{63}{85}
\tileor{9}{63}{85}
\tileor{9}{64}{85}
\tileor{9}{65}{85}
\tileor{9}{66}{85}
\tileor{10}{66}{85}
\tileor{11}{66}{85}
\tileor{12}{66}{85}
\tileor{13}{66}{85}
\tileor{14}{66}{85}
\tileor{15}{66}{85}
\tileor{16}{66}{85}
\tileor{17}{66}{85}
\tileor{18}{66}{85}
\tileor{19}{66}{85}
\tileor{20}{66}{85}
\tileor{21}{66}{85}
\tileor{22}{66}{85}
\tileor{23}{66}{85}
\tileor{24}{66}{85}
\tileor{25}{66}{85}
\tileor{26}{66}{85}
\tileor{27}{66}{85}
\tileor{28}{66}{85}
\tileor{29}{66}{85}
\tileor{30}{66}{85}
\tileor{31}{66}{85}
\tileor{32}{66}{85}
\tileor{33}{66}{85}
\tileor{34}{66}{85}
\tileor{35}{66}{85}
\tileor{36}{66}{85}
\tileor{37}{66}{85}
\tileor{38}{66}{85}
\tileor{39}{66}{85}
\tileor{40}{66}{85}
\tileor{41}{66}{85}
\tileor{42}{66}{85}
\tileor{43}{66}{85}
\tileor{44}{66}{85}
\tileor{45}{66}{85}
\tileor{46}{66}{85}
\tileor{47}{66}{85}
\tileor{48}{66}{85}
\tileor{49}{66}{85}
\tileor{50}{66}{85}
\tileor{51}{66}{85}



\dotlb{22}{60}{85}
\dotlb{22}{59}{85}
\dotlb{22}{58}{85}
\dotlb{22}{57}{85}
\dotlb{22}{56}{85}
\dotlb{22}{55}{85}
\dotlb{22}{54}{85}
\dotlb{22}{53}{85}
\dotlb{21}{53}{85}
\dotlb{20}{53}{85}
\dotlb{19}{53}{85}
\dotlb{18}{53}{85}
\dotlb{17}{53}{85}
\dotlb{16}{53}{85}
\dotlb{15}{53}{85}
\dotlb{14}{53}{85}
\dotlb{13}{53}{85}
\dotlb{12}{53}{85}
\dotlb{11}{53}{85}
\dotlb{10}{53}{85}
\dotlb{10}{52}{85}
\dotlb{10}{51}{85}
\dotlb{41}{41}{85}
\dotlb{42}{41}{85}
\dotlb{43}{41}{85}
\dotlb{44}{41}{85}
\dotlb{45}{41}{85}
\dotlb{46}{41}{85}
\dotlb{47}{41}{85}
\dotlb{48}{41}{85}
\dotlb{49}{41}{85}
\dotlb{50}{41}{85}
\dotlb{51}{41}{85}


\dotmb{51}{14}
\dotmb{50}{14}
\dotmb{49}{14}
\dotmb{48}{14}
\dotmb{47}{14}
\dotmb{46}{14}
\dotmb{45}{14}
\dotmb{44}{14}
\dotmb{43}{14}
\dotmb{42}{14}
\dotmb{41}{14}
\dotmb{40}{14}
\dotmb{39}{14}
\dotmb{38}{14}
\dotmb{37}{14}
\dotmb{36}{14}
\dotmb{35}{14}
\dotmb{34}{14}
\dotmb{33}{14}
\dotmb{32}{14}
\dotmb{31}{14}
\dotmb{30}{14}
\dotmb{30}{13}
\dotmb{30}{12}
\dotmb{29}{12}
\dotmb{28}{12}
\dotmb{27}{12}
\dotmb{26}{12}
\dotmb{25}{12}
\dotmb{24}{12}
\dotmb{23}{12}
\dotmb{22}{12}
\dotmb{21}{12}
\dotmb{20}{12}
\dotmb{19}{12}
\dotmb{18}{12}
\dotmb{17}{12}
\dotmb{16}{12}
\dotmb{15}{12}

\dotlb{9}{51}
\dotlb{8}{51}
\dotlb{7}{51}
\dotlb{6}{51}
\dotlb{6}{50}
\dotlb{6}{49}
\dotlb{6}{48}
\dotlb{6}{47}
\dotlb{6}{46}
\dotlb{6}{45}
\dotlb{6}{44}
\dotlb{6}{43}
\dotlb{6}{42}
\dotlb{6}{41}
\dotlb{6}{40}
\dotlb{6}{39}
\dotlb{6}{39}
\dotlb{7}{39}
\dotlb{8}{39}
\dotlb{9}{39}
\dotlb{10}{39}
\dotlb{11}{39}
\dotlb{12}{39}
\dotlb{13}{39}
\dotlb{14}{39}
\dotlb{15}{39}
\dotlb{16}{39}
\dotlb{17}{39}
\dotlb{18}{39}
\dotlb{19}{39}
\dotlb{20}{39}
\dotlb{20}{38}
\dotlb{20}{37}
\dotlb{21}{37}
\dotlb{22}{37}
\dotlb{23}{37}
\dotlb{24}{37}
\dotlb{25}{37}
\dotlb{26}{37}
\dotlb{27}{37}
\dotlb{28}{37}
\dotlb{29}{37}
\dotlb{30}{37}
\dotlb{30}{36}
\dotlb{31}{36}
\dotlb{32}{36}
\dotlb{33}{36}
\dotlb{34}{36}
\dotlb{35}{36}
\dotlb{36}{36}
\dotlb{37}{36}
\dotlb{38}{36}
\dotlb{39}{36}
\dotlb{40}{36}
\dotlb{41}{36}
\dotlb{41}{37}
\dotlb{41}{38}
\dotlb{41}{39}
\dotlb{41}{40}



%grille
\path [dotted, draw, thin] (0,5) grid[step=0.2cm] (60,69);

\draw [dashed] (15,5) -| (15,69);
\draw [dashed] (51,5) -| (51,69);
\draw [thick, color=medblue] (15,39.5) -| (15,60.5);

\fill (14.5,66.5) circle (0.16);
\node (D) at (14,68.2) {$P_{\lastc}$};

\fill (50.5,66.5) circle (0.16);
\node (D) at (50.5,68.2) {$P_{\last}$};

\fill (51.5,41.5) circle (0.16);
\node (D) at (53.2,41.5) {$A'_0$};

\fill (51.5,14.5) circle (0.16);
\node (D) at (53.2,14.5) {$S_{0}$};

\fill (15.5,12.5) circle (0.16);
\node (D) at (13.5,12.5) {$S_{e}$};

\fill (14.5,60.5) circle (0.16);
\node (D) at (13.5,58.8) {$P_{\main{\goB+1}}$};

\fill (22.5,60.5) circle (0.16);
\node (D) at (22.5,62) {$P_{a'}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{\goB}}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:GoodCase}, part (1/2): the light blue dots represent the beginning of $A'=\min(\inter{A})$ until it intersects with $P_{\main{\goB},\ldots,\last+1}$ and where $A$ is the arc of Figure \ref{fig:Final:Combining:NewPathP}. In this case, the blue dots are a full shield. This full shield protects $\glueP{\main{\goB+1}}{\main{\goB+1}+1}$ and the protected area $\area{\main{\goB+1}}$ is in light blue.}
\label{fig:Final:Combining:NewArcFull}
\end{figure}



==> tikz/Final/CombiningMain/PathPShrinkHalf.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
%\fill[fill=orange, draw opacity=0.8] (51,14.5) -| (30.5,12.5) -| (15,12.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,60.5) -| (24.5,63.5) -| (9.5,66.5) -| (51,66.5);

%\fill[fill=yellow, draw opacity=0.8] (51,14.5) -| (30.5,12.5) -| (15,12.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
\fill[fill=lightblue, draw opacity=0.8] (51,66.5) -| (9.5,63.5) -| (24.5,60.5) -| (22.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);

%colle
\draw[very thick] (14.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,60.5) -| (24.5,63.5) -| (9.5,66.5) -| (51.5,66.5);
% -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,14.5) -| (30.5,12.5) -| (15,12.5);
\draw[thick] (22.5,60.5) -| (22.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51.5,41.5);
%\draw[thick] (15.5,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,27.5) -| (23.5,29.5) -| (28.5,33.5) -| (47.5,38.5) -| (51.5,38.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile

\tile{14}{20}{85}
\tileor{15}{20}{85}
\tileor{16}{20}{85}
\tileor{17}{20}{85}
\tileor{18}{20}{85}
\tileor{19}{20}{85}
\tileor{20}{20}{85}
\tileor{21}{20}{85}
\tileor{22}{20}{85}
\tileor{23}{20}{85}
\tileor{23}{21}{85}
\tileor{23}{22}{85}
\tileor{23}{23}{85}
\tileor{23}{24}{85}
\tileor{22}{24}{85}
\tileor{21}{24}{85}
\tileor{20}{24}{85}
\tileor{19}{24}{85}
\tileor{18}{24}{85}
\tileor{17}{24}{85}
\tileor{16}{24}{85}
\tileor{15}{24}{85}
\tileor{14}{24}{85}
\tileor{13}{24}{85}
\tileor{12}{24}{85}
\tileor{11}{24}{85}
\tileor{10}{24}{85}
\tileor{9}{24}{85}
\tileor{8}{24}{85}
\tileor{7}{24}{85}
\tileor{6}{24}{85}
\tileor{6}{23}{85}
\tileor{6}{22}{85}
\tileor{6}{21}{85}
\tileor{6}{20}{85}
\tileor{6}{19}{85}
\tileor{6}{18}{85}
\tileor{6}{17}{85}
\tileor{6}{16}{85}
\tileor{6}{15}{85}
\tileor{6}{14}{85}
\tileor{6}{13}{85}
\tileor{6}{12}{85}
\tileor{6}{11}{85}
\tileor{6}{10}{85}
\tileor{7}{10}{85}
\tileor{8}{10}{85}
\tileor{9}{10}{85}
\tileor{10}{10}{85}
\tileor{11}{10}{85}
\tileor{12}{10}{85}
\tileor{13}{10}{85}
\tileor{14}{10}{85}
\tileor{15}{10}{85}
\tileor{16}{10}{85}
\tileor{17}{10}{85}
\tileor{18}{10}{85}
\tileor{19}{10}{85}
\tileor{19}{9}{85}
\tileor{19}{8}{85}
\tileor{19}{7}{85}
\tileor{19}{6}{85}
\tileor{18}{6}{85}
\tileor{17}{6}{85}
\tileor{16}{6}{85}
\tileor{15}{6}{85}
\tileor{14}{6}{85}
\tileor{13}{6}{85}
\tileor{12}{6}{85}
\tileor{11}{6}{85}
\tileor{10}{6}{85}
\tileor{9}{6}{85}
\tileor{8}{6}{85}
\tileor{7}{6}{85}
\tileor{6}{6}{85}
\tileor{5}{6}{85}
\tileor{4}{6}{85}
\tileor{3}{6}{85}
\tileor{2}{6}{85}
\tileor{2}{7}{85}
\tileor{2}{8}{85}
\tileor{2}{9}{85}
\tileor{2}{10}{85}
\tileor{2}{11}{85}
\tileor{2}{12}{85}
\tileor{2}{13}{85}
\tileor{2}{14}{85}
\tileor{2}{15}{85}
\tileor{2}{16}{85}
\tileor{2}{17}{85}
\tileor{2}{18}{85}
\tileor{2}{19}{85}
\tileor{2}{20}{85}
\tileor{2}{21}{85}
\tileor{2}{22}{85}
\tileor{2}{23}{85}
\tileor{2}{24}{85}
\tileor{2}{25}{85}
\tileor{2}{26}{85}
\tileor{2}{27}{85}
\tileor{2}{28}{85}
\tileor{2}{29}{85}
\tileor{2}{30}{85}
\tileor{2}{31}{85}
\tileor{2}{32}{85}
\tileor{2}{33}{85}
\tileor{2}{34}{85}
\tileor{2}{35}{85}
\tileor{2}{36}{85}
\tileor{2}{37}{85}
\tileor{2}{38}{85}
\tileor{2}{39}{85}
\tileor{2}{40}{85}
\tileor{2}{41}{85}
\tileor{2}{42}{85}
\tileor{2}{43}{85}
\tileor{2}{44}{85}
\tileor{2}{45}{85}
\tileor{2}{46}{85}
\tileor{2}{47}{85}
\tileor{2}{48}{85}
\tileor{2}{49}{85}
\tileor{2}{50}{85}
\tileor{2}{51}{85}
\tileor{2}{52}{85}
\tileor{2}{53}{85}
\tileor{2}{54}{85}
\tileor{2}{55}{85}
\tileor{2}{56}{85}
\tileor{2}{57}{85}
\tileor{2}{58}{85}
\tileor{2}{59}{85}
\tileor{2}{60}{85}
\tileor{3}{60}{85}
\tileor{4}{60}{85}
\tileor{5}{60}{85}
\tileor{6}{60}{85}
\tileor{7}{60}{85}
\tileor{8}{60}{85}
\tileor{9}{60}{85}
\tileor{10}{60}{85}
\tileor{11}{60}{85}
\tileor{12}{60}{85}
\tileor{13}{60}{85}
\tileor{14}{60}{85}
\tileor{15}{60}{85}
\tileor{16}{60}{85}
\tileor{17}{60}{85}
\tileor{18}{60}{85}
\tileor{19}{60}{85}
\tileor{20}{60}{85}
\tileor{21}{60}{85}
\tileor{22}{60}{85}
\tileor{23}{60}{85}
\tileor{24}{60}{85}
\tileor{24}{61}{85}
\tileor{24}{62}{85}
\tileor{24}{63}{85}
\tileor{23}{63}{85}
\tileor{22}{63}{85}
\tileor{21}{63}{85}
\tileor{20}{63}{85}
\tileor{19}{63}{85}
\tileor{18}{63}{85}
\tileor{17}{63}{85}
\tileor{16}{63}{85}
\tileor{15}{63}{85}
\tileor{14}{63}{85}
\tileor{13}{63}{85}
\tileor{12}{63}{85}
\tileor{11}{63}{85}
\tileor{10}{63}{85}
\tileor{9}{63}{85}
\tileor{9}{64}{85}
\tileor{9}{65}{85}
\tileor{9}{66}{85}
\tileor{10}{66}{85}
\tileor{11}{66}{85}
\tileor{12}{66}{85}
\tileor{13}{66}{85}
\tileor{14}{66}{85}
\tileor{15}{66}{85}
\tileor{16}{66}{85}
\tileor{17}{66}{85}
\tileor{18}{66}{85}
\tileor{19}{66}{85}
\tileor{20}{66}{85}
\tileor{21}{66}{85}
\tileor{22}{66}{85}
\tileor{23}{66}{85}
\tileor{24}{66}{85}
\tileor{25}{66}{85}
\tileor{26}{66}{85}
\tileor{27}{66}{85}
\tileor{28}{66}{85}
\tileor{29}{66}{85}
\tileor{30}{66}{85}
\tileor{31}{66}{85}
\tileor{32}{66}{85}
\tileor{33}{66}{85}
\tileor{34}{66}{85}
\tileor{35}{66}{85}
\tileor{36}{66}{85}
\tileor{37}{66}{85}
\tileor{38}{66}{85}
\tileor{39}{66}{85}
\tileor{40}{66}{85}
\tileor{41}{66}{85}
\tileor{42}{66}{85}
\tileor{43}{66}{85}
\tileor{44}{66}{85}
\tileor{45}{66}{85}
\tileor{46}{66}{85}
\tileor{47}{66}{85}
\tileor{48}{66}{85}
\tileor{49}{66}{85}
\tileor{50}{66}{85}
\tileor{51}{66}{85}





\dotmb{51}{14}
\dotmb{50}{14}
\dotmb{49}{14}
\dotmb{48}{14}
\dotmb{47}{14}
\dotmb{46}{14}
\dotmb{45}{14}
\dotmb{44}{14}
\dotmb{43}{14}
\dotmb{42}{14}
\dotmb{41}{14}
\dotmb{40}{14}
\dotmb{39}{14}
\dotmb{38}{14}
\dotmb{37}{14}
\dotmb{36}{14}
\dotmb{35}{14}
\dotmb{34}{14}
\dotmb{33}{14}
\dotmb{32}{14}
\dotmb{31}{14}
\dotmb{30}{14}
\dotmb{30}{13}
\dotmb{30}{12}
\dotmb{29}{12}
\dotmb{28}{12}
\dotmb{27}{12}
\dotmb{26}{12}
\dotmb{25}{12}
\dotmb{24}{12}
\dotmb{23}{12}
\dotmb{22}{12}
\dotmb{21}{12}
\dotmb{20}{12}
\dotmb{19}{12}
\dotmb{18}{12}
\dotmb{17}{12}
\dotmb{16}{12}
\dotmb{15}{12}


\dotlb{22}{60}{85}
\dotlb{22}{59}{85}
\dotlb{22}{58}{85}
\dotlb{22}{57}{85}
\dotlb{22}{56}{85}
\dotlb{22}{55}{85}
\dotlb{22}{54}{85}
\dotlb{22}{53}{85}
\dotlb{22}{52}
\dotlb{22}{51}
\dotlb{22}{50}
\dotlb{22}{49}
\dotlb{22}{48}
\dotlb{22}{47}
\dotlb{22}{46}
\dotlb{22}{45}
\dotlb{22}{44}
\dotlb{22}{43}
\dotlb{22}{42}
\dotlb{22}{41}
\dotlb{22}{40}
\dotlb{22}{39}
\dotlb{22}{38}
\dotlb{22}{37}
\dotlb{23}{37}
\dotlb{24}{37}
\dotlb{25}{37}
\dotlb{26}{37}
\dotlb{27}{37}
\dotlb{28}{37}
\dotlb{29}{37}
\dotlb{30}{37}
\dotlb{30}{36}
\dotlb{31}{36}
\dotlb{32}{36}
\dotlb{33}{36}
\dotlb{34}{36}
\dotlb{35}{36}
\dotlb{36}{36}
\dotlb{37}{36}
\dotlb{38}{36}
\dotlb{39}{36}
\dotlb{40}{36}
\dotlb{41}{36}
\dotlb{41}{37}
\dotlb{41}{38}
\dotlb{41}{39}
\dotlb{41}{40}
\dotlb{41}{41}{85}
\dotlb{42}{41}{85}
\dotlb{43}{41}{85}
\dotlb{44}{41}{85}
\dotlb{45}{41}{85}
\dotlb{46}{41}{85}
\dotlb{47}{41}{85}
\dotlb{48}{41}{85}
\dotlb{49}{41}{85}
\dotlb{50}{41}{85}
\dotlb{51}{41}{85}



%grille
\path [dotted, draw, thin] (0,5) grid[step=0.2cm] (60,69);

\draw [dashed] (15,5) -| (15,69);
\draw [dashed] (51,5) -| (51,69);
%\draw [thick, color=medblue] (15,39.5) -| (15,60.5);

\fill (14.5,66.5) circle (0.16);
\node (D) at (14,68.2) {$P_{\lastc}$};

\fill (50.5,66.5) circle (0.16);
\node (D) at (50.5,68.2) {$P_{\last}$};

\fill (51.5,41.5) circle (0.16);
\node (D) at (53.2,41.5) {$A'_0$};

\fill (51.5,14.5) circle (0.16);
\node (D) at (53.2,14.5) {$S_{0}$};

\fill (15.5,12.5) circle (0.16);
\node (D) at (13.5,12.5) {$S_{e}$};

\fill (14.5,63.5) circle (0.16);
\node (D) at (13.5,61.8) {$P_{\second{\goB+1}}$};

\fill (22.5,60.5) circle (0.16);
\node (D) at (22.5,62) {$P_{a'}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{\goB}}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:GoodCase}, part (2/2): 
the light blue dots represent the beginning of $A'=\min(\inter{A})$ until it intersects with $P_{\main{\goB},\ldots,\last+1}$ and where $A$ is the arc of Figure \ref{fig:Final:Combining:NewPathP}. In this case, the blue dots are an half-shield. This half-shield protects $\glueP{\second{\goB+1}}{\second{\goB+1}+1}$ and the protected area $\area{\second{\goB+1}}$ is in light blue.}
\label{fig:Final:Combining:NewArcHalf}
\end{figure}



==> tikz/Final/CombiningMain/PathPShrinkProofOne.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=lightblue, draw opacity=0.8]  (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,69.5) -| (29.5,55.5) -|  (22.5,53.5);

%\fill[fill=medblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5);
\draw[thick] (22.5,55.5) -| (29.5,69.5) -| (51.5,69.5);
\draw[thick] (51.5,66.5) |- (36.5,66.5) |- (40.5,48.5) |- (51.5,41.5);
\draw[thick] (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5) -|  (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51.5,41.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tile{14}{20}{85}
\tile{15}{20}{85}
\tile{16}{20}{85}
\tile{17}{20}{85}
\tile{18}{20}{85}
\tile{19}{20}{85}
\tile{20}{20}{85}
\tile{21}{20}{85}
\tile{22}{20}{85}
\tile{23}{20}{85}
\tile{23}{21}{85}
\tile{23}{22}{85}
\tile{23}{23}{85}
\tile{23}{24}{85}
\tile{22}{24}{85}
\tile{21}{24}{85}
\tile{20}{24}{85}
\tile{19}{24}{85}
\tile{18}{24}{85}
\tile{17}{24}{85}
\tile{16}{24}{85}
\tile{15}{24}{85}
\tile{14}{24}{85}
\tile{13}{24}{85}
\tile{12}{24}{85}
\tile{11}{24}{85}
\tile{10}{24}{85}
\tile{9}{24}{85}
\tile{8}{24}{85}
\tile{7}{24}{85}
\tile{6}{24}{85}
\tile{6}{23}{85}
\tile{6}{22}{85}
\tile{6}{21}{85}
\tile{6}{20}{85}
\tile{6}{19}{85}
\tile{6}{18}{85}
\tile{6}{17}{85}
\tile{6}{16}{85}
\tile{6}{15}{85}
\tile{6}{14}{85}
\tile{6}{13}{85}
\tile{6}{12}{85}
\tile{6}{11}{85}
\tile{6}{10}{85}
\tile{7}{10}{85}
\tile{8}{10}{85}
\tile{9}{10}{85}
\tile{10}{10}{85}
\tile{11}{10}{85}
\tile{12}{10}{85}
\tile{13}{10}{85}
\tile{14}{10}{85}
\tile{15}{10}{85}
\tile{16}{10}{85}
\tile{17}{10}{85}
\tile{18}{10}{85}
\tile{19}{10}{85}
\tile{19}{9}{85}
\tile{19}{8}{85}
\tile{19}{7}{85}
\tile{19}{6}{85}
\tile{18}{6}{85}
\tile{17}{6}{85}
\tile{16}{6}{85}
\tile{15}{6}{85}
\tile{14}{6}{85}
\tile{13}{6}{85}
\tile{12}{6}{85}
\tile{11}{6}{85}
\tile{10}{6}{85}
\tile{9}{6}{85}
\tile{8}{6}{85}
\tile{7}{6}{85}
\tile{6}{6}{85}
\tile{5}{6}{85}
\tile{4}{6}{85}
\tile{3}{6}{85}
\tile{2}{6}{85}
\tile{2}{7}{85}
\tile{2}{8}{85}
\tile{2}{9}{85}
\tile{2}{10}{85}
\tile{2}{11}{85}
\tile{2}{12}{85}
\tile{2}{13}{85}
\tile{2}{14}{85}
\tile{2}{15}{85}
\tile{2}{16}{85}
\tile{2}{17}{85}
\tile{2}{18}{85}
\tile{2}{19}{85}
\tile{2}{20}{85}
\tile{2}{21}{85}
\tile{2}{22}{85}
\tile{2}{23}{85}
\tile{2}{24}{85}
\tile{2}{25}{85}
\tile{2}{26}{85}
\tile{2}{27}{85}
\tile{2}{28}{85}
\tile{2}{29}{85}
\tile{2}{30}{85}
\tile{2}{31}{85}
\tile{2}{32}{85}
\tile{3}{32}{85}
\tile{4}{32}{85}
\tile{5}{32}{85}
\tile{6}{32}{85}
\tile{7}{32}{85}
\tile{8}{32}{85}
\tile{9}{32}{85}
\tile{10}{32}{85}
\tile{11}{32}{85}
\tile{12}{32}{85}
\tile{13}{32}{85}
\tile{14}{32}{85}
\tile{15}{32}{85}
\tile{16}{32}{85}
\tile{17}{32}{85}
\tile{18}{32}{85}
\tile{19}{32}{85}
\tile{20}{32}{85}
\tile{21}{32}{85}
\tile{22}{32}{85}
\tile{23}{32}{85}
\tile{24}{32}{85}
\tile{25}{32}{85}
\tile{26}{32}{85}
\tile{26}{33}{85}
\tile{26}{34}{85}
\tile{26}{35}{85}
\tile{25}{35}{85}
\tile{24}{35}{85}
\tile{23}{35}{85}
\tile{22}{35}{85}
\tile{21}{35}{85}
\tile{20}{35}{85}
\tile{19}{35}{85}
\tile{18}{35}{85}
\tile{17}{35}{85}
\tile{16}{35}{85}
\tile{15}{35}{85}
\tile{14}{35}{85}
\tile{13}{35}{85}
\tile{12}{35}{85}
\tile{11}{35}{85}
\tile{10}{35}{85}
\tile{9}{35}{85}
\tile{8}{35}{85}
\tile{7}{35}{85}
\tile{6}{35}{85}
\tile{5}{35}{85}
\tile{4}{35}{85}
\tile{4}{36}{85}
\tile{4}{37}{85}
\tile{4}{38}{85}
\tile{4}{39}{85}
\tile{4}{40}{85}
\tile{4}{41}{85}
\tile{4}{42}{85}
\tile{4}{43}{85}
\tile{4}{44}{85}
\tile{4}{45}{85}
\tile{4}{46}{85}
\tile{4}{47}{85}
\tile{4}{48}{85}
\tile{4}{49}{85}
\tile{4}{50}{85}
\tile{4}{51}{85}
\tile{4}{52}{85}
\tile{4}{53}{85}
\tile{4}{54}{85}
\tile{4}{55}{85}
\tile{4}{56}{85}
\tile{4}{57}{85}
\tile{5}{57}{85}
\tile{6}{57}{85}
\tile{7}{57}{85}
\tile{8}{57}{85}
\tile{9}{57}{85}
\tile{10}{57}{85}
\tile{11}{57}{85}
\tile{12}{57}{85}
\tile{13}{57}{85}
\tile{14}{57}{85}
\tile{15}{57}{85}
\tile{16}{57}{85}
\tile{17}{57}{85}
\tile{18}{57}{85}
\tile{19}{57}{85}
\tile{20}{57}{85}
\tile{21}{57}{85}
\tile{22}{57}{85}
\tile{22}{56}{85}
\tilelb{22}{55}{85}
\tilelb{22}{54}{85}
\tilelb{22}{53}{85}
\tilelb{21}{53}{85}
\tilelb{20}{53}{85}
\tilelb{19}{53}{85}
\tilelb{18}{53}{85}
\tilelb{17}{53}{85}
\tilelb{16}{53}{85}
\tilelb{15}{53}{85}
\tilelb{14}{53}{85}
\tilelb{13}{53}{85}
\tilelb{12}{53}{85}
\tilelb{11}{53}{85}
\tilelb{10}{53}{85}
\tilelb{10}{52}{85}
\tilelb{10}{51}{85}
\tilelb{10}{50}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{20}{49}{85}
\tilelb{21}{49}{85}
\tilelb{22}{49}{85}
\tilelb{23}{49}{85}
\tilelb{24}{49}{85}
\tilelb{25}{49}{85}
\tilelb{25}{48}{85}
\tilelb{25}{47}{85}
\tilelb{25}{46}{85}
\tilelb{25}{45}{85}
\tilelb{24}{45}{85}
\tilelb{23}{45}{85}
\tilelb{22}{45}{85}
\tilelb{21}{45}{85}
\tilelb{20}{45}{85}
\tilelb{19}{45}{85}
\tilelb{18}{45}{85}
\tilelb{17}{45}{85}
\tilelb{16}{45}{85}
\tilelb{15}{45}{85}
\tilelb{14}{45}{85}
\tilelb{13}{45}{85}
\tilelb{12}{45}{85}
\tilelb{11}{45}{85}
\tilelb{10}{45}{85}
\tilelb{9}{45}{85}
\tilelb{8}{45}{85}
\tilelb{8}{44}{85}
\tilelb{8}{43}{85}
\tilelb{8}{42}{85}
\tilelb{8}{41}{85}
\tilelb{9}{41}{85}
\tilelb{10}{41}{85}
\tilelb{11}{41}{85}
\tilelb{12}{41}{85}
\tilelb{13}{41}{85}
\tilelb{14}{41}{85}
\tilelb{15}{41}{85}
\tilelb{16}{41}{85}
\tilelb{17}{41}{85}
\tilelb{18}{41}{85}
\tilelb{19}{41}{85}
\tilelb{20}{41}{85}
\tilelb{21}{41}{85}
\tilelb{22}{41}{85}
\tilelb{23}{41}{85}
\tilelb{24}{41}{85}
\tilelb{25}{41}{85}
\tilelb{26}{41}{85}
\tilelb{27}{41}{85}
\tilelb{28}{41}{85}
\tilelb{29}{41}{85}
\tilelb{30}{41}{85}
\tilelb{31}{41}{85}
\tilelb{32}{41}{85}
\tilelb{33}{41}{85}
\tilelb{34}{41}{85}
\tilelb{35}{41}{85}
\tilelb{36}{41}{85}
\tilelb{37}{41}{85}
\tilelb{38}{41}{85}
\tilelb{39}{41}{85}
\tilelb{40}{41}{85}
\tilelb{41}{41}{85}
\tilelb{42}{41}{85}
\tilelb{43}{41}{85}
\tilelb{44}{41}{85}
\tilelb{45}{41}{85}
\tilelb{46}{41}{85}
\tilelb{47}{41}{85}
\tilelb{48}{41}{85}
\tilelb{49}{41}{85}
\tilelb{50}{41}{85}
\tilelb{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}

\dotmb{23}{55}
\dotmb{24}{55}
\dotmb{25}{55}
\dotmb{26}{55}
\dotmb{27}{55}
\dotmb{28}{55}
\dotmb{29}{55}
\dotmb{29}{56}
\dotmb{29}{57}
\dotmb{29}{58}
\dotmb{29}{59}
\dotmb{29}{60}
\dotmb{29}{61}
\dotmb{29}{62}
\dotmb{29}{63}
\dotmb{29}{64}
\dotmb{29}{65}
\dotmb{29}{66}
\dotmb{29}{67}
\dotmb{29}{68}
\dotmb{29}{69}
\dotmb{30}{69}
\dotmb{31}{69}
\dotmb{32}{69}
\dotmb{33}{69}
\dotmb{34}{69}
\dotmb{35}{69}
\dotmb{36}{69}
\dotmb{37}{69}
\dotmb{38}{69}
\dotmb{39}{69}
\dotmb{40}{69}
\dotmb{41}{69}
\dotmb{42}{69}
\dotmb{43}{69}
\dotmb{44}{69}
\dotmb{45}{69}
\dotmb{46}{69}
\dotmb{47}{69}
\dotmb{48}{69}
\dotmb{49}{69}
\dotmb{50}{69}
\dotmb{51}{69}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{21}
\dotb{30}{20}
\dotb{30}{19}
\dotb{30}{18}
\dotb{30}{17}
\dotb{30}{16}
\dotb{30}{15}
\dotb{30}{14}
\dotb{29}{14}
\dotb{28}{14}
\dotb{27}{14}
\dotb{26}{14}
\dotb{25}{14}
\dotb{24}{14}
\dotb{23}{14}
\dotb{22}{14}
\dotb{21}{14}
\dotb{20}{14}
\dotb{19}{14}
\dotb{18}{14}
\dotb{17}{14}
\dotb{16}{14}
\dotb{15}{14}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}

\diay{51}{66}
\diay{50}{66}
\diay{49}{66}
\diay{48}{66}
\diay{47}{66}
\diay{46}{66}
\diay{45}{66}
\diay{44}{66}
\diay{43}{66}
\diay{42}{66}
\diay{41}{66}
\diay{40}{66}
\diay{39}{66}
\diay{38}{66}
\diay{37}{66}

\diay{36}{66}
\diay{36}{65}
\diay{36}{64}
\diay{36}{63}
\diay{36}{62}
\diay{36}{61}
\diay{36}{60}
\diay{36}{59}
\diay{36}{58}
\diay{36}{57}
\diay{36}{56}
\diay{36}{55}
\diay{36}{54}
\diay{36}{53}
\diay{36}{52}
\diay{36}{51}
\diay{36}{50}
\diay{36}{49}
\diay{36}{48}
\diay{37}{48}
\diay{38}{48}
\diay{39}{48}
\diay{40}{48}
\diay{40}{47}
\diay{40}{46}
\diay{40}{45}
\diay{40}{44}
\diay{40}{43}
\diay{40}{42}
\diay{40}{41}
\diay{41}{41}{85}
\diay{42}{41}{85}
\diay{43}{41}{85}
\diay{44}{41}{85}
\diay{45}{41}{85}
\diay{46}{41}{85}
\diay{47}{41}{85}
\diay{48}{41}{85}
\diay{49}{41}{85}
\diay{50}{41}{85}
\diay{51}{41}{85}

\dotred{22}{55}{85}
\dotred{22}{54}{85}
\dotred{22}{53}{85}
\dotred{21}{53}{85}
\dotred{20}{53}{85}
\dotred{19}{53}{85}
\dotred{18}{53}{85}
\dotred{17}{53}{85}
\dotred{16}{53}{85}
\dotred{15}{53}{85}
\dotred{14}{53}{85}
\dotred{13}{53}{85}
\dotred{12}{53}{85}
\dotred{11}{53}{85}
\dotred{10}{53}{85}
\dotred{10}{52}{85}
\dotred{10}{51}{85}
\dotred{9}{51}
\dotred{8}{51}
\dotred{7}{51}
\dotred{6}{51}
\dotred{6}{50}
\dotred{6}{49}
\dotred{6}{48}
\dotred{6}{47}
\dotred{6}{46}
\dotred{6}{45}
\dotred{6}{44}
\dotred{6}{43}
\dotred{6}{42}
\dotred{6}{41}
\dotred{6}{40}
\dotred{6}{39}
\dotred{6}{39}
\dotred{7}{39}
\dotred{8}{39}
\dotred{9}{39}
\dotred{10}{39}
\dotred{11}{39}
\dotred{12}{39}
\dotred{13}{39}
\dotred{14}{39}
\dotred{15}{39}
\dotred{16}{39}
\dotred{17}{39}
\dotred{18}{39}
\dotred{19}{39}
\dotred{20}{39}
\dotred{20}{38}
\dotred{20}{37}
\dotred{21}{37}
\dotred{22}{37}
\dotred{23}{37}
\dotred{24}{37}
\dotred{25}{37}
\dotred{26}{37}
\dotred{27}{37}
\dotred{28}{37}
\dotred{29}{37}
\dotred{30}{37}
\dotred{30}{36}
\dotred{31}{36}
\dotred{32}{36}
\dotred{33}{36}
\dotred{34}{36}
\dotred{35}{36}
\dotred{36}{36}
\dotred{37}{36}
\dotred{38}{36}
\dotred{39}{36}
\dotred{40}{36}
\dotred{41}{36}
\dotred{41}{37}
\dotred{41}{38}
\dotred{41}{39}
\dotred{41}{40}


%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,71);

\draw [dashed] (15,0) -| (15,71);
\draw [dashed] (51,0) -| (51,71);
%\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);
%\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$Q_{s'}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$Q_{n'}=Q_{\main{0}}$};

\fill (14.5,53.5) circle (0.16);
\node (D) at (14,51.8) {$Q_{\second{0}}$};

\fill (22.5,55.5) circle (0.16);
\node (D) at (20.5,55.5) {$Q_{a''}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$Q_{\lastc'}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (53.2,18.5) {$S'_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$Q_{\last'}=A'_1+\vu$};

\fill (15.5,14.5) circle (0.16);
\node (D) at (15.5,13) {$S'_{e'}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$Q_{\proSLast{\colDeux}}$};


\fill (50.5,66.5) circle (0.16);
\node (D) at (50.5,64.5) {$A'_{|A'|-2}+\vu=P_\last+\vu$};

\fill (41.5,41.5) circle (0.16);
\node (D) at (40,39.5) {$\rightFDeux_{b}$};


\fill (51.5,69.5) circle (0.16);
\node (D) at (53,69.5) {$S''_0$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:DoNotGo}, part (2/4): we consider the path $Q$ of Figure \ref{fig:Final:Combining:FirstPartOne} with a new hypothesis: there exists a northern protected glue. Here, the $\glueQ{\second{0}}{\second{0}+1}$ is protected by the half-shield $S''$ (the light blue dots). The light blue area corresponds to the protected area $\area{\second{0}}$. The yellow diamonds correspond to the arc $A'$ of Figure \ref{fig:Final:Combining:Contra} translated by $\vu$. The red dots correspond to relevant part of $\rightFDeux$: $Q_{0,\ldots,p}\rightFDeux$ is producible and $A'+\vu$ can grow from this assembly. All intersections between  $A'+\vu$ and $Q_{a'',\ldots,\last+1}$ are agreements. The arc $A'+\vu$ (apart from its extremities) must be inside $\area{\second{0}}$. Indeed, this arc cannot turn left of $\rev{Q_{\lastc,\ldots, \last+1}}$ otherwise $A'$ would not be minimal and it cannot intersect with $S''$ or $Q_{a'',\ldots,\last+1}$ by Lemma \ref{lem:half:LastTechnical}.}
\label{fig:Final:Combining:FullLastOne}
\end{figure}



==> tikz/Final/CombiningMain/PathPShrinkProofThree.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=lightblue, draw opacity=0.8]   (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,55.5) -| (29.5,69.5) -| (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5);

%\fill[fill=medblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5);
\draw[thick] (22.5,55.5) -| (29.5,69.5) -| (51.5,69.5);
\draw[thick] (56.5,44.5) -| (40.5,41.5) -| (41.5,36.5) -| (30.5,37.5) -| (20.5,39.5) -| (6.5,51.5)  -| (10.5,51.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tile{14}{20}{85}
\tile{15}{20}{85}
\tile{16}{20}{85}
\tile{17}{20}{85}
\tile{18}{20}{85}
\tile{19}{20}{85}
\tile{20}{20}{85}
\tile{21}{20}{85}
\tile{22}{20}{85}
\tile{23}{20}{85}
\tile{23}{21}{85}
\tile{23}{22}{85}
\tile{23}{23}{85}
\tile{23}{24}{85}
\tile{22}{24}{85}
\tile{21}{24}{85}
\tile{20}{24}{85}
\tile{19}{24}{85}
\tile{18}{24}{85}
\tile{17}{24}{85}
\tile{16}{24}{85}
\tile{15}{24}{85}
\tile{14}{24}{85}
\tile{13}{24}{85}
\tile{12}{24}{85}
\tile{11}{24}{85}
\tile{10}{24}{85}
\tile{9}{24}{85}
\tile{8}{24}{85}
\tile{7}{24}{85}
\tile{6}{24}{85}
\tile{6}{23}{85}
\tile{6}{22}{85}
\tile{6}{21}{85}
\tile{6}{20}{85}
\tile{6}{19}{85}
\tile{6}{18}{85}
\tile{6}{17}{85}
\tile{6}{16}{85}
\tile{6}{15}{85}
\tile{6}{14}{85}
\tile{6}{13}{85}
\tile{6}{12}{85}
\tile{6}{11}{85}
\tile{6}{10}{85}
\tile{7}{10}{85}
\tile{8}{10}{85}
\tile{9}{10}{85}
\tile{10}{10}{85}
\tile{11}{10}{85}
\tile{12}{10}{85}
\tile{13}{10}{85}
\tile{14}{10}{85}
\tile{15}{10}{85}
\tile{16}{10}{85}
\tile{17}{10}{85}
\tile{18}{10}{85}
\tile{19}{10}{85}
\tile{19}{9}{85}
\tile{19}{8}{85}
\tile{19}{7}{85}
\tile{19}{6}{85}
\tile{18}{6}{85}
\tile{17}{6}{85}
\tile{16}{6}{85}
\tile{15}{6}{85}
\tile{14}{6}{85}
\tile{13}{6}{85}
\tile{12}{6}{85}
\tile{11}{6}{85}
\tile{10}{6}{85}
\tile{9}{6}{85}
\tile{8}{6}{85}
\tile{7}{6}{85}
\tile{6}{6}{85}
\tile{5}{6}{85}
\tile{4}{6}{85}
\tile{3}{6}{85}
\tile{2}{6}{85}
\tile{2}{7}{85}
\tile{2}{8}{85}
\tile{2}{9}{85}
\tile{2}{10}{85}
\tile{2}{11}{85}
\tile{2}{12}{85}
\tile{2}{13}{85}
\tile{2}{14}{85}
\tile{2}{15}{85}
\tile{2}{16}{85}
\tile{2}{17}{85}
\tile{2}{18}{85}
\tile{2}{19}{85}
\tile{2}{20}{85}
\tile{2}{21}{85}
\tile{2}{22}{85}
\tile{2}{23}{85}
\tile{2}{24}{85}
\tile{2}{25}{85}
\tile{2}{26}{85}
\tile{2}{27}{85}
\tile{2}{28}{85}
\tile{2}{29}{85}
\tile{2}{30}{85}
\tile{2}{31}{85}
\tile{2}{32}{85}
\tile{3}{32}{85}
\tile{4}{32}{85}
\tile{5}{32}{85}
\tile{6}{32}{85}
\tile{7}{32}{85}
\tile{8}{32}{85}
\tile{9}{32}{85}
\tile{10}{32}{85}
\tile{11}{32}{85}
\tile{12}{32}{85}
\tile{13}{32}{85}
\tile{14}{32}{85}
\tile{15}{32}{85}
\tile{16}{32}{85}
\tile{17}{32}{85}
\tile{18}{32}{85}
\tile{19}{32}{85}
\tile{20}{32}{85}
\tile{21}{32}{85}
\tile{22}{32}{85}
\tile{23}{32}{85}
\tile{24}{32}{85}
\tile{25}{32}{85}
\tile{26}{32}{85}
\tile{26}{33}{85}
\tile{26}{34}{85}
\tile{26}{35}{85}
\tile{25}{35}{85}
\tile{24}{35}{85}
\tile{23}{35}{85}
\tile{22}{35}{85}
\tile{21}{35}{85}
\tile{20}{35}{85}
\tile{19}{35}{85}
\tile{18}{35}{85}
\tile{17}{35}{85}
\tile{16}{35}{85}
\tile{15}{35}{85}
\tile{14}{35}{85}
\tile{13}{35}{85}
\tile{12}{35}{85}
\tile{11}{35}{85}
\tile{10}{35}{85}
\tile{9}{35}{85}
\tile{8}{35}{85}
\tile{7}{35}{85}
\tile{6}{35}{85}
\tile{5}{35}{85}
\tile{4}{35}{85}
\tile{4}{36}{85}
\tile{4}{37}{85}
\tile{4}{38}{85}
\tile{4}{39}{85}
\tile{4}{40}{85}
\tile{4}{41}{85}
\tile{4}{42}{85}
\tile{4}{43}{85}
\tile{4}{44}{85}
\tile{4}{45}{85}
\tile{4}{46}{85}
\tile{4}{47}{85}
\tile{4}{48}{85}
\tile{4}{49}{85}
\tile{4}{50}{85}
\tile{4}{51}{85}
\tile{4}{52}{85}
\tile{4}{53}{85}
\tile{4}{54}{85}
\tile{4}{55}{85}
\tile{4}{56}{85}
\tile{4}{57}{85}
\tile{5}{57}{85}
\tile{6}{57}{85}
\tile{7}{57}{85}
\tile{8}{57}{85}
\tile{9}{57}{85}
\tile{10}{57}{85}
\tile{11}{57}{85}
\tile{12}{57}{85}
\tile{13}{57}{85}
\tile{14}{57}{85}
\tile{15}{57}{85}
\tile{16}{57}{85}
\tile{17}{57}{85}
\tile{18}{57}{85}
\tile{19}{57}{85}
\tile{20}{57}{85}
\tile{21}{57}{85}
\tile{22}{57}{85}
\tile{22}{56}{85}
\tilelb{22}{55}{85}
\tilelb{22}{54}{85}
\tilelb{22}{53}{85}
\tilelb{21}{53}{85}
\tilelb{20}{53}{85}
\tilelb{19}{53}{85}
\tilelb{18}{53}{85}
\tilelb{17}{53}{85}
\tilelb{16}{53}{85}
\tilelb{15}{53}{85}
\tilelb{14}{53}{85}
\tilelb{13}{53}{85}
\tilelb{12}{53}{85}
\tilelb{11}{53}{85}
\tilelb{10}{53}{85}
\tilelb{10}{52}{85}
\tilelb{10}{51}{85}
\tilelb{10}{50}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{20}{49}{85}
\tilelb{21}{49}{85}
\tilelb{22}{49}{85}
\tilelb{23}{49}{85}
\tilelb{24}{49}{85}
\tilelb{25}{49}{85}
\tilelb{25}{48}{85}
\tilelb{25}{47}{85}
\tilelb{25}{46}{85}
\tilelb{25}{45}{85}
\tilelb{24}{45}{85}
\tilelb{23}{45}{85}
\tilelb{22}{45}{85}
\tilelb{21}{45}{85}
\tilelb{20}{45}{85}
\tilelb{19}{45}{85}
\tilelb{18}{45}{85}
\tilelb{17}{45}{85}
\tilelb{16}{45}{85}
\tilelb{15}{45}{85}
\tilelb{14}{45}{85}
\tilelb{13}{45}{85}
\tilelb{12}{45}{85}
\tilelb{11}{45}{85}
\tilelb{10}{45}{85}
\tilelb{9}{45}{85}
\tilelb{8}{45}{85}
\tilelb{8}{44}{85}
\tilelb{8}{43}{85}
\tilelb{8}{42}{85}
\tilelb{8}{41}{85}
\tilelb{9}{41}{85}
\tilelb{10}{41}{85}
\tilelb{11}{41}{85}
\tilelb{12}{41}{85}
\tilelb{13}{41}{85}
\tilelb{14}{41}{85}
\tilelb{15}{41}{85}
\tilelb{16}{41}{85}
\tilelb{17}{41}{85}
\tilelb{18}{41}{85}
\tilelb{19}{41}{85}
\tilelb{20}{41}{85}
\tilelb{21}{41}{85}
\tilelb{22}{41}{85}
\tilelb{23}{41}{85}
\tilelb{24}{41}{85}
\tilelb{25}{41}{85}
\tilelb{26}{41}{85}
\tilelb{27}{41}{85}
\tilelb{28}{41}{85}
\tilelb{29}{41}{85}
\tilelb{30}{41}{85}
\tilelb{31}{41}{85}
\tilelb{32}{41}{85}
\tilelb{33}{41}{85}
\tilelb{34}{41}{85}
\tilelb{35}{41}{85}
\tilelb{36}{41}{85}
\tilelb{37}{41}{85}
\tilelb{38}{41}{85}
\tilelb{39}{41}{85}
\tilelb{40}{41}{85}
\tilelb{41}{41}{85}
\tilelb{42}{41}{85}
\tilelb{43}{41}{85}
\tilelb{44}{41}{85}
\tilelb{45}{41}{85}
\tilelb{46}{41}{85}
\tilelb{47}{41}{85}
\tilelb{48}{41}{85}
\tilelb{49}{41}{85}
\tilelb{50}{41}{85}
\tilelb{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}

\dotmb{23}{55}
\dotmb{24}{55}
\dotmb{25}{55}
\dotmb{26}{55}
\dotmb{27}{55}
\dotmb{28}{55}
\dotmb{29}{55}
\dotmb{29}{56}
\dotmb{29}{57}
\dotmb{29}{58}
\dotmb{29}{59}
\dotmb{29}{60}
\dotmb{29}{61}
\dotmb{29}{62}
\dotmb{29}{63}
\dotmb{29}{64}
\dotmb{29}{65}
\dotmb{29}{66}
\dotmb{29}{67}
\dotmb{29}{68}
\dotmb{29}{69}
\dotmb{30}{69}
\dotmb{31}{69}
\dotmb{32}{69}
\dotmb{33}{69}
\dotmb{34}{69}
\dotmb{35}{69}
\dotmb{36}{69}
\dotmb{37}{69}
\dotmb{38}{69}
\dotmb{39}{69}
\dotmb{40}{69}
\dotmb{41}{69}
\dotmb{42}{69}
\dotmb{43}{69}
\dotmb{44}{69}
\dotmb{45}{69}
\dotmb{46}{69}
\dotmb{47}{69}
\dotmb{48}{69}
\dotmb{49}{69}
\dotmb{50}{69}
\dotmb{51}{69}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{21}
\dotb{30}{20}
\dotb{30}{19}
\dotb{30}{18}
\dotb{30}{17}
\dotb{30}{16}
\dotb{30}{15}
\dotb{30}{14}
\dotb{29}{14}
\dotb{28}{14}
\dotb{27}{14}
\dotb{26}{14}
\dotb{25}{14}
\dotb{24}{14}
\dotb{23}{14}
\dotb{22}{14}
\dotb{21}{14}
\dotb{20}{14}
\dotb{19}{14}
\dotb{18}{14}
\dotb{17}{14}
\dotb{16}{14}
\dotb{15}{14}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}


\diar{3}{32}{85}
\diar{4}{32}{85}
\diar{5}{32}{85}
\diar{6}{32}{85}
\diar{7}{32}{85}
\diar{8}{32}{85}
\diar{9}{32}{85}
\diar{10}{32}{85}
\diar{11}{32}{85}
\diar{12}{32}{85}
\diar{13}{32}{85}
\diar{14}{32}{85}
\diar{15}{32}{85}
\diar{16}{32}{85}
\diar{17}{32}{85}
\diar{18}{32}{85}
\diar{19}{32}{85}
\diar{20}{32}{85}
\diar{21}{32}{85}
\diar{22}{32}{85}
\diar{23}{32}{85}
\diar{24}{32}{85}
\diar{25}{32}{85}
\diar{26}{32}{85}
\diar{26}{33}{85}
\diar{26}{34}{85}
\diar{26}{35}{85}
\diar{25}{35}{85}
\diar{24}{35}{85}
\diar{23}{35}{85}
\diar{22}{35}{85}
\diar{21}{35}{85}
\diar{20}{35}{85}
\diar{19}{35}{85}
\diar{18}{35}{85}
\diar{17}{35}{85}
\diar{16}{35}{85}
\diar{15}{35}{85}
\diar{14}{35}{85}
\diar{13}{35}{85}
\diar{12}{35}{85}
\diar{11}{35}{85}
\diar{10}{35}{85}
\diar{9}{35}{85}
\diar{8}{35}{85}
\diar{7}{35}{85}
\diar{6}{35}{85}
\diar{5}{35}{85}
\diar{4}{35}{85}
\diar{4}{36}{85}
\diar{4}{37}{85}
\diar{4}{38}{85}
\diar{4}{39}{85}
\diar{4}{40}{85}
\diar{4}{41}{85}
\diar{4}{42}{85}
\diar{4}{43}{85}
\diar{4}{44}{85}
\diar{4}{45}{85}
\diar{4}{46}{85}
\diar{4}{47}{85}
\diar{4}{48}{85}
\diar{4}{49}{85}
\diar{4}{50}{85}
\diar{4}{51}{85}
\diar{4}{52}{85}
\diar{4}{53}{85}
\diar{4}{54}{85}
\diar{4}{55}{85}
\diar{4}{56}{85}
\diar{4}{57}{85}
\diar{5}{57}{85}
\diar{6}{57}{85}
\diar{7}{57}{85}
\diar{8}{57}{85}
\diar{9}{57}{85}
\diar{10}{57}{85}
\diar{11}{57}{85}
\diar{12}{57}{85}
\diar{13}{57}{85}
\diar{14}{57}{85}
\diar{15}{57}{85}
\diar{16}{57}{85}
\diar{17}{57}{85}
\diar{18}{57}{85}
\diar{19}{57}{85}
\diar{20}{57}{85}
\diar{21}{57}{85}
\diar{22}{57}{85}
\diar{22}{56}{85}
\diar{22}{55}{85}
\diar{22}{54}{85}
\diar{22}{53}{85}
\diar{21}{53}{85}
\diar{20}{53}{85}
\diar{19}{53}{85}
\diar{18}{53}{85}
\diar{17}{53}{85}
\diar{16}{53}{85}
\diar{15}{53}{85}
\diar{14}{53}{85}
\diar{13}{53}{85}
\diar{12}{53}{85}
\diar{11}{53}{85}
\diar{10}{53}{85}
\diar{10}{52}{85}
\diar{10}{51}{85}
\diar{9}{51}
\diar{8}{51}
\diar{7}{51}
\diar{6}{51}
\diar{6}{50}
\diar{6}{49}
\diar{6}{48}
\diar{6}{47}
\diar{6}{46}
\diar{6}{45}
\diar{6}{44}
\diar{6}{43}
\diar{6}{42}
\diar{6}{41}
\diar{6}{40}
\diar{6}{39}
\diar{6}{39}
\diar{7}{39}
\diar{8}{39}
\diar{9}{39}
\diar{10}{39}
\diar{11}{39}
\diar{12}{39}
\diar{13}{39}
\diar{14}{39}
\diar{15}{39}
\diar{16}{39}
\diar{17}{39}
\diar{18}{39}
\diar{19}{39}
\diar{20}{39}
\diar{20}{38}
\diar{20}{37}
\diar{21}{37}
\diar{22}{37}
\diar{23}{37}
\diar{24}{37}
\diar{25}{37}
\diar{26}{37}
\diar{27}{37}
\diar{28}{37}
\diar{29}{37}
\diar{30}{37}
\diar{30}{36}
\diar{31}{36}
\diar{32}{36}
\diar{33}{36}
\diar{34}{36}
\diar{35}{36}
\diar{36}{36}
\diar{37}{36}
\diar{38}{36}
\diar{39}{36}
\diar{40}{36}
\diar{41}{36}
\diar{41}{37}
\diar{41}{38}
\diar{41}{39}
\diar{41}{40}

\diay{40}{44}
\diay{40}{43}
\diay{40}{42}
\diay{40}{41}
\diay{41}{41}

\diag{41}{44}
\diag{42}{44}
\diag{43}{44}
\diag{44}{44}
\diag{45}{44}
\diag{46}{44}
\diag{47}{44}
\diag{48}{44}
\diag{49}{44}
\diag{50}{44}
\diag{51}{44}
\diag{52}{44}
\diag{53}{44}
\diag{54}{44}
\diag{55}{44}
\diag{56}{44}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,71);

\draw [dashed] (15,0) -| (15,71);
\draw [dashed] (51,0) -| (51,71);
%\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);
\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$Q_{s'}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$Q_{n'}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$Q_{\lastc'}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (53.2,18.5) {$S'_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (50.5,39.7) {$Q_{\last'}$};

\fill (56.5,44.5) circle (0.16);
\node (D) at (56.5,46.2) {$P_{|P|-1+\vu}$};

\fill (15.5,14.5) circle (0.16);
\node (D) at (15.5,13) {$S'_{e'}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$Q_{\proSLast{\colDeux}}$};

\fill (51.5,69.5) circle (0.16);
\node (D) at (53,69.5) {$S''_0$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:DoNotGo}, part (4/4): we come back to the path $Q$ from Figure \ref{fig:Final:Combining:FullLastOne} and we assemble the path obtained in Figure \ref{fig:Final:Combining:FullLastTwo} translated by $\vu$. This path is made of red diamonds (which are tiles of $\rightFDeux$, only the relevant segment of this path is represented), yellow diamonds (which are tiles of $A'+\vu$) and green diamonds (which are tiles of $P_{\last+2,\ldots,|P|-1}+\vu$). Before reaching glue column $\Bfour(c')$, this path is inside the light blue area and thus can be assembled. The end of this path can be assembled by Lemma \ref{Uturn:Conc}. Moreover, the last tile of this path is $P_{|P|-1}+\vu$ which is on column $e_{\uniterm}+(c'-c)$ and thus there is a contradiction.}
\label{fig:Final:Combining:FullLastThree}
\end{figure}



==> tikz/Final/CombiningMain/PathPShrinkProofTwo.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
%\fill[fill=orange, draw opacity=0.8] (51,14.5) -| (30.5,12.5) -| (15,12.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,60.5) -| (24.5,63.5) -| (9.5,66.5) -| (51,66.5);

%\fill[fill=yellow, draw opacity=0.8] (51,14.5) -| (30.5,12.5) -| (15,12.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);
\fill[fill=orange!30!white, draw opacity=0.8] (2.5,60.5) -| (24.5,63.5) -| (9.5,66.5) -| (36.5,48.5) -| (40.5,41.5) -| (41.5,36.5) -| (30.5,37.5) -| (20.5,39.5) -| (6.5,51.5) -| (10.5,53.5) -| (22.5,57.5) -| (4.5,35.5) -| (26.5,32.5) -| (2.5,60.5);

%colle
\draw[very thick] (14.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,60.5) -| (24.5,63.5) -| (9.5,66.5) -| (53.5,61.5) -| (31.5,55.5) -| (17.5,44.5) -| (56.5,44.5);
% -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,14.5) -| (30.5,12.5) -| (15,12.5);
\draw[thick] (36.5,66.5) |- (40.5,48.5) |- (41.5,41.5);
\draw[thick] (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5) -|  (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (41.5,41.5);
%\draw[thick] (15.5,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,27.5) -| (23.5,29.5) -| (28.5,33.5) -| (47.5,38.5) -| (51.5,38.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile

\tile{14}{20}{85}
\tileor{15}{20}{85}
\tileor{16}{20}{85}
\tileor{17}{20}{85}
\tileor{18}{20}{85}
\tileor{19}{20}{85}
\tileor{20}{20}{85}
\tileor{21}{20}{85}
\tileor{22}{20}{85}
\tileor{23}{20}{85}
\tileor{23}{21}{85}
\tileor{23}{22}{85}
\tileor{23}{23}{85}
\tileor{23}{24}{85}
\tileor{22}{24}{85}
\tileor{21}{24}{85}
\tileor{20}{24}{85}
\tileor{19}{24}{85}
\tileor{18}{24}{85}
\tileor{17}{24}{85}
\tileor{16}{24}{85}
\tileor{15}{24}{85}
\tileor{14}{24}{85}
\tileor{13}{24}{85}
\tileor{12}{24}{85}
\tileor{11}{24}{85}
\tileor{10}{24}{85}
\tileor{9}{24}{85}
\tileor{8}{24}{85}
\tileor{7}{24}{85}
\tileor{6}{24}{85}
\tileor{6}{23}{85}
\tileor{6}{22}{85}
\tileor{6}{21}{85}
\tileor{6}{20}{85}
\tileor{6}{19}{85}
\tileor{6}{18}{85}
\tileor{6}{17}{85}
\tileor{6}{16}{85}
\tileor{6}{15}{85}
\tileor{6}{14}{85}
\tileor{6}{13}{85}
\tileor{6}{12}{85}
\tileor{6}{11}{85}
\tileor{6}{10}{85}
\tileor{7}{10}{85}
\tileor{8}{10}{85}
\tileor{9}{10}{85}
\tileor{10}{10}{85}
\tileor{11}{10}{85}
\tileor{12}{10}{85}
\tileor{13}{10}{85}
\tileor{14}{10}{85}
\tileor{15}{10}{85}
\tileor{16}{10}{85}
\tileor{17}{10}{85}
\tileor{18}{10}{85}
\tileor{19}{10}{85}
\tileor{19}{9}{85}
\tileor{19}{8}{85}
\tileor{19}{7}{85}
\tileor{19}{6}{85}
\tileor{18}{6}{85}
\tileor{17}{6}{85}
\tileor{16}{6}{85}
\tileor{15}{6}{85}
\tileor{14}{6}{85}
\tileor{13}{6}{85}
\tileor{12}{6}{85}
\tileor{11}{6}{85}
\tileor{10}{6}{85}
\tileor{9}{6}{85}
\tileor{8}{6}{85}
\tileor{7}{6}{85}
\tileor{6}{6}{85}
\tileor{5}{6}{85}
\tileor{4}{6}{85}
\tileor{3}{6}{85}
\tileor{2}{6}{85}
\tileor{2}{7}{85}
\tileor{2}{8}{85}
\tileor{2}{9}{85}
\tileor{2}{10}{85}
\tileor{2}{11}{85}
\tileor{2}{12}{85}
\tileor{2}{13}{85}
\tileor{2}{14}{85}
\tileor{2}{15}{85}
\tileor{2}{16}{85}
\tileor{2}{17}{85}
\tileor{2}{18}{85}
\tileor{2}{19}{85}
\tileor{2}{20}{85}
\tileor{2}{21}{85}
\tileor{2}{22}{85}
\tileor{2}{23}{85}
\tileor{2}{24}{85}
\tileor{2}{25}{85}
\tileor{2}{26}{85}
\tileor{2}{27}{85}
\tileor{2}{28}{85}
\tileor{2}{29}{85}
\tileor{2}{30}{85}
\tileor{2}{31}{85}
\tileor{2}{32}{85}
\tileor{2}{33}{85}
\tileor{2}{34}{85}
\tileor{2}{35}{85}
\tileor{2}{36}{85}
\tileor{2}{37}{85}
\tileor{2}{38}{85}
\tileor{2}{39}{85}
\tileor{2}{40}{85}
\tileor{2}{41}{85}
\tileor{2}{42}{85}
\tileor{2}{43}{85}
\tileor{2}{44}{85}
\tileor{2}{45}{85}
\tileor{2}{46}{85}
\tileor{2}{47}{85}
\tileor{2}{48}{85}
\tileor{2}{49}{85}
\tileor{2}{50}{85}
\tileor{2}{51}{85}
\tileor{2}{52}{85}
\tileor{2}{53}{85}
\tileor{2}{54}{85}
\tileor{2}{55}{85}
\tileor{2}{56}{85}
\tileor{2}{57}{85}
\tileor{2}{58}{85}
\tileor{2}{59}{85}
\tileor{2}{60}{85}
\tileor{3}{60}{85}
\tileor{4}{60}{85}
\tileor{5}{60}{85}
\tileor{6}{60}{85}
\tileor{7}{60}{85}
\tileor{8}{60}{85}
\tileor{9}{60}{85}
\tileor{10}{60}{85}
\tileor{11}{60}{85}
\tileor{12}{60}{85}
\tileor{13}{60}{85}
\tileor{14}{60}{85}
\tileor{15}{60}{85}
\tileor{16}{60}{85}
\tileor{17}{60}{85}
\tileor{18}{60}{85}
\tileor{19}{60}{85}
\tileor{20}{60}{85}
\tileor{21}{60}{85}
\tileor{22}{60}{85}
\tileor{23}{60}{85}
\tileor{24}{60}{85}
\tileor{24}{61}{85}
\tileor{24}{62}{85}
\tileor{24}{63}{85}
\tileor{23}{63}{85}
\tileor{22}{63}{85}
\tileor{21}{63}{85}
\tileor{20}{63}{85}
\tileor{19}{63}{85}
\tileor{18}{63}{85}
\tileor{17}{63}{85}
\tileor{16}{63}{85}
\tileor{15}{63}{85}
\tileor{14}{63}{85}
\tileor{13}{63}{85}
\tileor{12}{63}{85}
\tileor{11}{63}{85}
\tileor{10}{63}{85}
\tileor{9}{63}{85}
\tileor{9}{64}{85}
\tileor{9}{65}{85}
\tileor{9}{66}{85}
\tileor{10}{66}{85}
\tileor{11}{66}{85}
\tileor{12}{66}{85}
\tileor{13}{66}{85}
\tileor{14}{66}{85}
\tileor{15}{66}{85}
\tileor{16}{66}{85}
\tileor{17}{66}{85}
\tileor{18}{66}{85}
\tileor{19}{66}{85}
\tileor{20}{66}{85}
\tileor{21}{66}{85}
\tileor{22}{66}{85}
\tileor{23}{66}{85}
\tileor{24}{66}{85}
\tileor{25}{66}{85}
\tileor{26}{66}{85}
\tileor{27}{66}{85}
\tileor{28}{66}{85}
\tileor{29}{66}{85}
\tileor{30}{66}{85}
\tileor{31}{66}{85}
\tileor{32}{66}{85}
\tileor{33}{66}{85}
\tileor{34}{66}{85}
\tileor{35}{66}{85}
\tileor{36}{66}{85}
\tileor{37}{66}{85}
\tileor{38}{66}{85}
\tileor{39}{66}{85}
\tileor{40}{66}{85}
\tileor{41}{66}{85}
\tileor{42}{66}{85}
\tileor{43}{66}{85}
\tileor{44}{66}{85}
\tileor{45}{66}{85}
\tileor{46}{66}{85}
\tileor{47}{66}{85}
\tileor{48}{66}{85}
\tileor{49}{66}{85}
\tileor{50}{66}{85}
\tileor{51}{66}{85}
\tileg{52}{66}{85}
\tileg{53}{66}{85}
\tileg{53}{65}{85}
\tileg{53}{64}{85}
\tileg{53}{63}{85}
\tileg{53}{62}{85}
\tileg{53}{61}{85}
\tileg{52}{61}{85}
\tileg{51}{61}{85}
\tileg{50}{61}{85}
\tileg{49}{61}{85}
\tileg{48}{61}{85}
\tileg{47}{61}{85}
\tileg{46}{61}{85}
\tileg{45}{61}{85}
\tileg{44}{61}{85}
\tileg{43}{61}{85}
\tileg{42}{61}{85}
\tileg{41}{61}{85}
\tileg{40}{61}{85}
\tileg{39}{61}{85}
\tileg{38}{61}{85}
\tileg{37}{61}{85}
\tileg{36}{61}{85}
\tileg{35}{61}{85}
\tileg{34}{61}{85}
\tileg{33}{61}{85}
\tileg{32}{61}{85}
\tileg{31}{61}{85}
\tileg{31}{60}{85}
\tileg{31}{59}{85}
\tileg{31}{58}{85}
\tileg{31}{57}{85}
\tileg{31}{56}{85}
\tileg{31}{55}{85}
\tileg{30}{55}{85}
\tileg{29}{55}{85}
\tileg{28}{55}{85}
\tileg{27}{55}{85}
\tileg{26}{55}{85}
\tileg{25}{55}{85}
\tileg{24}{55}{85}
\tileg{23}{55}{85}
\tileg{22}{55}{85}
\tileg{21}{55}{85}
\tileg{20}{55}{85}
\tileg{19}{55}{85}
\tileg{18}{55}{85}
\tileg{17}{55}{85}
\tileg{17}{54}{85}
\tileg{17}{53}{85}
\tileg{17}{52}{85}
\tileg{17}{51}{85}
\tileg{17}{50}{85}
\tileg{17}{49}{85}
\tileg{17}{48}{85}
\tileg{17}{47}{85}
\tileg{17}{46}{85}
\tileg{17}{45}{85}
\tileg{17}{44}{85}
\tileg{18}{44}{85}
\tileg{19}{44}{85}
\tileg{20}{44}{85}
\tileg{21}{44}{85}
\tileg{22}{44}{85}
\tileg{23}{44}{85}
\tileg{24}{44}{85}
\tileg{25}{44}{85}
\tileg{26}{44}{85}
\tileg{27}{44}{85}
\tileg{28}{44}{85}
\tileg{29}{44}{85}
\tileg{30}{44}{85}
\tileg{31}{44}{85}
\tileg{32}{44}{85}
\tileg{33}{44}{85}
\tileg{34}{44}{85}
\tileg{35}{44}{85}
\tileg{36}{44}{85}
\tileg{37}{44}{85}
\tileg{38}{44}{85}
\tileg{39}{44}{85}
\tileg{40}{44}{85}
\tileg{41}{44}{85}
\tileg{42}{44}{85}
\tileg{43}{44}{85}
\tileg{44}{44}{85}
\tileg{45}{44}{85}
\tileg{46}{44}{85}
\tileg{47}{44}{85}
\tileg{48}{44}{85}
\tileg{49}{44}{85}
\tileg{50}{44}{85}
\tileg{51}{44}{85}
\tileg{52}{44}{85}
\tileg{53}{44}{85}
\tileg{54}{44}{85}
\tileg{55}{44}{85}
\tileg{56}{44}{85}


\diar{3}{32}{85}
\diar{4}{32}{85}
\diar{5}{32}{85}
\diar{6}{32}{85}
\diar{7}{32}{85}
\diar{8}{32}{85}
\diar{9}{32}{85}
\diar{10}{32}{85}
\diar{11}{32}{85}
\diar{12}{32}{85}
\diar{13}{32}{85}
\diar{14}{32}{85}
\diar{15}{32}{85}
\diar{16}{32}{85}
\diar{17}{32}{85}
\diar{18}{32}{85}
\diar{19}{32}{85}
\diar{20}{32}{85}
\diar{21}{32}{85}
\diar{22}{32}{85}
\diar{23}{32}{85}
\diar{24}{32}{85}
\diar{25}{32}{85}
\diar{26}{32}{85}
\diar{26}{33}{85}
\diar{26}{34}{85}
\diar{26}{35}{85}
\diar{25}{35}{85}
\diar{24}{35}{85}
\diar{23}{35}{85}
\diar{22}{35}{85}
\diar{21}{35}{85}
\diar{20}{35}{85}
\diar{19}{35}{85}
\diar{18}{35}{85}
\diar{17}{35}{85}
\diar{16}{35}{85}
\diar{15}{35}{85}
\diar{14}{35}{85}
\diar{13}{35}{85}
\diar{12}{35}{85}
\diar{11}{35}{85}
\diar{10}{35}{85}
\diar{9}{35}{85}
\diar{8}{35}{85}
\diar{7}{35}{85}
\diar{6}{35}{85}
\diar{5}{35}{85}
\diar{4}{35}{85}
\diar{4}{36}{85}
\diar{4}{37}{85}
\diar{4}{38}{85}
\diar{4}{39}{85}
\diar{4}{40}{85}
\diar{4}{41}{85}
\diar{4}{42}{85}
\diar{4}{43}{85}
\diar{4}{44}{85}
\diar{4}{45}{85}
\diar{4}{46}{85}
\diar{4}{47}{85}
\diar{4}{48}{85}
\diar{4}{49}{85}
\diar{4}{50}{85}
\diar{4}{51}{85}
\diar{4}{52}{85}
\diar{4}{53}{85}
\diar{4}{54}{85}
\diar{4}{55}{85}
\diar{4}{56}{85}
\diar{4}{57}{85}
\diar{5}{57}{85}
\diar{6}{57}{85}
\diar{7}{57}{85}
\diar{8}{57}{85}
\diar{9}{57}{85}
\diar{10}{57}{85}
\diar{11}{57}{85}
\diar{12}{57}{85}
\diar{13}{57}{85}
\diar{14}{57}{85}
\diar{15}{57}{85}
\diar{16}{57}{85}
\diar{17}{57}{85}
\diar{18}{57}{85}
\diar{19}{57}{85}
\diar{20}{57}{85}
\diar{21}{57}{85}
\diar{22}{57}{85}
\diar{22}{56}{85}
\diar{22}{55}{85}
\diar{22}{54}{85}
\diar{22}{53}{85}
\diar{21}{53}{85}
\diar{20}{53}{85}
\diar{19}{53}{85}
\diar{18}{53}{85}
\diar{17}{53}{85}
\diar{16}{53}{85}
\diar{15}{53}{85}
\diar{14}{53}{85}
\diar{13}{53}{85}
\diar{12}{53}{85}
\diar{11}{53}{85}
\diar{10}{53}{85}
\diar{10}{52}{85}
\diar{10}{51}{85}
\diar{9}{51}
\diar{8}{51}
\diar{7}{51}
\diar{6}{51}
\diar{6}{50}
\diar{6}{49}
\diar{6}{48}
\diar{6}{47}
\diar{6}{46}
\diar{6}{45}
\diar{6}{44}
\diar{6}{43}
\diar{6}{42}
\diar{6}{41}
\diar{6}{40}
\diar{6}{39}
\diar{6}{39}
\diar{7}{39}
\diar{8}{39}
\diar{9}{39}
\diar{10}{39}
\diar{11}{39}
\diar{12}{39}
\diar{13}{39}
\diar{14}{39}
\diar{15}{39}
\diar{16}{39}
\diar{17}{39}
\diar{18}{39}
\diar{19}{39}
\diar{20}{39}
\diar{20}{38}
\diar{20}{37}
\diar{21}{37}
\diar{22}{37}
\diar{23}{37}
\diar{24}{37}
\diar{25}{37}
\diar{26}{37}
\diar{27}{37}
\diar{28}{37}
\diar{29}{37}
\diar{30}{37}
\diar{30}{36}
\diar{31}{36}
\diar{32}{36}
\diar{33}{36}
\diar{34}{36}
\diar{35}{36}
\diar{36}{36}
\diar{37}{36}
\diar{38}{36}
\diar{39}{36}
\diar{40}{36}
\diar{41}{36}
\diar{41}{37}
\diar{41}{38}
\diar{41}{39}
\diar{41}{40}




\dotmb{51}{14}
\dotmb{50}{14}
\dotmb{49}{14}
\dotmb{48}{14}
\dotmb{47}{14}
\dotmb{46}{14}
\dotmb{45}{14}
\dotmb{44}{14}
\dotmb{43}{14}
\dotmb{42}{14}
\dotmb{41}{14}
\dotmb{40}{14}
\dotmb{39}{14}
\dotmb{38}{14}
\dotmb{37}{14}
\dotmb{36}{14}
\dotmb{35}{14}
\dotmb{34}{14}
\dotmb{33}{14}
\dotmb{32}{14}
\dotmb{31}{14}
\dotmb{30}{14}
\dotmb{30}{13}
\dotmb{30}{12}
\dotmb{29}{12}
\dotmb{28}{12}
\dotmb{27}{12}
\dotmb{26}{12}
\dotmb{25}{12}
\dotmb{24}{12}
\dotmb{23}{12}
\dotmb{22}{12}
\dotmb{21}{12}
\dotmb{20}{12}
\dotmb{19}{12}
\dotmb{18}{12}
\dotmb{17}{12}
\dotmb{16}{12}
\dotmb{15}{12}




\dialb{51}{66}
\dialb{50}{66}
\dialb{49}{66}
\dialb{48}{66}
\dialb{47}{66}
\dialb{46}{66}
\dialb{45}{66}
\dialb{44}{66}
\dialb{43}{66}
\dialb{42}{66}
\dialb{41}{66}
\dialb{40}{66}
\dialb{39}{66}
\dialb{38}{66}
\dialb{37}{66}
\dialb{36}{66}
\dialb{36}{65}
\dialb{36}{64}
\dialb{36}{63}
\dialb{36}{62}
\dialb{36}{61}
\dialb{36}{60}
\dialb{36}{59}
\dialb{36}{58}
\dialb{36}{57}
\dialb{36}{56}
\dialb{36}{55}
\dialb{36}{54}
\dialb{36}{53}
\dialb{36}{52}
\dialb{36}{51}
\dialb{36}{50}
\dialb{36}{49}
\dialb{36}{48}
\dialb{37}{48}
\dialb{38}{48}
\dialb{39}{48}
\dialb{40}{48}
\dialb{40}{47}
\dialb{40}{46}
\dialb{40}{45}
\dialb{40}{44}
\dialb{40}{43}
\dialb{40}{42}
\dialb{40}{41}
\dialb{41}{41}{85}
%\dialb{42}{41}{85}
%\dialb{43}{41}{85}
%\dialb{44}{41}{85}
%\dialb{45}{41}{85}
%\dialb{46}{41}{85}
%\dialb{47}{41}{85}
%\dialb{48}{41}{85}
%\dialb{49}{41}{85}
%\dialb{50}{41}{85}
%\dialb{51}{41}{85}



%grille
\path [dotted, draw, thin] (0,5) grid[step=0.2cm] (60,69);

\draw [dashed] (15,5) -| (15,69);
\draw [dashed] (51,5) -| (51,69);
%\draw [thick, color=medblue] (15,39.5) -| (15,60.5);

\fill (14.5,66.5) circle (0.16);
\node (D) at (14,68.2) {$P_{\lastc}$};

\fill (50.5,66.5) circle (0.16);
\node (D) at (50.5,68.2) {$P_{\last}$};

%\fill (51.5,41.5) circle (0.16);
%\node (D) at (53.2,41.5) {$A'_0$};

\fill (51.5,14.5) circle (0.16);
\node (D) at (53.2,14.5) {$S_{0}$};

\fill (41.5,41.5) circle (0.16);
\node (D) at (45.2,41.5) {$\rightFDeux_{b}-\vu$};

\fill (15.5,12.5) circle (0.16);
\node (D) at (13.5,12.5) {$S_{e}$};

 \draw[ultra thick, ->] (44,48) -- (41,45);
\node (D) at (48.5,49.5) {$P_d=T_{d'}-\vu$};

 
\fill (56.5,44.5) circle (0.16);
\node (D) at (56.5,46.2) {$P_{|P|-1}$};

\fill (14.5,63.5) circle (0.16);
\node (D) at (13.5,61.8) {$P_{\second{\goB+1}}$};

%\fill (36.5,66.5) circle (0.16);
%\node (D) at (36.5,68) {$P_{a'}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{\goB}}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:DoNotGo}, part (3/4): we switch back to the path $P$ of Figure \ref{fig:Final:Combining:Contra}. The diamonds represent the relevant part of path $T-\vu$ obtained by fusing together $\rightFDeux-\vu$ (the red diamonds) and $A'$ (the light blue diamonds) from Figure \ref{fig:Final:Combining:NewPathP}. Since the last tile of $T$ is $P_{\last+1}$, we can try to assemble $P_{\last+2,\ldots, |P|-1}$ (the green tiles) at the end of $T-\vu$. The black arrow points at $P_d$ the last intersection between the path $P_{\last+2,\ldots, |P|-1}$ and $T-\vu$. Note that after this intersection, the end of path $P$ cannot be inside the orange area delimited by the path $P$ and $T$.}
\label{fig:Final:Combining:FullLastTwo}
\end{figure}



==> tikz/Final/CombiningMain/PathPexample.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
\fill[fill=orange!30!white, draw opacity=0.8] (15,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,38.5) -| (51,15.5) -| (22.5,16.5) -| (15,20.5);
\fill[fill=yellow!30!white, draw opacity=0.8] (15,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,27.5) -| (23.5,29.5) -| (28.5,33.5) -| (47.5,38.5) -| (51,15.5) -| (22.5,16.5) -| (15,20.5);

%colle
\draw[thick] (14.5,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,27.5) -| (23.5,29.5) -| (28.5,33.5) -| (47.5,38.5) -| (51.5,38.5);
\draw[very thick] (14.5,20.5) -| (23.5,24.5) -| (12.5,30.5) -| (18.5,38.5) -| (51.5,38.5);
\draw[thick] (15,16.5) -| (22.5,15.5) -| (51.5,15.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile

\tile{14}{20}

\tileor{15}{20}
\tileor{16}{20}
\tileor{17}{20}
\tileor{18}{20}
\tileor{19}{20}
\tileor{20}{20}
\tileor{21}{20}
\tileor{22}{20}
\tileor{23}{20}
\tileor{23}{21}
\tileor{23}{22}
\tileor{23}{23}
\tileor{23}{24}
\tileor{22}{24}
\tileor{21}{24}
\tileor{20}{24}
\tileor{19}{24}
\tileor{18}{24}
\tileor{17}{24}
\tileor{16}{24}
\tileor{15}{24}
\tileor{14}{24}
\tileor{13}{24}
\tileor{12}{24}
\tileor{12}{25}
\tileor{12}{26}
\tileor{12}{27}
\tileor{12}{28}
\tileor{12}{29}
\tileor{12}{30}
\tileor{13}{30}
\tileor{14}{30}
\tileor{15}{30}
\tileor{16}{30}
\tileor{17}{30}
\tileor{18}{30}
\tileor{18}{31}
\tileor{18}{32}
\tileor{18}{33}
\tileor{18}{34}
\tileor{18}{35}
\tileor{18}{36}
\tileor{18}{37}
\tileor{18}{38}
\tileor{19}{38}
\tileor{20}{38}
\tileor{21}{38}
\tileor{22}{38}
\tileor{23}{38}
\tileor{24}{38}
\tileor{25}{38}
\tileor{26}{38}
\tileor{27}{38}
\tileor{28}{38}
\tileor{29}{38}
\tileor{30}{38}
\tileor{31}{38}
\tileor{32}{38}
\tileor{33}{38}
\tileor{34}{38}
\tileor{35}{38}
\tileor{36}{38}
\tileor{37}{38}
\tileor{38}{38}
\tileor{39}{38}
\tileor{40}{38}
\tileor{41}{38}
\tileor{42}{38}
\tileor{43}{38}
\tileor{44}{38}
\tileor{45}{38}
\tileor{46}{38}
\tileor{47}{38}
\tileor{48}{38}
\tileor{49}{38}
\tileor{50}{38}
\tileor{51}{38}

\doty{15}{20}
\doty{16}{20}
\doty{17}{20}
\doty{18}{20}
\doty{19}{20}
\doty{20}{20}
\doty{21}{20}
\doty{22}{20}
\doty{23}{20}
\doty{23}{21}
\doty{23}{22}
\doty{23}{23}
\doty{23}{24}
\doty{22}{24}
\doty{21}{24}
\doty{20}{24}
\doty{19}{24}
\doty{18}{24}
\doty{17}{24}
\doty{16}{24}
\doty{15}{24}
\doty{14}{24}
\doty{13}{24}
\doty{12}{24}
\doty{12}{25}
\doty{12}{26}
\doty{12}{27}
\doty{12}{28}
\doty{12}{29}
\doty{12}{30}
\doty{13}{30}
\doty{14}{30}
\doty{15}{30}
\doty{16}{30}
\doty{17}{30}
\doty{18}{30}
\doty{18}{29}
\doty{18}{28}
\doty{18}{27}
\doty{19}{27}
\doty{20}{27}
\doty{21}{27}
\doty{22}{27}
\doty{23}{27}
\doty{23}{28}
\doty{23}{29}
\doty{24}{29}
\doty{25}{29}
\doty{26}{29}
\doty{27}{29}
\doty{28}{29}
\doty{28}{30}
\doty{28}{31}
\doty{28}{32}
\doty{28}{33}
\doty{29}{33}
\doty{30}{33}
\doty{31}{33}
\doty{32}{33}
\doty{33}{33}
\doty{34}{33}
\doty{35}{33}
\doty{36}{33}
\doty{37}{33}
\doty{38}{33}
\doty{39}{33}
\doty{40}{33}
\doty{41}{33}
\doty{42}{33}
\doty{43}{33}
\doty{44}{33}
\doty{45}{33}
\doty{46}{33}
\doty{47}{33}
\doty{47}{34}
\doty{47}{35}
\doty{47}{36}
\doty{47}{37}
\doty{47}{38}
\doty{48}{38}
\doty{49}{38}
\doty{50}{38}
\doty{51}{38}

\dotmb{15}{16}
\dotmb{16}{16}
\dotmb{17}{16}
\dotmb{18}{16}
\dotmb{19}{16}
\dotmb{20}{16}
\dotmb{21}{16}
\dotmb{22}{16}
\dotmb{22}{15}
\dotmb{23}{15}
\dotmb{24}{15}
\dotmb{25}{15}
\dotmb{26}{15}
\dotmb{27}{15}
\dotmb{28}{15}
\dotmb{29}{15}
\dotmb{30}{15}
\dotmb{31}{15}
\dotmb{32}{15}
\dotmb{33}{15}
\dotmb{34}{15}
\dotmb{35}{15}
\dotmb{36}{15}
\dotmb{37}{15}
\dotmb{38}{15}
\dotmb{39}{15}
\dotmb{40}{15}
\dotmb{41}{15}
\dotmb{42}{15}
\dotmb{43}{15}
\dotmb{44}{15}
\dotmb{45}{15}
\dotmb{46}{15}
\dotmb{47}{15}
\dotmb{48}{15}
\dotmb{49}{15}
\dotmb{50}{15}
\dotmb{51}{15}

%grille
\path [dotted, draw, thin] (0,13) grid[step=0.2cm] (60,43);

\draw [dashed] (15,13) -| (15,43);
\draw [dashed] (51,13) -| (51,43);
%\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);
%\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,30.5) circle (0.16);
\node (D) at (14,32.2) {$P_{\lastc}$};

\fill (51.5,15.5) circle (0.16);
\node (D) at (53.2,15.5) {$S_{0}$};

\fill (50.5,38.5) circle (0.16);
\node (D) at (50,40.2) {$P_{\last}$};

\fill (15.5,16.5) circle (0.16);
\node (D) at (15.5,15) {$S_{e}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{\goB}}$};

\end{tikzpicture}
\caption{A path $P$ which is canonical for glue column $c$. Only $P_{\main{\goB},\ldots,\last+1}$ is represented (the orange tiles). In this example, the main southern $\glueP{\main{\goB}}{\main{\goB}+1}$ is protected by the beginning $S_{0,\ldots,e}$ of the shield $S$. Only $S_{0,\ldots,e}$ is represented by the blue dots. The colored area (orange and yellow) represents the protected area  $\area{\main{\goB}}$. The practical form $\rightF$ of $P$ at index $\main{\goB}$ corresponds to the yellow dots. The restrained area  $\areaResUn{\main{\goB}}$ of $P$ is in yellow.}
\label{fig:Final:Combining:Pexample}
\end{figure}



==> tikz/Final/FullLemmaShieldPart1.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=lightblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5);
\draw[thick] (10.5,24.5) |- (30.5,27.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tilelb{14}{20}{85}
\tilelb{15}{20}{85}
\tilelb{16}{20}{85}
\tilelb{17}{20}{85}
\tilelb{18}{20}{85}
\tilelb{19}{20}{85}
\tilelb{20}{20}{85}
\tilelb{21}{20}{85}
\tilelb{22}{20}{85}
\tilelb{23}{20}{85}
\tilelb{23}{21}{85}
\tilelb{23}{22}{85}
\tilelb{23}{23}{85}
\tilelb{23}{24}{85}
\tilelb{22}{24}{85}
\tilelb{21}{24}{85}
\tilelb{20}{24}{85}
\tilelb{19}{24}{85}
\tilelb{18}{24}{85}
\tilelb{17}{24}{85}
\tilelb{16}{24}{85}
\tilelb{15}{24}{85}
\tilelb{14}{24}{85}
\tilelb{13}{24}{85}
\tilelb{12}{24}{85}
\tilelb{11}{24}{85}
\tilelb{10}{24}{85}
\tilelb{9}{24}{85}
\tilelb{8}{24}{85}
\tilelb{7}{24}{85}
\tilelb{6}{24}{85}
\tilelb{6}{23}{85}
\tilelb{6}{22}{85}
\tilelb{6}{21}{85}
\tilelb{6}{20}{85}
\tilelb{6}{19}{85}
\tilelb{6}{18}{85}
\tilelb{6}{17}{85}
\tilelb{6}{16}{85}
\tilelb{6}{15}{85}
\tilelb{6}{14}{85}
\tilelb{6}{13}{85}
\tilelb{6}{12}{85}
\tilelb{6}{11}{85}
\tilelb{6}{10}{85}
\tilelb{7}{10}{85}
\tilelb{8}{10}{85}
\tilelb{9}{10}{85}
\tilelb{10}{10}{85}
\tilelb{11}{10}{85}
\tilelb{12}{10}{85}
\tilelb{13}{10}{85}
\tilelb{14}{10}{85}
\tilelb{15}{10}{85}
\tilelb{16}{10}{85}
\tilelb{17}{10}{85}
\tilelb{18}{10}{85}
\tilelb{19}{10}{85}
\tilelb{19}{9}{85}
\tilelb{19}{8}{85}
\tilelb{19}{7}{85}
\tilelb{19}{6}{85}
\tilelb{18}{6}{85}
\tilelb{17}{6}{85}
\tilelb{16}{6}{85}
\tilelb{15}{6}{85}
\tilelb{14}{6}{85}
\tilelb{13}{6}{85}
\tilelb{12}{6}{85}
\tilelb{11}{6}{85}
\tilelb{10}{6}{85}
\tilelb{9}{6}{85}
\tilelb{8}{6}{85}
\tilelb{7}{6}{85}
\tilelb{6}{6}{85}
\tilelb{5}{6}{85}
\tilelb{4}{6}{85}
\tilelb{3}{6}{85}
\tilelb{2}{6}{85}
\tilelb{2}{7}{85}
\tilelb{2}{8}{85}
\tilelb{2}{9}{85}
\tilelb{2}{10}{85}
\tilelb{2}{11}{85}
\tilelb{2}{12}{85}
\tilelb{2}{13}{85}
\tilelb{2}{14}{85}
\tilelb{2}{15}{85}
\tilelb{2}{16}{85}
\tilelb{2}{17}{85}
\tilelb{2}{18}{85}
\tilelb{2}{19}{85}
\tilelb{2}{20}{85}
\tilelb{2}{21}{85}
\tilelb{2}{22}{85}
\tilelb{2}{23}{85}
\tilelb{2}{24}{85}
\tilelb{2}{25}{85}
\tilelb{2}{26}{85}
\tilelb{2}{27}{85}
\tilelb{2}{28}{85}
\tilelb{2}{29}{85}
\tilelb{2}{30}{85}
\tilelb{2}{31}{85}
\tilelb{2}{32}{85}
\tilelb{3}{32}{85}
\tilelb{4}{32}{85}
\tilelb{5}{32}{85}
\tilelb{6}{32}{85}
\tilelb{7}{32}{85}
\tilelb{8}{32}{85}
\tilelb{9}{32}{85}
\tilelb{10}{32}{85}
\tilelb{11}{32}{85}
\tilelb{12}{32}{85}
\tilelb{13}{32}{85}
\tilelb{14}{32}{85}
\tilelb{15}{32}{85}
\tilelb{16}{32}{85}
\tilelb{17}{32}{85}
\tilelb{18}{32}{85}
\tilelb{19}{32}{85}
\tilelb{20}{32}{85}
\tilelb{21}{32}{85}
\tilelb{22}{32}{85}
\tilelb{23}{32}{85}
\tilelb{24}{32}{85}
\tilelb{25}{32}{85}
\tilelb{26}{32}{85}
\tilelb{26}{33}{85}
\tilelb{26}{34}{85}
\tilelb{26}{35}{85}
\tilelb{25}{35}{85}
\tilelb{24}{35}{85}
\tilelb{23}{35}{85}
\tilelb{22}{35}{85}
\tilelb{21}{35}{85}
\tilelb{20}{35}{85}
\tilelb{19}{35}{85}
\tilelb{18}{35}{85}
\tilelb{17}{35}{85}
\tilelb{16}{35}{85}
\tilelb{15}{35}{85}
\tilelb{14}{35}{85}
\tilelb{13}{35}{85}
\tilelb{12}{35}{85}
\tilelb{11}{35}{85}
\tilelb{10}{35}{85}
\tilelb{9}{35}{85}
\tilelb{8}{35}{85}
\tilelb{7}{35}{85}
\tilelb{6}{35}{85}
\tilelb{5}{35}{85}
\tilelb{4}{35}{85}
\tilelb{4}{36}{85}
\tilelb{4}{37}{85}
\tilelb{4}{38}{85}
\tilelb{4}{39}{85}
\tilelb{4}{40}{85}
\tilelb{4}{41}{85}
\tilelb{4}{42}{85}
\tilelb{4}{43}{85}
\tilelb{4}{44}{85}
\tilelb{4}{45}{85}
\tilelb{4}{46}{85}
\tilelb{4}{47}{85}
\tilelb{4}{48}{85}
\tilelb{4}{49}{85}
\tilelb{4}{50}{85}
\tilelb{4}{51}{85}
\tilelb{4}{52}{85}
\tilelb{4}{53}{85}
\tilelb{4}{54}{85}
\tilelb{4}{55}{85}
\tilelb{4}{56}{85}
\tilelb{4}{57}{85}
\tilelb{5}{57}{85}
\tilelb{6}{57}{85}
\tilelb{7}{57}{85}
\tilelb{8}{57}{85}
\tilelb{9}{57}{85}
\tilelb{10}{57}{85}
\tilelb{11}{57}{85}
\tilelb{12}{57}{85}
\tilelb{13}{57}{85}
\tilelb{14}{57}{85}
\tilelb{15}{57}{85}
\tilelb{16}{57}{85}
\tilelb{17}{57}{85}
\tilelb{18}{57}{85}
\tilelb{19}{57}{85}
\tilelb{20}{57}{85}
\tilelb{21}{57}{85}
\tilelb{22}{57}{85}
\tilelb{22}{56}{85}
\tilelb{22}{55}{85}
\tilelb{22}{54}{85}
\tilelb{22}{53}{85}
\tilelb{21}{53}{85}
\tilelb{20}{53}{85}
\tilelb{19}{53}{85}
\tilelb{18}{53}{85}
\tilelb{17}{53}{85}
\tilelb{16}{53}{85}
\tilelb{15}{53}{85}
\tilelb{14}{53}{85}
\tilelb{13}{53}{85}
\tilelb{12}{53}{85}
\tilelb{11}{53}{85}
\tilelb{10}{53}{85}
\tilelb{10}{52}{85}
\tilelb{10}{51}{85}
\tilelb{10}{50}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{20}{49}{85}
\tilelb{21}{49}{85}
\tilelb{22}{49}{85}
\tilelb{23}{49}{85}
\tilelb{24}{49}{85}
\tilelb{25}{49}{85}
\tilelb{25}{48}{85}
\tilelb{25}{47}{85}
\tilelb{25}{46}{85}
\tilelb{25}{45}{85}
\tilelb{24}{45}{85}
\tilelb{23}{45}{85}
\tilelb{22}{45}{85}
\tilelb{21}{45}{85}
\tilelb{20}{45}{85}
\tilelb{19}{45}{85}
\tilelb{18}{45}{85}
\tilelb{17}{45}{85}
\tilelb{16}{45}{85}
\tilelb{15}{45}{85}
\tilelb{14}{45}{85}
\tilelb{13}{45}{85}
\tilelb{12}{45}{85}
\tilelb{11}{45}{85}
\tilelb{10}{45}{85}
\tilelb{9}{45}{85}
\tilelb{8}{45}{85}
\tilelb{8}{44}{85}
\tilelb{8}{43}{85}
\tilelb{8}{42}{85}
\tilelb{8}{41}{85}
\tilelb{9}{41}{85}
\tilelb{10}{41}{85}
\tilelb{11}{41}{85}
\tilelb{12}{41}{85}
\tilelb{13}{41}{85}
\tilelb{14}{41}{85}
\tilelb{15}{41}{85}
\tilelb{16}{41}{85}
\tilelb{17}{41}{85}
\tilelb{18}{41}{85}
\tilelb{19}{41}{85}
\tilelb{20}{41}{85}
\tilelb{21}{41}{85}
\tilelb{22}{41}{85}
\tilelb{23}{41}{85}
\tilelb{24}{41}{85}
\tilelb{25}{41}{85}
\tilelb{26}{41}{85}
\tilelb{27}{41}{85}
\tilelb{28}{41}{85}
\tilelb{29}{41}{85}
\tilelb{30}{41}{85}
\tilelb{31}{41}{85}
\tilelb{32}{41}{85}
\tilelb{33}{41}{85}
\tilelb{34}{41}{85}
\tilelb{35}{41}{85}
\tilelb{36}{41}{85}
\tilelb{37}{41}{85}
\tilelb{38}{41}{85}
\tilelb{39}{41}{85}
\tilelb{40}{41}{85}
\tilelb{41}{41}{85}
\tilelb{42}{41}{85}
\tilelb{43}{41}{85}
\tilelb{44}{41}{85}
\tilelb{45}{41}{85}
\tilelb{46}{41}{85}
\tilelb{47}{41}{85}
\tilelb{48}{41}{85}
\tilelb{49}{41}{85}
\tilelb{50}{41}{85}
\tilelb{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{21}
\dotb{30}{20}
\dotb{30}{19}
\dotb{30}{18}
\dotb{30}{17}
\dotb{30}{16}
\dotb{30}{15}
\dotb{30}{14}
\dotb{29}{14}
\dotb{28}{14}
\dotb{27}{14}
\dotb{26}{14}
\dotb{25}{14}
\dotb{24}{14}
\dotb{23}{14}
\dotb{22}{14}
\dotb{21}{14}
\dotb{20}{14}
\dotb{19}{14}
\dotb{18}{14}
\dotb{17}{14}
\dotb{16}{14}
\dotb{15}{14}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}


\dotred{15}{20}
\dotred{16}{20}
\dotred{17}{20}
\dotred{18}{20}
\dotred{19}{20}
\dotred{20}{20}
\dotred{21}{20}
\dotred{22}{20}
\dotred{23}{20}
\dotred{23}{21}
\dotred{23}{22}
\dotred{23}{23}
\dotred{23}{24}
\dotred{22}{24}
\dotred{21}{24}
\dotred{20}{24}
\dotred{19}{24}
\dotred{18}{24}
\dotred{17}{24}
\dotred{16}{24}
\dotred{15}{24}
\dotred{14}{24}
\dotred{13}{24}
\dotred{12}{24}
\dotred{11}{24}
\dotred{10}{24}
\dotred{10}{25}
\dotred{10}{26}
\dotred{10}{27}
\dotred{11}{27}
\dotred{12}{27}
\dotred{13}{27}
\dotred{14}{27}
\dotred{15}{27}
\dotred{16}{27}
\dotred{17}{27}
\dotred{18}{27}
\dotred{19}{27}
\dotred{20}{27}
\dotred{21}{27}
\dotred{22}{27}
\dotred{23}{27}
\dotred{24}{27}
\dotred{25}{27}
\dotred{26}{27}
\dotred{27}{27}
\dotred{28}{27}
\dotred{29}{27}
\dotred{30}{27}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);
\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (55.5,18.5) {$S_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}$};

\fill (15.5,14.5) circle (0.16);
\node (D) at (15.5,13) {$S_{e}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{1}}$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:visible} (Part 1/3): the beginning $S_{0,\ldots,e}$ of the shield $S$ of Figure \ref{fig:Final:Mainexemple:protect} protects the main southern glue $\main{1}$. We consider a path $Q$ (the red dots) which is inside $\area{\main{1}}$ (in light blue) such that $Q_0=P_{\main{1}}+1$ and which intersects with $S_{0,\ldots,e}$.}
\label{fig:Final:Mainexemple:ShieldLemma:PartOne}
\end{figure}



==> tikz/Final/FullLemmaShieldPart2.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
%\fill[fill=lightblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);
\fill[fill=yellow!30!white, draw opacity=0.8]  (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (13.5,16.5) -| (28.5,29.5) -| (26.5,18.5) -| (8.5,18.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
\fill[fill=orange!30!white, draw opacity=0.8]  (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (13.5,16.5) -| (28.5,29.5) -| (26.5,27.5) -| (10.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (13.5,16.5) -| (28.5,29.5) -| (26.5,18.5) -| (8.5,18.5);
\draw[thick] (10.5,24.5) |- (30.5,27.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tiley{8}{18}{85}
\tiley{8}{19}{85}
\tiley{8}{20}{85}
\tiley{9}{20}{85}
\tiley{10}{20}{85}
\tiley{11}{20}{85}
\tiley{12}{20}{85}
\tiley{13}{20}{85}
\tiley{14}{20}{85}
\tiley{15}{20}{85}
\tiley{16}{20}{85}
\tiley{17}{20}{85}
\tiley{18}{20}{85}
\tiley{19}{20}{85}
\tiley{20}{20}{85}
\tiley{21}{20}{85}
\tiley{22}{20}{85}
\tiley{23}{20}{85}
\tiley{23}{21}{85}
\tiley{23}{22}{85}
\tiley{23}{23}{85}
\tiley{23}{24}{85}
\tiley{22}{24}{85}
\tiley{21}{24}{85}
\tiley{20}{24}{85}
\tiley{19}{24}{85}
\tiley{18}{24}{85}
\tiley{17}{24}{85}
\tiley{16}{24}{85}
\tiley{15}{24}{85}
\tiley{14}{24}{85}
\tiley{13}{24}{85}
\tiley{12}{24}{85}
\tiley{11}{24}{85}
\tileor{10}{24}{85}
\tileor{9}{24}{85}
\tileor{8}{24}{85}
\tileor{7}{24}{85}
\tileor{6}{24}{85}
\tileor{6}{23}{85}
\tileor{6}{22}{85}
\tileor{6}{21}{85}
\tileor{6}{20}{85}
\tileor{6}{19}{85}
\tileor{6}{18}{85}
\tileor{6}{17}{85}
\tileor{6}{16}{85}
\tileor{6}{15}{85}
\tileor{6}{14}{85}
\tileor{6}{13}{85}
\tileor{6}{12}{85}
\tileor{6}{11}{85}
\tileor{6}{10}{85}
\tileor{7}{10}{85}
\tileor{8}{10}{85}
\tileor{9}{10}{85}
\tileor{10}{10}{85}
\tileor{11}{10}{85}
\tileor{12}{10}{85}
\tileor{13}{10}{85}
\tileor{14}{10}{85}
\tileor{15}{10}{85}
\tileor{16}{10}{85}
\tileor{17}{10}{85}
\tileor{18}{10}{85}
\tileor{19}{10}{85}
\tileor{19}{9}{85}
\tileor{19}{8}{85}
\tileor{19}{7}{85}
\tileor{19}{6}{85}
\tileor{18}{6}{85}
\tileor{17}{6}{85}
\tileor{16}{6}{85}
\tileor{15}{6}{85}
\tileor{14}{6}{85}
\tileor{13}{6}{85}
\tileor{12}{6}{85}
\tileor{11}{6}{85}
\tileor{10}{6}{85}
\tileor{9}{6}{85}
\tileor{8}{6}{85}
\tileor{7}{6}{85}
\tileor{6}{6}{85}
\tileor{5}{6}{85}
\tileor{4}{6}{85}
\tileor{3}{6}{85}
\tileor{2}{6}{85}
\tileor{2}{7}{85}
\tileor{2}{8}{85}
\tileor{2}{9}{85}
\tileor{2}{10}{85}
\tileor{2}{11}{85}
\tileor{2}{12}{85}
\tileor{2}{13}{85}
\tileor{2}{14}{85}
\tileor{2}{15}{85}
\tileor{2}{16}{85}
\tileor{2}{17}{85}
\tileor{2}{18}{85}
\tileor{2}{19}{85}
\tileor{2}{20}{85}
\tileor{2}{21}{85}
\tileor{2}{22}{85}
\tileor{2}{23}{85}
\tileor{2}{24}{85}
\tileor{2}{25}{85}
\tileor{2}{26}{85}
\tileor{2}{27}{85}
\tileor{2}{28}{85}
\tileor{2}{29}{85}
\tileor{2}{30}{85}
\tileor{2}{31}{85}
\tileor{2}{32}{85}
\tileor{3}{32}{85}
\tileor{4}{32}{85}
\tileor{5}{32}{85}
\tileor{6}{32}{85}
\tileor{7}{32}{85}
\tileor{8}{32}{85}
\tileor{9}{32}{85}
\tileor{10}{32}{85}
\tileor{11}{32}{85}
\tileor{12}{32}{85}
\tileor{13}{32}{85}
\tileor{14}{32}{85}
\tileor{15}{32}{85}
\tileor{16}{32}{85}
\tileor{17}{32}{85}
\tileor{18}{32}{85}
\tileor{19}{32}{85}
\tileor{20}{32}{85}
\tileor{21}{32}{85}
\tileor{22}{32}{85}
\tileor{23}{32}{85}
\tileor{24}{32}{85}
\tileor{25}{32}{85}
\tileor{26}{32}{85}
\tileor{26}{33}{85}
\tileor{26}{34}{85}
\tileor{26}{35}{85}
\tileor{25}{35}{85}
\tileor{24}{35}{85}
\tileor{23}{35}{85}
\tileor{22}{35}{85}
\tileor{21}{35}{85}
\tileor{20}{35}{85}
\tileor{19}{35}{85}
\tileor{18}{35}{85}
\tileor{17}{35}{85}
\tileor{16}{35}{85}
\tileor{15}{35}{85}
\tileor{14}{35}{85}
\tileor{13}{35}{85}
\tileor{12}{35}{85}
\tileor{11}{35}{85}
\tileor{10}{35}{85}
\tileor{9}{35}{85}
\tileor{8}{35}{85}
\tileor{7}{35}{85}
\tileor{6}{35}{85}
\tileor{5}{35}{85}
\tileor{4}{35}{85}
\tileor{4}{36}{85}
\tileor{4}{37}{85}
\tileor{4}{38}{85}
\tileor{4}{39}{85}
\tileor{4}{40}{85}
\tileor{4}{41}{85}
\tileor{4}{42}{85}
\tileor{4}{43}{85}
\tileor{4}{44}{85}
\tileor{4}{45}{85}
\tileor{4}{46}{85}
\tileor{4}{47}{85}
\tileor{4}{48}{85}
\tileor{4}{49}{85}
\tileor{4}{50}{85}
\tileor{4}{51}{85}
\tileor{4}{52}{85}
\tileor{4}{53}{85}
\tileor{4}{54}{85}
\tileor{4}{55}{85}
\tileor{4}{56}{85}
\tileor{4}{57}{85}
\tileor{5}{57}{85}
\tileor{6}{57}{85}
\tileor{7}{57}{85}
\tileor{8}{57}{85}
\tileor{9}{57}{85}
\tileor{10}{57}{85}
\tileor{11}{57}{85}
\tileor{12}{57}{85}
\tileor{13}{57}{85}
\tileor{14}{57}{85}
\tileor{15}{57}{85}
\tileor{16}{57}{85}
\tileor{17}{57}{85}
\tileor{18}{57}{85}
\tileor{19}{57}{85}
\tileor{20}{57}{85}
\tileor{21}{57}{85}
\tileor{22}{57}{85}
\tileor{22}{56}{85}
\tileor{22}{55}{85}
\tileor{22}{54}{85}
\tileor{22}{53}{85}
\tileor{21}{53}{85}
\tileor{20}{53}{85}
\tileor{19}{53}{85}
\tileor{18}{53}{85}
\tileor{17}{53}{85}
\tileor{16}{53}{85}
\tileor{15}{53}{85}
\tileor{14}{53}{85}
\tileor{13}{53}{85}
\tileor{12}{53}{85}
\tileor{11}{53}{85}
\tileor{10}{53}{85}
\tileor{10}{52}{85}
\tileor{10}{51}{85}
\tileor{10}{50}{85}
\tileor{10}{49}{85}
\tileor{11}{49}{85}
\tileor{12}{49}{85}
\tileor{13}{49}{85}
\tileor{14}{49}{85}
\tileor{15}{49}{85}
\tileor{16}{49}{85}
\tileor{17}{49}{85}
\tileor{18}{49}{85}
\tileor{19}{49}{85}
\tileor{20}{49}{85}
\tileor{21}{49}{85}
\tileor{22}{49}{85}
\tileor{23}{49}{85}
\tileor{24}{49}{85}
\tileor{25}{49}{85}
\tileor{25}{48}{85}
\tileor{25}{47}{85}
\tileor{25}{46}{85}
\tileor{25}{45}{85}
\tileor{24}{45}{85}
\tileor{23}{45}{85}
\tileor{22}{45}{85}
\tileor{21}{45}{85}
\tileor{20}{45}{85}
\tileor{19}{45}{85}
\tileor{18}{45}{85}
\tileor{17}{45}{85}
\tileor{16}{45}{85}
\tileor{15}{45}{85}
\tileor{14}{45}{85}
\tileor{13}{45}{85}
\tileor{12}{45}{85}
\tileor{11}{45}{85}
\tileor{10}{45}{85}
\tileor{9}{45}{85}
\tileor{8}{45}{85}
\tileor{8}{44}{85}
\tileor{8}{43}{85}
\tileor{8}{42}{85}
\tileor{8}{41}{85}
\tileor{9}{41}{85}
\tileor{10}{41}{85}
\tileor{11}{41}{85}
\tileor{12}{41}{85}
\tileor{13}{41}{85}
\tileor{14}{41}{85}
\tileor{15}{41}{85}
\tileor{16}{41}{85}
\tileor{17}{41}{85}
\tileor{18}{41}{85}
\tileor{19}{41}{85}
\tileor{20}{41}{85}
\tileor{21}{41}{85}
\tileor{22}{41}{85}
\tileor{23}{41}{85}
\tileor{24}{41}{85}
\tileor{25}{41}{85}
\tileor{26}{41}{85}
\tileor{27}{41}{85}
\tileor{28}{41}{85}
\tileor{29}{41}{85}
\tileor{30}{41}{85}
\tileor{31}{41}{85}
\tileor{32}{41}{85}
\tileor{33}{41}{85}
\tileor{34}{41}{85}
\tileor{35}{41}{85}
\tileor{36}{41}{85}
\tileor{37}{41}{85}
\tileor{38}{41}{85}
\tileor{39}{41}{85}
\tileor{40}{41}{85}
\tileor{41}{41}{85}
\tileor{42}{41}{85}
\tileor{43}{41}{85}
\tileor{44}{41}{85}
\tileor{45}{41}{85}
\tileor{46}{41}{85}
\tileor{47}{41}{85}
\tileor{48}{41}{85}
\tileor{49}{41}{85}
\tileor{50}{41}{85}
\tileor{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{21}
\dotb{30}{20}
\dotb{30}{19}
\dotb{30}{18}
\dotb{30}{17}
\dotb{30}{16}
\dotb{30}{15}
\dotb{30}{14}
\dotb{29}{14}
\dotb{28}{14}
\dotb{27}{14}
\dotb{26}{14}
\dotb{25}{14}
\dotb{24}{14}
\dotb{23}{14}
\dotb{22}{14}
\dotb{21}{14}
\dotb{20}{14}
\dotb{19}{14}
\dotb{18}{14}
\dotb{17}{14}
\dotb{16}{14}
\dotb{15}{14}
\dotb{14}{14}
\dotb{13}{14}
\dotb{13}{15}
\dotb{13}{16}
\dotb{14}{16}
\dotb{15}{16}
\dotb{16}{16}
\dotb{17}{16}
\dotb{18}{16}
\dotb{19}{16}
\dotb{20}{16}
\dotb{21}{16}
\dotb{22}{16}
\dotb{23}{16}
\dotb{24}{16}
\dotb{25}{16}
\dotb{26}{16}
\dotb{27}{16}
\dotb{28}{16}
\dotb{28}{17}
\dotb{28}{18}
\dotb{28}{19}
\dotb{28}{20}
\dotb{28}{21}
\dotb{28}{22}
\dotb{28}{23}
\dotb{28}{24}
\dotb{28}{25}
\dotb{28}{26}
\dotb{28}{27}
\dotb{28}{28}
\dotb{28}{29}
\dotb{27}{29}
\dotb{26}{29}
\dotb{26}{28}
\dotb{26}{27}
\dotmb{26}{26}
\dotmb{26}{25}
\dotmb{26}{24}
\dotmb{26}{23}
\dotmb{26}{22}
\dotmb{26}{21}
\dotmb{26}{20}
\dotmb{26}{19}
\dotmb{26}{18}
\dotmb{25}{18}
\dotmb{24}{18}
\dotmb{23}{18}
\dotmb{22}{18}
\dotmb{21}{18}
\dotmb{20}{18}
\dotmb{19}{18}
\dotmb{18}{18}
\dotmb{17}{18}
\dotmb{16}{18}
\dotmb{15}{18}
\dotmb{14}{18}
\dotmb{13}{18}
\dotmb{12}{18}
\dotmb{11}{18}
\dotmb{10}{18}
\dotmb{9}{18}



%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}


\dotw{15}{20}
\dotw{16}{20}
\dotw{17}{20}
\dotw{18}{20}
\dotw{19}{20}
\dotw{20}{20}
\dotw{21}{20}
\dotw{22}{20}
\dotw{23}{20}
\dotw{23}{21}
\dotw{23}{22}
\dotw{23}{23}
\dotw{23}{24}
\dotw{22}{24}
\dotw{21}{24}
\dotw{20}{24}
\dotw{19}{24}
\dotw{18}{24}
\dotw{17}{24}
\dotw{16}{24}
\dotw{15}{24}
\dotw{14}{24}
\dotw{13}{24}
\dotw{12}{24}
\dotw{11}{24}
\dotred{10}{24}
\dotred{10}{25}
\dotred{10}{26}
\dotred{10}{27}
\dotred{11}{27}
\dotred{12}{27}
\dotred{13}{27}
\dotred{14}{27}
\dotred{15}{27}
\dotred{16}{27}
\dotred{17}{27}
\dotred{18}{27}
\dotred{19}{27}
\dotred{20}{27}
\dotred{21}{27}
\dotred{22}{27}
\dotred{23}{27}
\dotred{24}{27}
\dotred{25}{27}
\dotred{26}{27}
\dotw{27}{27}
\dotw{29}{27}
\dotw{30}{27}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=orange] (51,18.5) -| (51,41.5);
%\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (55.5,18.5) {$S_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}$};

\fill (15.5,14.5) circle (0.16);
\node (D) at (15.5,13) {$S_{e}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,22.2) {$P_{\main{1}}$};

\fill (8.5,18.5) circle (0.16);
\node (D) at (10.2,16.7) {$P_{a}$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:visible} Part (2/3): following Figure \ref{fig:Final:Mainexemple:ShieldLemma:PartOne}, we suppose that the shield $S$ (the blue and dark blue dots) connects with $P$ at a position $P_a$ with $a \leq \main{1}$. Consider the arc $A=SP_{a,\ldots,\last+1}$ (made of $S$ and the yellow and orange tiles of $P$), its interior $\inter{A}$ is the colored area (orange and yellow). The white and red dots correspond to the path $Q$ of Figure \ref{fig:Final:Mainexemple:ShieldLemma:PartOne}. By definition of a shield, $SP_a$ should be a prefix of $\min(\inter{A})$. Nevertheless, the red dots (corresponding to $Q_{i,\ldots,j}$) connect a tile of $P$ to a tile of $S$ allowing to take a shortcut and to avoid the light blue dots and the yellow tiles. This is a contradiction which means that $Q$ cannot exist.}
\label{fig:Final:Mainexemple:ShieldLemma:PartTwo}
\end{figure}



==> tikz/Final/FullLemmaShieldPart3.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
%\fill[fill=lightblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);
\fill[fill=yellow!30!white, draw opacity=0.8]  (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5) -| (26.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
\fill[fill=orange!30!white, draw opacity=0.8]  (51,18.5) -| (36.5,30.5) -| (30.5,27.5) -| (27.5,29.5) -| (8.5,32.5) -| (26.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
\draw[thick] (10.5,24.5) |- (30.5,27.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tilelb{14}{20}{85}
\tilelb{15}{20}{85}
\tilelb{16}{20}{85}
\tilelb{17}{20}{85}
\tilelb{18}{20}{85}
\tilelb{19}{20}{85}
\tilelb{20}{20}{85}
\tilelb{21}{20}{85}
\tilelb{22}{20}{85}
\tilelb{23}{20}{85}
\tilelb{23}{21}{85}
\tilelb{23}{22}{85}
\tilelb{23}{23}{85}
\tilelb{23}{24}{85}
\tilelb{22}{24}{85}
\tilelb{21}{24}{85}
\tilelb{20}{24}{85}
\tilelb{19}{24}{85}
\tilelb{18}{24}{85}
\tilelb{17}{24}{85}
\tilelb{16}{24}{85}
\tilelb{15}{24}{85}
\tilelb{14}{24}{85}
\tilelb{13}{24}{85}
\tilelb{12}{24}{85}
\tilelb{11}{24}{85}
\tilelb{10}{24}{85}
\tilelb{9}{24}{85}
\tilelb{8}{24}{85}
\tilelb{7}{24}{85}
\tilelb{6}{24}{85}
\tilelb{6}{23}{85}
\tilelb{6}{22}{85}
\tilelb{6}{21}{85}
\tilelb{6}{20}{85}
\tilelb{6}{19}{85}
\tilelb{6}{18}{85}
\tilelb{6}{17}{85}
\tilelb{6}{16}{85}
\tilelb{6}{15}{85}
\tilelb{6}{14}{85}
\tilelb{6}{13}{85}
\tilelb{6}{12}{85}
\tilelb{6}{11}{85}
\tilelb{6}{10}{85}
\tilelb{7}{10}{85}
\tilelb{8}{10}{85}
\tilelb{9}{10}{85}
\tilelb{10}{10}{85}
\tilelb{11}{10}{85}
\tilelb{12}{10}{85}
\tilelb{13}{10}{85}
\tilelb{14}{10}{85}
\tilelb{15}{10}{85}
\tilelb{16}{10}{85}
\tilelb{17}{10}{85}
\tilelb{18}{10}{85}
\tilelb{19}{10}{85}
\tilelb{19}{9}{85}
\tilelb{19}{8}{85}
\tilelb{19}{7}{85}
\tilelb{19}{6}{85}
\tilelb{18}{6}{85}
\tilelb{17}{6}{85}
\tilelb{16}{6}{85}
\tilelb{15}{6}{85}
\tilelb{14}{6}{85}
\tilelb{13}{6}{85}
\tilelb{12}{6}{85}
\tilelb{11}{6}{85}
\tilelb{10}{6}{85}
\tilelb{9}{6}{85}
\tilelb{8}{6}{85}
\tilelb{7}{6}{85}
\tilelb{6}{6}{85}
\tilelb{5}{6}{85}
\tilelb{4}{6}{85}
\tilelb{3}{6}{85}
\tilelb{2}{6}{85}
\tilelb{2}{7}{85}
\tilelb{2}{8}{85}
\tilelb{2}{9}{85}
\tilelb{2}{10}{85}
\tilelb{2}{11}{85}
\tilelb{2}{12}{85}
\tilelb{2}{13}{85}
\tilelb{2}{14}{85}
\tilelb{2}{15}{85}
\tilelb{2}{16}{85}
\tilelb{2}{17}{85}
\tilelb{2}{18}{85}
\tilelb{2}{19}{85}
\tilelb{2}{20}{85}
\tilelb{2}{21}{85}
\tilelb{2}{22}{85}
\tilelb{2}{23}{85}
\tilelb{2}{24}{85}
\tilelb{2}{25}{85}
\tilelb{2}{26}{85}
\tilelb{2}{27}{85}
\tilelb{2}{28}{85}
\tilelb{2}{29}{85}
\tilelb{2}{30}{85}
\tilelb{2}{31}{85}
\tilelb{2}{32}{85}
\tilelb{3}{32}{85}
\tilelb{4}{32}{85}
\tilelb{5}{32}{85}
\tilelb{6}{32}{85}
\tilelb{7}{32}{85}
\tileor{8}{32}{85}
\tileor{9}{32}{85}
\tileor{10}{32}{85}
\tileor{11}{32}{85}
\tileor{12}{32}{85}
\tileor{13}{32}{85}
\tileor{14}{32}{85}
\tileor{15}{32}{85}
\tileor{16}{32}{85}
\tileor{17}{32}{85}
\tileor{18}{32}{85}
\tileor{19}{32}{85}
\tileor{20}{32}{85}
\tileor{21}{32}{85}
\tileor{22}{32}{85}
\tileor{23}{32}{85}
\tileor{24}{32}{85}
\tileor{25}{32}{85}
\tileor{26}{32}{85}
\tileor{26}{33}{85}
\tileor{26}{34}{85}
\tileor{26}{35}{85}
\tileor{25}{35}{85}
\tileor{24}{35}{85}
\tileor{23}{35}{85}
\tileor{22}{35}{85}
\tileor{21}{35}{85}
\tileor{20}{35}{85}
\tileor{19}{35}{85}
\tileor{18}{35}{85}
\tileor{17}{35}{85}
\tileor{16}{35}{85}
\tileor{15}{35}{85}
\tileor{14}{35}{85}
\tileor{13}{35}{85}
\tileor{12}{35}{85}
\tileor{11}{35}{85}
\tileor{10}{35}{85}
\tileor{9}{35}{85}
\tileor{8}{35}{85}
\tileor{7}{35}{85}
\tileor{6}{35}{85}
\tileor{5}{35}{85}
\tileor{4}{35}{85}
\tileor{4}{36}{85}
\tileor{4}{37}{85}
\tileor{4}{38}{85}
\tileor{4}{39}{85}
\tileor{4}{40}{85}
\tileor{4}{41}{85}
\tileor{4}{42}{85}
\tileor{4}{43}{85}
\tileor{4}{44}{85}
\tileor{4}{45}{85}
\tileor{4}{46}{85}
\tileor{4}{47}{85}
\tileor{4}{48}{85}
\tileor{4}{49}{85}
\tileor{4}{50}{85}
\tileor{4}{51}{85}
\tileor{4}{52}{85}
\tileor{4}{53}{85}
\tileor{4}{54}{85}
\tileor{4}{55}{85}
\tileor{4}{56}{85}
\tileor{4}{57}{85}
\tileor{5}{57}{85}
\tileor{6}{57}{85}
\tileor{7}{57}{85}
\tileor{8}{57}{85}
\tileor{9}{57}{85}
\tileor{10}{57}{85}
\tileor{11}{57}{85}
\tileor{12}{57}{85}
\tileor{13}{57}{85}
\tileor{14}{57}{85}
\tileor{15}{57}{85}
\tileor{16}{57}{85}
\tileor{17}{57}{85}
\tileor{18}{57}{85}
\tileor{19}{57}{85}
\tileor{20}{57}{85}
\tileor{21}{57}{85}
\tileor{22}{57}{85}
\tileor{22}{56}{85}
\tileor{22}{55}{85}
\tileor{22}{54}{85}
\tileor{22}{53}{85}
\tileor{21}{53}{85}
\tileor{20}{53}{85}
\tileor{19}{53}{85}
\tileor{18}{53}{85}
\tileor{17}{53}{85}
\tileor{16}{53}{85}
\tileor{15}{53}{85}
\tileor{14}{53}{85}
\tileor{13}{53}{85}
\tileor{12}{53}{85}
\tileor{11}{53}{85}
\tileor{10}{53}{85}
\tileor{10}{52}{85}
\tileor{10}{51}{85}
\tileor{10}{50}{85}
\tileor{10}{49}{85}
\tileor{11}{49}{85}
\tileor{12}{49}{85}
\tileor{13}{49}{85}
\tileor{14}{49}{85}
\tileor{15}{49}{85}
\tileor{16}{49}{85}
\tileor{17}{49}{85}
\tileor{18}{49}{85}
\tileor{19}{49}{85}
\tileor{20}{49}{85}
\tileor{21}{49}{85}
\tileor{22}{49}{85}
\tileor{23}{49}{85}
\tileor{24}{49}{85}
\tileor{25}{49}{85}
\tileor{25}{48}{85}
\tileor{25}{47}{85}
\tileor{25}{46}{85}
\tileor{25}{45}{85}
\tileor{24}{45}{85}
\tileor{23}{45}{85}
\tileor{22}{45}{85}
\tileor{21}{45}{85}
\tileor{20}{45}{85}
\tileor{19}{45}{85}
\tileor{18}{45}{85}
\tileor{17}{45}{85}
\tileor{16}{45}{85}
\tileor{15}{45}{85}
\tileor{14}{45}{85}
\tileor{13}{45}{85}
\tileor{12}{45}{85}
\tileor{11}{45}{85}
\tileor{10}{45}{85}
\tileor{9}{45}{85}
\tileor{8}{45}{85}
\tileor{8}{44}{85}
\tileor{8}{43}{85}
\tileor{8}{42}{85}
\tileor{8}{41}{85}
\tileor{9}{41}{85}
\tileor{10}{41}{85}
\tileor{11}{41}{85}
\tileor{12}{41}{85}
\tileor{13}{41}{85}
\tileor{14}{41}{85}
\tileor{15}{41}{85}
\tileor{16}{41}{85}
\tileor{17}{41}{85}
\tileor{18}{41}{85}
\tileor{19}{41}{85}
\tileor{20}{41}{85}
\tileor{21}{41}{85}
\tileor{22}{41}{85}
\tileor{23}{41}{85}
\tileor{24}{41}{85}
\tileor{25}{41}{85}
\tileor{26}{41}{85}
\tileor{27}{41}{85}
\tileor{28}{41}{85}
\tileor{29}{41}{85}
\tileor{30}{41}{85}
\tileor{31}{41}{85}
\tileor{32}{41}{85}
\tileor{33}{41}{85}
\tileor{34}{41}{85}
\tileor{35}{41}{85}
\tileor{36}{41}{85}
\tileor{37}{41}{85}
\tileor{38}{41}{85}
\tileor{39}{41}{85}
\tileor{40}{41}{85}
\tileor{41}{41}{85}
\tileor{42}{41}{85}
\tileor{43}{41}{85}
\tileor{44}{41}{85}
\tileor{45}{41}{85}
\tileor{46}{41}{85}
\tileor{47}{41}{85}
\tileor{48}{41}{85}
\tileor{49}{41}{85}
\tileor{50}{41}{85}
\tileor{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotmb{30}{26}
\dotmb{30}{25}
\dotmb{30}{24}
\dotmb{30}{23}
\dotmb{30}{22}
\dotmb{30}{21}
\dotmb{30}{20}
\dotmb{30}{19}
\dotmb{30}{18}
\dotmb{30}{17}
\dotmb{30}{16}
\dotmb{30}{15}
\dotmb{30}{14}
\dotmb{29}{14}
\dotmb{28}{14}
\dotmb{27}{14}
\dotmb{26}{14}
\dotmb{25}{14}
\dotmb{24}{14}
\dotmb{23}{14}
\dotmb{22}{14}
\dotmb{21}{14}
\dotmb{20}{14}
\dotmb{19}{14}
\dotmb{18}{14}
\dotmb{17}{14}
\dotmb{16}{14}
\dotmb{15}{14}
\dotmb{14}{14}
\dotmb{13}{14}
\dotmb{12}{14}
\dotmb{11}{14}
\dotmb{10}{14}
\dotmb{10}{15}
\dotmb{10}{16}
\dotmb{11}{16}
\dotmb{12}{16}
\dotmb{13}{16}
\dotmb{14}{16}
\dotmb{15}{16}
\dotmb{16}{16}
\dotmb{17}{16}
\dotmb{18}{16}
\dotmb{19}{16}
\dotmb{20}{16}
\dotmb{21}{16}
\dotmb{22}{16}
\dotmb{23}{16}
\dotmb{24}{16}
\dotmb{25}{16}
\dotmb{26}{16}
\dotmb{27}{16}
\dotmb{27}{17}
\dotmb{27}{18}
\dotmb{27}{19}
\dotmb{27}{20}
\dotmb{27}{21}
\dotmb{27}{22}
\dotmb{27}{23}
\dotmb{27}{24}
\dotmb{27}{25}
\dotmb{27}{26}
\dotmb{27}{27}
\dotb{27}{28}
\dotb{27}{29}
\dotb{26}{29}
\dotb{25}{29}
\dotb{24}{29}
\dotb{23}{29}
\dotb{22}{29}
\dotb{21}{29}
\dotb{20}{29}
\dotb{19}{29}
\dotb{18}{29}
\dotb{17}{29}
\dotb{16}{29}
\dotb{15}{29}
\dotb{14}{29}
\dotb{13}{29}
\dotb{12}{29}
\dotb{11}{29}
\dotb{10}{29}
\dotb{9}{29}
\dotb{8}{29}
\dotb{8}{30}
\dotb{8}{31}


\dotw{15}{20}
\dotw{16}{20}
\dotw{17}{20}
\dotw{18}{20}
\dotw{19}{20}
\dotw{20}{20}
\dotw{21}{20}
\dotw{22}{20}
\dotw{23}{20}
\dotw{23}{21}
\dotw{23}{22}
\dotw{23}{23}
\dotw{23}{24}
\dotw{22}{24}
\dotw{21}{24}
\dotw{20}{24}
\dotw{19}{24}
\dotw{18}{24}
\dotw{17}{24}
\dotw{16}{24}
\dotw{15}{24}
\dotw{14}{24}
\dotw{13}{24}
\dotw{12}{24}
\dotw{11}{24}
\dotw{10}{24}
\dotw{10}{25}
\dotw{10}{26}
\dotw{10}{27}
\dotw{11}{27}
\dotw{12}{27}
\dotw{13}{27}
\dotw{14}{27}
\dotw{15}{27}
\dotw{16}{27}
\dotw{17}{27}
\dotw{18}{27}
\dotw{19}{27}
\dotw{20}{27}
\dotw{21}{27}
\dotw{22}{27}
\dotw{23}{27}
\dotw{24}{27}
\dotw{25}{27}
\dotw{26}{27}
\dotred{27}{27}
\dotred{28}{27}
\dotred{29}{27}
\dotred{30}{27}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=orange] (51,18.5) -| (51,41.5);
%\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (55.5,18.5) {$S_{0}$};

\fill (8.5,32.5) circle (0.16);
\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}$};

\fill (15.5,14.5) circle (0.16);
\node (D) at (15.5,13) {$S_{e}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,22.2) {$P_{\main{1}}$};

\fill (14.5,16.5) circle (0.16);
\node (D) at (13.5,18.2) {$S_{h}$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:visible} (Part 3/3): following Figure \ref{fig:Final:Mainexemple:ShieldLemma:PartOne}, we suppose that the shield $S$ (the blue and dark blue dots) connects with $P$ at a position $P_a$ with $a > \main{1}$. Consider the arc $A=SP_{a,\ldots,\last+1}$ (made of $S$ and the orange tiles of $P$), its interior $\inter{A}$ is the colored area (orange and yellow). The tiles of $P_{\main{1},\ldots,a-1}$ are in light blue. The path $Q$ must intersect $S_{h+1,\ldots,|S|-1}P_a$ to reach $S_{0,\ldots,e}$. The white and red dots correspond to the path $Q$ of Figure \ref{fig:Final:Mainexemple:ShieldLemma:PartOne}. By definition of a shield, $SP_a$ should be a prefix of $\min(\inter{A})$. Nevertheless, the red dots (corresponding to $Q_{i,\ldots,j}$) connect two tiles of $S$ (in this example) allowing to take a shortcut and to avoid the light blue dots ($S_h$ is among these dots). This is a contradiction which means that $Q$ cannot exist.}
\label{fig:Final:Mainexemple:ShieldLemma:PartThree}
\end{figure}



==> tikz/Final/FullProtected.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=lightblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tilelb{14}{20}{85}
\tilelb{15}{20}{85}
\tilelb{16}{20}{85}
\tilelb{17}{20}{85}
\tilelb{18}{20}{85}
\tilelb{19}{20}{85}
\tilelb{20}{20}{85}
\tilelb{21}{20}{85}
\tilelb{22}{20}{85}
\tilelb{23}{20}{85}
\tilelb{23}{21}{85}
\tilelb{23}{22}{85}
\tilelb{23}{23}{85}
\tilelb{23}{24}{85}
\tilelb{22}{24}{85}
\tilelb{21}{24}{85}
\tilelb{20}{24}{85}
\tilelb{19}{24}{85}
\tilelb{18}{24}{85}
\tilelb{17}{24}{85}
\tilelb{16}{24}{85}
\tilelb{15}{24}{85}
\tilelb{14}{24}{85}
\tilelb{13}{24}{85}
\tilelb{12}{24}{85}
\tilelb{11}{24}{85}
\tilelb{10}{24}{85}
\tilelb{9}{24}{85}
\tilelb{8}{24}{85}
\tilelb{7}{24}{85}
\tilelb{6}{24}{85}
\tilelb{6}{23}{85}
\tilelb{6}{22}{85}
\tilelb{6}{21}{85}
\tilelb{6}{20}{85}
\tilelb{6}{19}{85}
\tilelb{6}{18}{85}
\tilelb{6}{17}{85}
\tilelb{6}{16}{85}
\tilelb{6}{15}{85}
\tilelb{6}{14}{85}
\tilelb{6}{13}{85}
\tilelb{6}{12}{85}
\tilelb{6}{11}{85}
\tilelb{6}{10}{85}
\tilelb{7}{10}{85}
\tilelb{8}{10}{85}
\tilelb{9}{10}{85}
\tilelb{10}{10}{85}
\tilelb{11}{10}{85}
\tilelb{12}{10}{85}
\tilelb{13}{10}{85}
\tilelb{14}{10}{85}
\tilelb{15}{10}{85}
\tilelb{16}{10}{85}
\tilelb{17}{10}{85}
\tilelb{18}{10}{85}
\tilelb{19}{10}{85}
\tilelb{19}{9}{85}
\tilelb{19}{8}{85}
\tilelb{19}{7}{85}
\tilelb{19}{6}{85}
\tilelb{18}{6}{85}
\tilelb{17}{6}{85}
\tilelb{16}{6}{85}
\tilelb{15}{6}{85}
\tilelb{14}{6}{85}
\tilelb{13}{6}{85}
\tilelb{12}{6}{85}
\tilelb{11}{6}{85}
\tilelb{10}{6}{85}
\tilelb{9}{6}{85}
\tilelb{8}{6}{85}
\tilelb{7}{6}{85}
\tilelb{6}{6}{85}
\tilelb{5}{6}{85}
\tilelb{4}{6}{85}
\tilelb{3}{6}{85}
\tilelb{2}{6}{85}
\tilelb{2}{7}{85}
\tilelb{2}{8}{85}
\tilelb{2}{9}{85}
\tilelb{2}{10}{85}
\tilelb{2}{11}{85}
\tilelb{2}{12}{85}
\tilelb{2}{13}{85}
\tilelb{2}{14}{85}
\tilelb{2}{15}{85}
\tilelb{2}{16}{85}
\tilelb{2}{17}{85}
\tilelb{2}{18}{85}
\tilelb{2}{19}{85}
\tilelb{2}{20}{85}
\tilelb{2}{21}{85}
\tilelb{2}{22}{85}
\tilelb{2}{23}{85}
\tilelb{2}{24}{85}
\tilelb{2}{25}{85}
\tilelb{2}{26}{85}
\tilelb{2}{27}{85}
\tilelb{2}{28}{85}
\tilelb{2}{29}{85}
\tilelb{2}{30}{85}
\tilelb{2}{31}{85}
\tilelb{2}{32}{85}
\tilelb{3}{32}{85}
\tilelb{4}{32}{85}
\tilelb{5}{32}{85}
\tilelb{6}{32}{85}
\tilelb{7}{32}{85}
\tilelb{8}{32}{85}
\tilelb{9}{32}{85}
\tilelb{10}{32}{85}
\tilelb{11}{32}{85}
\tilelb{12}{32}{85}
\tilelb{13}{32}{85}
\tilelb{14}{32}{85}
\tilelb{15}{32}{85}
\tilelb{16}{32}{85}
\tilelb{17}{32}{85}
\tilelb{18}{32}{85}
\tilelb{19}{32}{85}
\tilelb{20}{32}{85}
\tilelb{21}{32}{85}
\tilelb{22}{32}{85}
\tilelb{23}{32}{85}
\tilelb{24}{32}{85}
\tilelb{25}{32}{85}
\tilelb{26}{32}{85}
\tilelb{26}{33}{85}
\tilelb{26}{34}{85}
\tilelb{26}{35}{85}
\tilelb{25}{35}{85}
\tilelb{24}{35}{85}
\tilelb{23}{35}{85}
\tilelb{22}{35}{85}
\tilelb{21}{35}{85}
\tilelb{20}{35}{85}
\tilelb{19}{35}{85}
\tilelb{18}{35}{85}
\tilelb{17}{35}{85}
\tilelb{16}{35}{85}
\tilelb{15}{35}{85}
\tilelb{14}{35}{85}
\tilelb{13}{35}{85}
\tilelb{12}{35}{85}
\tilelb{11}{35}{85}
\tilelb{10}{35}{85}
\tilelb{9}{35}{85}
\tilelb{8}{35}{85}
\tilelb{7}{35}{85}
\tilelb{6}{35}{85}
\tilelb{5}{35}{85}
\tilelb{4}{35}{85}
\tilelb{4}{36}{85}
\tilelb{4}{37}{85}
\tilelb{4}{38}{85}
\tilelb{4}{39}{85}
\tilelb{4}{40}{85}
\tilelb{4}{41}{85}
\tilelb{4}{42}{85}
\tilelb{4}{43}{85}
\tilelb{4}{44}{85}
\tilelb{4}{45}{85}
\tilelb{4}{46}{85}
\tilelb{4}{47}{85}
\tilelb{4}{48}{85}
\tilelb{4}{49}{85}
\tilelb{4}{50}{85}
\tilelb{4}{51}{85}
\tilelb{4}{52}{85}
\tilelb{4}{53}{85}
\tilelb{4}{54}{85}
\tilelb{4}{55}{85}
\tilelb{4}{56}{85}
\tilelb{4}{57}{85}
\tilelb{5}{57}{85}
\tilelb{6}{57}{85}
\tilelb{7}{57}{85}
\tilelb{8}{57}{85}
\tilelb{9}{57}{85}
\tilelb{10}{57}{85}
\tilelb{11}{57}{85}
\tilelb{12}{57}{85}
\tilelb{13}{57}{85}
\tilelb{14}{57}{85}
\tilelb{15}{57}{85}
\tilelb{16}{57}{85}
\tilelb{17}{57}{85}
\tilelb{18}{57}{85}
\tilelb{19}{57}{85}
\tilelb{20}{57}{85}
\tilelb{21}{57}{85}
\tilelb{22}{57}{85}
\tilelb{22}{56}{85}
\tilelb{22}{55}{85}
\tilelb{22}{54}{85}
\tilelb{22}{53}{85}
\tilelb{21}{53}{85}
\tilelb{20}{53}{85}
\tilelb{19}{53}{85}
\tilelb{18}{53}{85}
\tilelb{17}{53}{85}
\tilelb{16}{53}{85}
\tilelb{15}{53}{85}
\tilelb{14}{53}{85}
\tilelb{13}{53}{85}
\tilelb{12}{53}{85}
\tilelb{11}{53}{85}
\tilelb{10}{53}{85}
\tilelb{10}{52}{85}
\tilelb{10}{51}{85}
\tilelb{10}{50}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{20}{49}{85}
\tilelb{21}{49}{85}
\tilelb{22}{49}{85}
\tilelb{23}{49}{85}
\tilelb{24}{49}{85}
\tilelb{25}{49}{85}
\tilelb{25}{48}{85}
\tilelb{25}{47}{85}
\tilelb{25}{46}{85}
\tilelb{25}{45}{85}
\tilelb{24}{45}{85}
\tilelb{23}{45}{85}
\tilelb{22}{45}{85}
\tilelb{21}{45}{85}
\tilelb{20}{45}{85}
\tilelb{19}{45}{85}
\tilelb{18}{45}{85}
\tilelb{17}{45}{85}
\tilelb{16}{45}{85}
\tilelb{15}{45}{85}
\tilelb{14}{45}{85}
\tilelb{13}{45}{85}
\tilelb{12}{45}{85}
\tilelb{11}{45}{85}
\tilelb{10}{45}{85}
\tilelb{9}{45}{85}
\tilelb{8}{45}{85}
\tilelb{8}{44}{85}
\tilelb{8}{43}{85}
\tilelb{8}{42}{85}
\tilelb{8}{41}{85}
\tilelb{9}{41}{85}
\tilelb{10}{41}{85}
\tilelb{11}{41}{85}
\tilelb{12}{41}{85}
\tilelb{13}{41}{85}
\tilelb{14}{41}{85}
\tilelb{15}{41}{85}
\tilelb{16}{41}{85}
\tilelb{17}{41}{85}
\tilelb{18}{41}{85}
\tilelb{19}{41}{85}
\tilelb{20}{41}{85}
\tilelb{21}{41}{85}
\tilelb{22}{41}{85}
\tilelb{23}{41}{85}
\tilelb{24}{41}{85}
\tilelb{25}{41}{85}
\tilelb{26}{41}{85}
\tilelb{27}{41}{85}
\tilelb{28}{41}{85}
\tilelb{29}{41}{85}
\tilelb{30}{41}{85}
\tilelb{31}{41}{85}
\tilelb{32}{41}{85}
\tilelb{33}{41}{85}
\tilelb{34}{41}{85}
\tilelb{35}{41}{85}
\tilelb{36}{41}{85}
\tilelb{37}{41}{85}
\tilelb{38}{41}{85}
\tilelb{39}{41}{85}
\tilelb{40}{41}{85}
\tilelb{41}{41}{85}
\tilelb{42}{41}{85}
\tilelb{43}{41}{85}
\tilelb{44}{41}{85}
\tilelb{45}{41}{85}
\tilelb{46}{41}{85}
\tilelb{47}{41}{85}
\tilelb{48}{41}{85}
\tilelb{49}{41}{85}
\tilelb{50}{41}{85}
\tilelb{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{21}
\dotb{30}{20}
\dotb{30}{19}
\dotb{30}{18}
\dotb{30}{17}
\dotb{30}{16}
\dotb{30}{15}
\dotb{30}{14}
\dotb{29}{14}
\dotb{28}{14}
\dotb{27}{14}
\dotb{26}{14}
\dotb{25}{14}
\dotb{24}{14}
\dotb{23}{14}
\dotb{22}{14}
\dotb{21}{14}
\dotb{20}{14}
\dotb{19}{14}
\dotb{18}{14}
\dotb{17}{14}
\dotb{16}{14}
\dotb{15}{14}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}






%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);
\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (55.5,18.5) {$S_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (50.2,43) {$P_{\last}$};

\fill (15.5,14.5) circle (0.16);
\node (D) at (15.5,13) {$S_{e}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{1}}$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{The beginning $S_{0,\ldots,e}$ of the full shield $S$ of Figure \ref{fig:Final:Mainexemple:short} protects the main southern $\glueP{\main{1}}{\main{1}+1}$. The protected area  $\area{\main{1}}$  is in light blue and the tiles of the end of the path $P_{\main{1},\ldots, \last+1}$ are in light blue.}
\label{fig:Final:Mainexemple:protect}
\end{figure}



==> tikz/Final/FullRestrained.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=lightblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
\fill[fill=medblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5);
\draw[thick] (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tiler{14}{20}{85}
\tiler{15}{20}{85}
\tiler{16}{20}{85}
\tiler{17}{20}{85}
\tiler{18}{20}{85}
\tiler{19}{20}{85}
\tiler{20}{20}{85}
\tiler{21}{20}{85}
\tiler{22}{20}{85}
\tiler{23}{20}{85}
\tiler{23}{21}{85}
\tiler{23}{22}{85}
\tiler{23}{23}{85}
\tiler{23}{24}{85}
\tiler{22}{24}{85}
\tiler{21}{24}{85}
\tiler{20}{24}{85}
\tiler{19}{24}{85}
\tiler{18}{24}{85}
\tiler{17}{24}{85}
\tiler{16}{24}{85}
\tiler{15}{24}{85}
\tiler{14}{24}{85}
\tiler{13}{24}{85}
\tiler{12}{24}{85}
\tiler{11}{24}{85}
\tiler{10}{24}{85}
\tiler{9}{24}{85}
\tiler{8}{24}{85}
\tiler{7}{24}{85}
\tiler{6}{24}{85}
\tiler{6}{23}{85}
\tiler{6}{22}{85}
\tiler{6}{21}{85}
\tiler{6}{20}{85}
\tiler{6}{19}{85}
\tiler{6}{18}{85}
\tiler{6}{17}{85}
\tiler{6}{16}{85}
\tiler{6}{15}{85}
\tiler{6}{14}{85}
\tiler{6}{13}{85}
\tiler{6}{12}{85}
\tiler{6}{11}{85}
\tiler{6}{10}{85}
\tiler{7}{10}{85}
\tiler{8}{10}{85}
\tiler{9}{10}{85}
\tiler{10}{10}{85}
\tiler{11}{10}{85}
\tiler{12}{10}{85}
\tiler{13}{10}{85}
\tiler{14}{10}{85}
\tiler{15}{10}{85}
\tiler{16}{10}{85}
\tiler{17}{10}{85}
\tiler{18}{10}{85}
\tiler{19}{10}{85}
\tiler{19}{9}{85}
\tiler{19}{8}{85}
\tiler{19}{7}{85}
\tiler{19}{6}{85}
\tiler{18}{6}{85}
\tiler{17}{6}{85}
\tiler{16}{6}{85}
\tiler{15}{6}{85}
\tiler{14}{6}{85}
\tiler{13}{6}{85}
\tiler{12}{6}{85}
\tiler{11}{6}{85}
\tiler{10}{6}{85}
\tiler{9}{6}{85}
\tiler{8}{6}{85}
\tiler{7}{6}{85}
\tiler{6}{6}{85}
\tiler{5}{6}{85}
\tiler{4}{6}{85}
\tiler{3}{6}{85}
\tiler{2}{6}{85}
\tiler{2}{7}{85}
\tiler{2}{8}{85}
\tiler{2}{9}{85}
\tiler{2}{10}{85}
\tiler{2}{11}{85}
\tiler{2}{12}{85}
\tiler{2}{13}{85}
\tiler{2}{14}{85}
\tiler{2}{15}{85}
\tiler{2}{16}{85}
\tiler{2}{17}{85}
\tiler{2}{18}{85}
\tiler{2}{19}{85}
\tiler{2}{20}{85}
\tiler{2}{21}{85}
\tiler{2}{22}{85}
\tiler{2}{23}{85}
\tiler{2}{24}{85}
\tiler{2}{25}{85}
\tiler{2}{26}{85}
\tiler{2}{27}{85}
\tiler{2}{28}{85}
\tiler{2}{29}{85}
\tiler{2}{30}{85}
\tiler{2}{31}{85}
\tiler{2}{32}{85}
\tiler{3}{32}{85}
\tiler{4}{32}{85}
\tiler{5}{32}{85}
\tiler{6}{32}{85}
\tiler{7}{32}{85}
\tiler{8}{32}{85}
\tiler{9}{32}{85}
\tiler{10}{32}{85}
\tiler{11}{32}{85}
\tiler{12}{32}{85}
\tiler{13}{32}{85}
\tiler{14}{32}{85}
\tiler{15}{32}{85}
\tiler{16}{32}{85}
\tiler{17}{32}{85}
\tiler{18}{32}{85}
\tiler{19}{32}{85}
\tiler{20}{32}{85}
\tiler{21}{32}{85}
\tiler{22}{32}{85}
\tiler{23}{32}{85}
\tiler{24}{32}{85}
\tiler{25}{32}{85}
\tiler{26}{32}{85}
\tiler{26}{33}{85}
\tiler{26}{34}{85}
\tiler{26}{35}{85}
\tiler{25}{35}{85}
\tiler{24}{35}{85}
\tiler{23}{35}{85}
\tiler{22}{35}{85}
\tiler{21}{35}{85}
\tiler{20}{35}{85}
\tiler{19}{35}{85}
\tiler{18}{35}{85}
\tiler{17}{35}{85}
\tiler{16}{35}{85}
\tiler{15}{35}{85}
\tiler{14}{35}{85}
\tiler{13}{35}{85}
\tiler{12}{35}{85}
\tiler{11}{35}{85}
\tiler{10}{35}{85}
\tiler{9}{35}{85}
\tiler{8}{35}{85}
\tiler{7}{35}{85}
\tiler{6}{35}{85}
\tiler{5}{35}{85}
\tiler{4}{35}{85}
\tiler{4}{36}{85}
\tiler{4}{37}{85}
\tiler{4}{38}{85}
\tiler{4}{39}{85}
\tiler{4}{40}{85}
\tiler{4}{41}{85}
\tiler{4}{42}{85}
\tiler{4}{43}{85}
\tiler{4}{44}{85}
\tiler{4}{45}{85}
\tiler{4}{46}{85}
\tiler{4}{47}{85}
\tiler{4}{48}{85}
\tiler{4}{49}{85}
\tiler{4}{50}{85}
\tiler{4}{51}{85}
\tiler{4}{52}{85}
\tiler{4}{53}{85}
\tiler{4}{54}{85}
\tiler{4}{55}{85}
\tiler{4}{56}{85}
\tiler{4}{57}{85}
\tiler{5}{57}{85}
\tiler{6}{57}{85}
\tiler{7}{57}{85}
\tiler{8}{57}{85}
\tiler{9}{57}{85}
\tiler{10}{57}{85}
\tiler{11}{57}{85}
\tiler{12}{57}{85}
\tiler{13}{57}{85}
\tiler{14}{57}{85}
\tiler{15}{57}{85}
\tiler{16}{57}{85}
\tiler{17}{57}{85}
\tiler{18}{57}{85}
\tiler{19}{57}{85}
\tiler{20}{57}{85}
\tiler{21}{57}{85}
\tiler{22}{57}{85}
\tiler{22}{56}{85}
\tiler{22}{55}{85}
\tiler{22}{54}{85}
\tiler{22}{53}{85}
\tiler{21}{53}{85}
\tiler{20}{53}{85}
\tiler{19}{53}{85}
\tiler{18}{53}{85}
\tiler{17}{53}{85}
\tiler{16}{53}{85}
\tiler{15}{53}{85}
\tiler{14}{53}{85}
\tiler{13}{53}{85}
\tiler{12}{53}{85}
\tiler{11}{53}{85}
\tiler{10}{53}{85}
\tiler{10}{52}{85}
\tiler{10}{51}{85}
\tilelb{10}{50}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{20}{49}{85}
\tilelb{21}{49}{85}
\tilelb{22}{49}{85}
\tilelb{23}{49}{85}
\tilelb{24}{49}{85}
\tilelb{25}{49}{85}
\tilelb{25}{48}{85}
\tilelb{25}{47}{85}
\tilelb{25}{46}{85}
\tilelb{25}{45}{85}
\tilelb{24}{45}{85}
\tilelb{23}{45}{85}
\tilelb{22}{45}{85}
\tilelb{21}{45}{85}
\tilelb{20}{45}{85}
\tilelb{19}{45}{85}
\tilelb{18}{45}{85}
\tilelb{17}{45}{85}
\tilelb{16}{45}{85}
\tilelb{15}{45}{85}
\tilelb{14}{45}{85}
\tilelb{13}{45}{85}
\tilelb{12}{45}{85}
\tilelb{11}{45}{85}
\tilelb{10}{45}{85}
\tilelb{9}{45}{85}
\tilelb{8}{45}{85}
\tilelb{8}{44}{85}
\tilelb{8}{43}{85}
\tilelb{8}{42}{85}
\tilelb{8}{41}{85}
\tilelb{9}{41}{85}
\tilelb{10}{41}{85}
\tilelb{11}{41}{85}
\tilelb{12}{41}{85}
\tilelb{13}{41}{85}
\tilelb{14}{41}{85}
\tilelb{15}{41}{85}
\tilelb{16}{41}{85}
\tilelb{17}{41}{85}
\tilelb{18}{41}{85}
\tilelb{19}{41}{85}
\tilelb{20}{41}{85}
\tilelb{21}{41}{85}
\tilelb{22}{41}{85}
\tilelb{23}{41}{85}
\tilelb{24}{41}{85}
\tilelb{25}{41}{85}
\tilelb{26}{41}{85}
\tilelb{27}{41}{85}
\tilelb{28}{41}{85}
\tilelb{29}{41}{85}
\tilelb{30}{41}{85}
\tilelb{31}{41}{85}
\tilelb{32}{41}{85}
\tilelb{33}{41}{85}
\tilelb{34}{41}{85}
\tilelb{35}{41}{85}
\tilelb{36}{41}{85}
\tilelb{37}{41}{85}
\tilelb{38}{41}{85}
\tilelb{39}{41}{85}
\tilelb{40}{41}{85}
\tiler{41}{41}{85}
\tiler{42}{41}{85}
\tiler{43}{41}{85}
\tiler{44}{41}{85}
\tiler{45}{41}{85}
\tiler{46}{41}{85}
\tiler{47}{41}{85}
\tiler{48}{41}{85}
\tiler{49}{41}{85}
\tiler{50}{41}{85}
\tiler{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{21}
\dotb{30}{20}
\dotb{30}{19}
\dotb{30}{18}
\dotb{30}{17}
\dotb{30}{16}
\dotb{30}{15}
\dotb{30}{14}
\dotb{29}{14}
\dotb{28}{14}
\dotb{27}{14}
\dotb{26}{14}
\dotb{25}{14}
\dotb{24}{14}
\dotb{23}{14}
\dotb{22}{14}
\dotb{21}{14}
\dotb{20}{14}
\dotb{19}{14}
\dotb{18}{14}
\dotb{17}{14}
\dotb{16}{14}
\dotb{15}{14}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}

\dotred{9}{51}
\dotred{8}{51}
\dotred{7}{51}
\dotred{6}{51}
\dotred{6}{50}
\dotred{6}{49}
\dotred{6}{48}
\dotred{6}{47}
\dotred{6}{46}
\dotred{6}{45}
\dotred{6}{44}
\dotred{6}{43}
\dotred{6}{42}
\dotred{6}{41}
\dotred{6}{40}
\dotred{6}{39}
\dotred{6}{39}
\dotred{7}{39}
\dotred{8}{39}
\dotred{9}{39}
\dotred{10}{39}
\dotred{11}{39}
\dotred{12}{39}
\dotred{13}{39}
\dotred{14}{39}
\dotred{15}{39}
\dotred{16}{39}
\dotred{17}{39}
\dotred{18}{39}
\dotred{19}{39}
\dotred{20}{39}
\dotred{20}{38}
\dotred{20}{37}
\dotred{21}{37}
\dotred{22}{37}
\dotred{23}{37}
\dotred{24}{37}
\dotred{25}{37}
\dotred{26}{37}
\dotred{27}{37}
\dotred{28}{37}
\dotred{29}{37}
\dotred{30}{37}
\dotred{30}{36}
\dotred{31}{36}
\dotred{32}{36}
\dotred{33}{36}
\dotred{34}{36}
\dotred{35}{36}
\dotred{36}{36}
\dotred{37}{36}
\dotred{38}{36}
\dotred{39}{36}
\dotred{40}{36}
\dotred{41}{36}
\dotred{41}{37}
\dotred{41}{38}
\dotred{41}{39}
\dotred{41}{40}





%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);
\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (55.5,18.5) {$S_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}$};

\fill (15.5,14.5) circle (0.16);
\node (D) at (15.5,13) {$S_{e}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{1}}$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{The colored area (light blue and blue) corresponds to the protected area $\area{\main{1}}$ of the path $P$ from Figure \ref{fig:Final:Mainexemple:protect}. The red dots and tiles correspond to $\rightF$, the practical form of $P$ at index $\main{1}$, which is the rightmost priority path from $P_{\main{1}+1}$ to $P_{\last}$ which is inside in $\area{\main{1}}$. The restrained area $\areaRes{\main{1}}$ is in blue.}
\label{fig:Final:Mainexemple:fullrestrained}
\end{figure}



==> tikz/Final/FullRestrainedLem1.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=lightblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
\fill[fill=medblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5);
\draw[thick] (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5);
\draw[thick] (15.5,20.5) -| (23.5,29.5) -| (28.5,33.5) -| (46.5,41.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tilelb{14}{20}{85}
\tilelb{15}{20}{85}
\tilelb{16}{20}{85}
\tilelb{17}{20}{85}
\tilelb{18}{20}{85}
\tilelb{19}{20}{85}
\tilelb{20}{20}{85}
\tilelb{21}{20}{85}
\tilelb{22}{20}{85}
\tilelb{23}{20}{85}
\tilelb{23}{21}{85}
\tilelb{23}{22}{85}
\tilelb{23}{23}{85}
\tilelb{23}{24}{85}
\tilelb{22}{24}{85}
\tilelb{21}{24}{85}
\tilelb{20}{24}{85}
\tilelb{19}{24}{85}
\tilelb{18}{24}{85}
\tilelb{17}{24}{85}
\tilelb{16}{24}{85}
\tilelb{15}{24}{85}
\tilelb{14}{24}{85}
\tilelb{13}{24}{85}
\tilelb{12}{24}{85}
\tilelb{11}{24}{85}
\tilelb{10}{24}{85}
\tilelb{9}{24}{85}
\tilelb{8}{24}{85}
\tilelb{7}{24}{85}
\tilelb{6}{24}{85}
\tilelb{6}{23}{85}
\tilelb{6}{22}{85}
\tilelb{6}{21}{85}
\tilelb{6}{20}{85}
\tilelb{6}{19}{85}
\tilelb{6}{18}{85}
\tilelb{6}{17}{85}
\tilelb{6}{16}{85}
\tilelb{6}{15}{85}
\tilelb{6}{14}{85}
\tilelb{6}{13}{85}
\tilelb{6}{12}{85}
\tilelb{6}{11}{85}
\tilelb{6}{10}{85}
\tilelb{7}{10}{85}
\tilelb{8}{10}{85}
\tilelb{9}{10}{85}
\tilelb{10}{10}{85}
\tilelb{11}{10}{85}
\tilelb{12}{10}{85}
\tilelb{13}{10}{85}
\tilelb{14}{10}{85}
\tilelb{15}{10}{85}
\tilelb{16}{10}{85}
\tilelb{17}{10}{85}
\tilelb{18}{10}{85}
\tilelb{19}{10}{85}
\tilelb{19}{9}{85}
\tilelb{19}{8}{85}
\tilelb{19}{7}{85}
\tilelb{19}{6}{85}
\tilelb{18}{6}{85}
\tilelb{17}{6}{85}
\tilelb{16}{6}{85}
\tilelb{15}{6}{85}
\tilelb{14}{6}{85}
\tilelb{13}{6}{85}
\tilelb{12}{6}{85}
\tilelb{11}{6}{85}
\tilelb{10}{6}{85}
\tilelb{9}{6}{85}
\tilelb{8}{6}{85}
\tilelb{7}{6}{85}
\tilelb{6}{6}{85}
\tilelb{5}{6}{85}
\tilelb{4}{6}{85}
\tilelb{3}{6}{85}
\tilelb{2}{6}{85}
\tilelb{2}{7}{85}
\tilelb{2}{8}{85}
\tilelb{2}{9}{85}
\tilelb{2}{10}{85}
\tilelb{2}{11}{85}
\tilelb{2}{12}{85}
\tilelb{2}{13}{85}
\tilelb{2}{14}{85}
\tilelb{2}{15}{85}
\tilelb{2}{16}{85}
\tilelb{2}{17}{85}
\tilelb{2}{18}{85}
\tilelb{2}{19}{85}
\tilelb{2}{20}{85}
\tilelb{2}{21}{85}
\tilelb{2}{22}{85}
\tilelb{2}{23}{85}
\tilelb{2}{24}{85}
\tilelb{2}{25}{85}
\tilelb{2}{26}{85}
\tilelb{2}{27}{85}
\tilelb{2}{28}{85}
\tilelb{2}{29}{85}
\tilelb{2}{30}{85}
\tilelb{2}{31}{85}
\tilelb{2}{32}{85}
\tilelb{3}{32}{85}
\tilelb{4}{32}{85}
\tilelb{5}{32}{85}
\tilelb{6}{32}{85}
\tilelb{7}{32}{85}
\tilelb{8}{32}{85}
\tilelb{9}{32}{85}
\tilelb{10}{32}{85}
\tilelb{11}{32}{85}
\tilelb{12}{32}{85}
\tilelb{13}{32}{85}
\tilelb{14}{32}{85}
\tilelb{15}{32}{85}
\tilelb{16}{32}{85}
\tilelb{17}{32}{85}
\tilelb{18}{32}{85}
\tilelb{19}{32}{85}
\tilelb{20}{32}{85}
\tilelb{21}{32}{85}
\tilelb{22}{32}{85}
\tilelb{23}{32}{85}
\tilelb{24}{32}{85}
\tilelb{25}{32}{85}
\tilelb{26}{32}{85}
\tilelb{26}{33}{85}
\tilelb{26}{34}{85}
\tilelb{26}{35}{85}
\tilelb{25}{35}{85}
\tilelb{24}{35}{85}
\tilelb{23}{35}{85}
\tilelb{22}{35}{85}
\tilelb{21}{35}{85}
\tilelb{20}{35}{85}
\tilelb{19}{35}{85}
\tilelb{18}{35}{85}
\tilelb{17}{35}{85}
\tilelb{16}{35}{85}
\tilelb{15}{35}{85}
\tilelb{14}{35}{85}
\tilelb{13}{35}{85}
\tilelb{12}{35}{85}
\tilelb{11}{35}{85}
\tilelb{10}{35}{85}
\tilelb{9}{35}{85}
\tilelb{8}{35}{85}
\tilelb{7}{35}{85}
\tilelb{6}{35}{85}
\tilelb{5}{35}{85}
\tilelb{4}{35}{85}
\tilelb{4}{36}{85}
\tilelb{4}{37}{85}
\tilelb{4}{38}{85}
\tilelb{4}{39}{85}
\tilelb{4}{40}{85}
\tilelb{4}{41}{85}
\tilelb{4}{42}{85}
\tilelb{4}{43}{85}
\tilelb{4}{44}{85}
\tilelb{4}{45}{85}
\tilelb{4}{46}{85}
\tilelb{4}{47}{85}
\tilelb{4}{48}{85}
\tilelb{4}{49}{85}
\tilelb{4}{50}{85}
\tilelb{4}{51}{85}
\tilelb{4}{52}{85}
\tilelb{4}{53}{85}
\tilelb{4}{54}{85}
\tilelb{4}{55}{85}
\tilelb{4}{56}{85}
\tilelb{4}{57}{85}
\tilelb{5}{57}{85}
\tilelb{6}{57}{85}
\tilelb{7}{57}{85}
\tilelb{8}{57}{85}
\tilelb{9}{57}{85}
\tilelb{10}{57}{85}
\tilelb{11}{57}{85}
\tilelb{12}{57}{85}
\tilelb{13}{57}{85}
\tilelb{14}{57}{85}
\tilelb{15}{57}{85}
\tilelb{16}{57}{85}
\tilelb{17}{57}{85}
\tilelb{18}{57}{85}
\tilelb{19}{57}{85}
\tilelb{20}{57}{85}
\tilelb{21}{57}{85}
\tilelb{22}{57}{85}
\tilelb{22}{56}{85}
\tilelb{22}{55}{85}
\tilelb{22}{54}{85}
\tilelb{22}{53}{85}
\tilelb{21}{53}{85}
\tilelb{20}{53}{85}
\tilelb{19}{53}{85}
\tilelb{18}{53}{85}
\tilelb{17}{53}{85}
\tilelb{16}{53}{85}
\tilelb{15}{53}{85}
\tilelb{14}{53}{85}
\tilelb{13}{53}{85}
\tilelb{12}{53}{85}
\tilelb{11}{53}{85}
\tilelb{10}{53}{85}
\tilelb{10}{52}{85}
\tilelb{10}{51}{85}
\tilelb{10}{50}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{20}{49}{85}
\tilelb{21}{49}{85}
\tilelb{22}{49}{85}
\tilelb{23}{49}{85}
\tilelb{24}{49}{85}
\tilelb{25}{49}{85}
\tilelb{25}{48}{85}
\tilelb{25}{47}{85}
\tilelb{25}{46}{85}
\tilelb{25}{45}{85}
\tilelb{24}{45}{85}
\tilelb{23}{45}{85}
\tilelb{22}{45}{85}
\tilelb{21}{45}{85}
\tilelb{20}{45}{85}
\tilelb{19}{45}{85}
\tilelb{18}{45}{85}
\tilelb{17}{45}{85}
\tilelb{16}{45}{85}
\tilelb{15}{45}{85}
\tilelb{14}{45}{85}
\tilelb{13}{45}{85}
\tilelb{12}{45}{85}
\tilelb{11}{45}{85}
\tilelb{10}{45}{85}
\tilelb{9}{45}{85}
\tilelb{8}{45}{85}
\tilelb{8}{44}{85}
\tilelb{8}{43}{85}
\tilelb{8}{42}{85}
\tilelb{8}{41}{85}
\tilelb{9}{41}{85}
\tilelb{10}{41}{85}
\tilelb{11}{41}{85}
\tilelb{12}{41}{85}
\tilelb{13}{41}{85}
\tilelb{14}{41}{85}
\tilelb{15}{41}{85}
\tilelb{16}{41}{85}
\tilelb{17}{41}{85}
\tilelb{18}{41}{85}
\tilelb{19}{41}{85}
\tilelb{20}{41}{85}
\tilelb{21}{41}{85}
\tilelb{22}{41}{85}
\tilelb{23}{41}{85}
\tilelb{24}{41}{85}
\tilelb{25}{41}{85}
\tilelb{26}{41}{85}
\tilelb{27}{41}{85}
\tilelb{28}{41}{85}
\tilelb{29}{41}{85}
\tilelb{30}{41}{85}
\tilelb{31}{41}{85}
\tilelb{32}{41}{85}
\tilelb{33}{41}{85}
\tilelb{34}{41}{85}
\tilelb{35}{41}{85}
\tilelb{36}{41}{85}
\tilelb{37}{41}{85}
\tilelb{38}{41}{85}
\tilelb{39}{41}{85}
\tilelb{40}{41}{85}
\tilelb{41}{41}{85}
\tilelb{42}{41}{85}
\tilelb{43}{41}{85}
\tilelb{44}{41}{85}
\tilelb{45}{41}{85}
\tilelb{46}{41}{85}
\tilelb{47}{41}{85}
\tilelb{48}{41}{85}
\tilelb{49}{41}{85}
\tilelb{50}{41}{85}
\tilelb{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{21}
\dotb{30}{20}
\dotb{30}{19}
\dotb{30}{18}
\dotb{30}{17}
\dotb{30}{16}
\dotb{30}{15}
\dotb{30}{14}
\dotb{29}{14}
\dotb{28}{14}
\dotb{27}{14}
\dotb{26}{14}
\dotb{25}{14}
\dotb{24}{14}
\dotb{23}{14}
\dotb{22}{14}
\dotb{21}{14}
\dotb{20}{14}
\dotb{19}{14}
\dotb{18}{14}
\dotb{17}{14}
\dotb{16}{14}
\dotb{15}{14}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}

\dotred{9}{51}
\dotred{8}{51}
\dotred{7}{51}
\dotred{6}{51}
\dotred{6}{50}
\dotred{6}{49}
\dotred{6}{48}
\dotred{6}{47}
\dotred{6}{46}
\dotred{6}{45}
\dotred{6}{44}
\dotred{6}{43}
\dotred{6}{42}
\dotred{6}{41}
\dotred{6}{40}
\dotred{6}{39}
\dotred{6}{39}
\dotred{7}{39}
\dotred{8}{39}
\dotred{9}{39}
\dotred{10}{39}
\dotred{11}{39}
\dotred{12}{39}
\dotred{13}{39}
\dotred{14}{39}
\dotred{15}{39}
\dotred{16}{39}
\dotred{17}{39}
\dotred{18}{39}
\dotred{19}{39}
\dotred{20}{39}
\dotred{20}{38}
\dotred{20}{37}
\dotred{21}{37}
\dotred{22}{37}
\dotred{23}{37}
\dotred{24}{37}
\dotred{25}{37}
\dotred{26}{37}
\dotred{27}{37}
\dotred{28}{37}
\dotred{29}{37}
\dotred{30}{37}
\dotred{30}{36}
\dotred{31}{36}
\dotred{32}{36}
\dotred{33}{36}
\dotred{34}{36}
\dotred{35}{36}
\dotred{36}{36}
\dotred{37}{36}
\dotred{38}{36}
\dotred{39}{36}
\dotred{40}{36}
\dotred{41}{36}
\dotred{41}{37}
\dotred{41}{38}
\dotred{41}{39}
\dotred{41}{40}


\dotor{15}{20}
\dotor{16}{20}
\dotor{17}{20}
\dotor{18}{20}
\dotor{19}{20}
\dotor{20}{20}
\dotor{21}{20}
\dotor{22}{20}
\dotor{23}{20}
\dotor{23}{21}
\dotor{23}{22}
\dotor{23}{23}
\dotor{23}{24}
\dotor{23}{25}
\dotor{23}{26}
\dotor{23}{27}
\dotor{23}{28}
\dotor{23}{29}
\dotor{24}{29}
\dotor{25}{29}
\dotor{26}{29}
\dotor{27}{29}
\dotor{28}{29}
\dotor{28}{30}
\dotor{28}{31}
\dotor{28}{32}
\dotor{28}{33}
\dotor{29}{33}
\dotor{30}{33}
\dotor{31}{33}
\dotor{32}{33}
\dotor{33}{33}
\dotor{34}{33}
\dotor{35}{33}
\dotor{36}{33}
\dotor{37}{33}
\dotor{38}{33}
\dotor{39}{33}
\dotor{40}{33}
\dotor{41}{33}
\dotor{42}{33}
\dotor{43}{33}
\dotor{44}{33}
\dotor{45}{33}
\dotor{46}{33}
\dotor{46}{34}
\dotor{46}{35}
\dotor{46}{36}
\dotor{46}{37}
\dotor{46}{38}
\dotor{46}{39}
\dotor{46}{40}
\dotor{46}{41}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);
\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (55.5,18.5) {$S_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}$};

\fill (15.5,14.5) circle (0.16);
\node (D) at (15.5,13) {$S_{e}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{1}}$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:turnRestrained} based on the example of Figure \ref{fig:Final:Mainexemple:fullrestrained}. The orange dots represent a path $Q$ which is inside $\areaRes{\main{1}}$, whose first tile binds with $P_{\main{1}}$ and which intersects with $\rightF$ after turning right of $\rightF$. In this case, there is a contradiction since $\rightF$ would not the rightmost priority path from $P_{\main{1}+1}$ to $P_{\last+1}$ which is inside $\area{\main{1}}$.}
\label{fig:Final:Mainexemple:fullrestrained:Lem1}
\end{figure}



==> tikz/Final/FullRestrainedLem2.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=lightblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
\fill[fill=medblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5) -| (15,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (15,14.5);
\draw[thick] (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5);
\draw[thick] (15.5,20.5) -| (23.5,29.5) -| (28.5,33.5) -| (46.5,41.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tileor{14}{20}{85}
\tileor{15}{20}{85}
\tileor{16}{20}{85}
\tileor{17}{20}{85}
\tileor{18}{20}{85}
\tileor{19}{20}{85}
\tileor{20}{20}{85}
\tileor{21}{20}{85}
\tileor{22}{20}{85}
\tileor{23}{20}{85}
\tileor{23}{21}{85}
\tileor{23}{22}{85}
\tileor{23}{23}{85}
\tileor{23}{24}{85}
\tileor{22}{24}{85}
\tileor{21}{24}{85}
\tileor{20}{24}{85}
\tileor{19}{24}{85}
\tileor{18}{24}{85}
\tileor{17}{24}{85}
\tileor{16}{24}{85}
\tileor{15}{24}{85}
\tileor{14}{24}{85}
\tilelb{13}{24}{85}
\tilelb{12}{24}{85}
\tilelb{11}{24}{85}
\tilelb{10}{24}{85}
\tilelb{9}{24}{85}
\tilelb{8}{24}{85}
\tilelb{7}{24}{85}
\tilelb{6}{24}{85}
\tilelb{6}{23}{85}
\tilelb{6}{22}{85}
\tilelb{6}{21}{85}
\tilelb{6}{20}{85}
\tilelb{6}{19}{85}
\tilelb{6}{18}{85}
\tilelb{6}{17}{85}
\tilelb{6}{16}{85}
\tilelb{6}{15}{85}
\tilelb{6}{14}{85}
\tilelb{6}{13}{85}
\tilelb{6}{12}{85}
\tilelb{6}{11}{85}
\tilelb{6}{10}{85}
\tilelb{7}{10}{85}
\tilelb{8}{10}{85}
\tilelb{9}{10}{85}
\tilelb{10}{10}{85}
\tilelb{11}{10}{85}
\tilelb{12}{10}{85}
\tilelb{13}{10}{85}
\tilelb{14}{10}{85}
\tilelb{15}{10}{85}
\tilelb{16}{10}{85}
\tilelb{17}{10}{85}
\tilelb{18}{10}{85}
\tilelb{19}{10}{85}
\tilelb{19}{9}{85}
\tilelb{19}{8}{85}
\tilelb{19}{7}{85}
\tilelb{19}{6}{85}
\tilelb{18}{6}{85}
\tilelb{17}{6}{85}
\tilelb{16}{6}{85}
\tilelb{15}{6}{85}
\tilelb{14}{6}{85}
\tilelb{13}{6}{85}
\tilelb{12}{6}{85}
\tilelb{11}{6}{85}
\tilelb{10}{6}{85}
\tilelb{9}{6}{85}
\tilelb{8}{6}{85}
\tilelb{7}{6}{85}
\tilelb{6}{6}{85}
\tilelb{5}{6}{85}
\tilelb{4}{6}{85}
\tilelb{3}{6}{85}
\tilelb{2}{6}{85}
\tilelb{2}{7}{85}
\tilelb{2}{8}{85}
\tilelb{2}{9}{85}
\tilelb{2}{10}{85}
\tilelb{2}{11}{85}
\tilelb{2}{12}{85}
\tilelb{2}{13}{85}
\tilelb{2}{14}{85}
\tilelb{2}{15}{85}
\tilelb{2}{16}{85}
\tilelb{2}{17}{85}
\tilelb{2}{18}{85}
\tilelb{2}{19}{85}
\tilelb{2}{20}{85}
\tilelb{2}{21}{85}
\tilelb{2}{22}{85}
\tilelb{2}{23}{85}
\tilelb{2}{24}{85}
\tilelb{2}{25}{85}
\tilelb{2}{26}{85}
\tilelb{2}{27}{85}
\tilelb{2}{28}{85}
\tilelb{2}{29}{85}
\tilelb{2}{30}{85}
\tilelb{2}{31}{85}
\tilelb{2}{32}{85}
\tilelb{3}{32}{85}
\tilelb{4}{32}{85}
\tilelb{5}{32}{85}
\tilelb{6}{32}{85}
\tilelb{7}{32}{85}
\tilelb{8}{32}{85}
\tilelb{9}{32}{85}
\tilelb{10}{32}{85}
\tilelb{11}{32}{85}
\tilelb{12}{32}{85}
\tilelb{13}{32}{85}
\tilelb{14}{32}{85}
\tilelb{15}{32}{85}
\tilelb{16}{32}{85}
\tilelb{17}{32}{85}
\tilelb{18}{32}{85}
\tilelb{19}{32}{85}
\tilelb{20}{32}{85}
\tilelb{21}{32}{85}
\tilelb{22}{32}{85}
\tilelb{23}{32}{85}
\tilelb{24}{32}{85}
\tilelb{25}{32}{85}
\tilelb{26}{32}{85}
\tilelb{26}{33}{85}
\tilelb{26}{34}{85}
\tilelb{26}{35}{85}
\tilelb{25}{35}{85}
\tilelb{24}{35}{85}
\tilelb{23}{35}{85}
\tilelb{22}{35}{85}
\tilelb{21}{35}{85}
\tilelb{20}{35}{85}
\tilelb{19}{35}{85}
\tilelb{18}{35}{85}
\tilelb{17}{35}{85}
\tilelb{16}{35}{85}
\tilelb{15}{35}{85}
\tilelb{14}{35}{85}
\tilelb{13}{35}{85}
\tilelb{12}{35}{85}
\tilelb{11}{35}{85}
\tilelb{10}{35}{85}
\tilelb{9}{35}{85}
\tilelb{8}{35}{85}
\tilelb{7}{35}{85}
\tilelb{6}{35}{85}
\tilelb{5}{35}{85}
\tilelb{4}{35}{85}
\tilelb{4}{36}{85}
\tilelb{4}{37}{85}
\tilelb{4}{38}{85}
\tilelb{4}{39}{85}
\tilelb{4}{40}{85}
\tilelb{4}{41}{85}
\tilelb{4}{42}{85}
\tilelb{4}{43}{85}
\tilelb{4}{44}{85}
\tilelb{4}{45}{85}
\tilelb{4}{46}{85}
\tilelb{4}{47}{85}
\tilelb{4}{48}{85}
\tilelb{4}{49}{85}
\tilelb{4}{50}{85}
\tilelb{4}{51}{85}
\tilelb{4}{52}{85}
\tilelb{4}{53}{85}
\tilelb{4}{54}{85}
\tilelb{4}{55}{85}
\tilelb{4}{56}{85}
\tilelb{4}{57}{85}
\tilelb{5}{57}{85}
\tilelb{6}{57}{85}
\tilelb{7}{57}{85}
\tilelb{8}{57}{85}
\tilelb{9}{57}{85}
\tilelb{10}{57}{85}
\tilelb{11}{57}{85}
\tilelb{12}{57}{85}
\tilelb{13}{57}{85}
\tilelb{14}{57}{85}
\tilelb{15}{57}{85}
\tilelb{16}{57}{85}
\tilelb{17}{57}{85}
\tilelb{18}{57}{85}
\tilelb{19}{57}{85}
\tilelb{20}{57}{85}
\tilelb{21}{57}{85}
\tilelb{22}{57}{85}
\tilelb{22}{56}{85}
\tilelb{22}{55}{85}
\tilelb{22}{54}{85}
\tilelb{22}{53}{85}
\tilelb{21}{53}{85}
\tilelb{20}{53}{85}
\tilelb{19}{53}{85}
\tilelb{18}{53}{85}
\tilelb{17}{53}{85}
\tilelb{16}{53}{85}
\tilelb{15}{53}{85}
\tilelb{14}{53}{85}
\tilelb{13}{53}{85}
\tilelb{12}{53}{85}
\tilelb{11}{53}{85}
\tilelb{10}{53}{85}
\tilelb{10}{52}{85}
\tilelb{10}{51}{85}
\tilelb{10}{50}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{20}{49}{85}
\tilelb{21}{49}{85}
\tilelb{22}{49}{85}
\tilelb{23}{49}{85}
\tilelb{24}{49}{85}
\tilelb{25}{49}{85}
\tilelb{25}{48}{85}
\tilelb{25}{47}{85}
\tilelb{25}{46}{85}
\tilelb{25}{45}{85}
\tilelb{24}{45}{85}
\tilelb{23}{45}{85}
\tilelb{22}{45}{85}
\tilelb{21}{45}{85}
\tilelb{20}{45}{85}
\tilelb{19}{45}{85}
\tilelb{18}{45}{85}
\tilelb{17}{45}{85}
\tilelb{16}{45}{85}
\tilelb{15}{45}{85}
\tilelb{14}{45}{85}
\tilelb{13}{45}{85}
\tilelb{12}{45}{85}
\tilelb{11}{45}{85}
\tilelb{10}{45}{85}
\tilelb{9}{45}{85}
\tilelb{8}{45}{85}
\tilelb{8}{44}{85}
\tilelb{8}{43}{85}
\tilelb{8}{42}{85}
\tilelb{8}{41}{85}
\tilelb{9}{41}{85}
\tilelb{10}{41}{85}
\tilelb{11}{41}{85}
\tilelb{12}{41}{85}
\tilelb{13}{41}{85}
\tilelb{14}{41}{85}
\tilelb{15}{41}{85}
\tilelb{16}{41}{85}
\tilelb{17}{41}{85}
\tilelb{18}{41}{85}
\tilelb{19}{41}{85}
\tilelb{20}{41}{85}
\tilelb{21}{41}{85}
\tilelb{22}{41}{85}
\tilelb{23}{41}{85}
\tilelb{24}{41}{85}
\tilelb{25}{41}{85}
\tilelb{26}{41}{85}
\tilelb{27}{41}{85}
\tilelb{28}{41}{85}
\tilelb{29}{41}{85}
\tilelb{30}{41}{85}
\tilelb{31}{41}{85}
\tilelb{32}{41}{85}
\tilelb{33}{41}{85}
\tilelb{34}{41}{85}
\tilelb{35}{41}{85}
\tilelb{36}{41}{85}
\tilelb{37}{41}{85}
\tilelb{38}{41}{85}
\tilelb{39}{41}{85}
\tilelb{40}{41}{85}
\tilelb{41}{41}{85}
\tilelb{42}{41}{85}
\tilelb{43}{41}{85}
\tilelb{44}{41}{85}
\tilelb{45}{41}{85}
\tilelb{46}{41}{85}
\tilelb{47}{41}{85}
\tilelb{48}{41}{85}
\tilelb{49}{41}{85}
\tilelb{50}{41}{85}
\tilelb{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{21}
\dotb{30}{20}
\dotb{30}{19}
\dotb{30}{18}
\dotb{30}{17}
\dotb{30}{16}
\dotb{30}{15}
\dotb{30}{14}
\dotb{29}{14}
\dotb{28}{14}
\dotb{27}{14}
\dotb{26}{14}
\dotb{25}{14}
\dotb{24}{14}
\dotb{23}{14}
\dotb{22}{14}
\dotb{21}{14}
\dotb{20}{14}
\dotb{19}{14}
\dotb{18}{14}
\dotb{17}{14}
\dotb{16}{14}
\dotb{15}{14}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}

\dotred{9}{51}
\dotred{8}{51}
\dotred{7}{51}
\dotred{6}{51}
\dotred{6}{50}
\dotred{6}{49}
\dotred{6}{48}
\dotred{6}{47}
\dotred{6}{46}
\dotred{6}{45}
\dotred{6}{44}
\dotred{6}{43}
\dotred{6}{42}
\dotred{6}{41}
\dotred{6}{40}
\dotred{6}{39}
\dotred{6}{39}
\dotred{7}{39}
\dotred{8}{39}
\dotred{9}{39}
\dotred{10}{39}
\dotred{11}{39}
\dotred{12}{39}
\dotred{13}{39}
\dotred{14}{39}
\dotred{15}{39}
\dotred{16}{39}
\dotred{17}{39}
\dotred{18}{39}
\dotred{19}{39}
\dotred{20}{39}
\dotred{20}{38}
\dotred{20}{37}
\dotred{21}{37}
\dotred{22}{37}
\dotred{23}{37}
\dotred{24}{37}
\dotred{25}{37}
\dotred{26}{37}
\dotred{27}{37}
\dotred{28}{37}
\dotred{29}{37}
\dotred{30}{37}
\dotred{30}{36}
\dotred{31}{36}
\dotred{32}{36}
\dotred{33}{36}
\dotred{34}{36}
\dotred{35}{36}
\dotred{36}{36}
\dotred{37}{36}
\dotred{38}{36}
\dotred{39}{36}
\dotred{40}{36}
\dotred{41}{36}
\dotred{41}{37}
\dotred{41}{38}
\dotred{41}{39}
\dotred{41}{40}


\dotor{23}{24}
\dotor{23}{25}
\dotor{23}{26}
\dotor{23}{27}
\dotor{23}{28}
\dotor{23}{29}
\dotor{24}{29}
\dotor{25}{29}
\dotor{26}{29}
\dotor{27}{29}
\dotor{28}{29}
\dotor{28}{30}
\dotor{28}{31}
\dotor{28}{32}
\dotor{28}{33}
\dotor{29}{33}
\dotor{30}{33}
\dotor{31}{33}
\dotor{32}{33}
\dotor{33}{33}
\dotor{34}{33}
\dotor{35}{33}
\dotor{36}{33}
\dotor{37}{33}
\dotor{38}{33}
\dotor{39}{33}
\dotor{40}{33}
\dotor{41}{33}
\dotor{42}{33}
\dotor{43}{33}
\dotor{44}{33}
\dotor{45}{33}
\dotor{46}{33}
\dotor{46}{34}
\dotor{46}{35}
\dotor{46}{36}
\dotor{46}{37}
\dotor{46}{38}
\dotor{46}{39}
\dotor{46}{40}
\dotor{46}{41}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);
\draw [thick, color=lightblue] (15,20.5) -| (15,14.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (55.5,18.5) {$S_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}$};

\fill (15.5,14.5) circle (0.16);
\node (D) at (15.5,13) {$S_{e}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{1}}$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:LastTechnical} based on the example of Figure \ref{fig:Final:Mainexemple:fullrestrained}. The orange dots represent a path $B$ which is inside $\areaRes{\main{0}}$ (the blue area), such that $w_B>c$ and which intersects with $P_{\lastc+1,\ldots,\last}$ and $P_{\main{1}+1,\ldots,\lastc}$. In this case $B$ must intersect with a dominant arc of $P$ on glue column $c$ contradicting Corollary \ref{cor:decompo:cano}. This dominant arc is $P_{\main{1},\ldots,\second{1}}$ in this example and is represented by the orange tiles. If $B$ intersects with $S_{0,\ldots,e}$ instead of $P_{\main{1}+1,\ldots,\lastc}$ then we have a contradiction by Lemma \ref{lem:full:visible}.}
\label{fig:Final:Mainexemple:fullrestrained:Lem2}
\end{figure}



==> tikz/Final/FullShort.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
\fill[fill=orange!30!white, draw opacity=0.8, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=lightblue, draw opacity=0.8] (15,12.5) -| (8.5,20.5) -| (15,20.5);
\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tile{14}{20}{85}
\tile{15}{20}{85}
\tile{16}{20}{85}
\tile{17}{20}{85}
\tile{18}{20}{85}
\tile{19}{20}{85}
\tile{20}{20}{85}
\tile{21}{20}{85}
\tile{22}{20}{85}
\tile{23}{20}{85}
\tile{23}{21}{85}
\tile{23}{22}{85}
\tile{23}{23}{85}
\tile{23}{24}{85}
\tile{22}{24}{85}
\tile{21}{24}{85}
\tile{20}{24}{85}
\tile{19}{24}{85}
\tile{18}{24}{85}
\tile{17}{24}{85}
\tile{16}{24}{85}
\tile{15}{24}{85}
\tile{14}{24}{85}
\tile{13}{24}{85}
\tile{12}{24}{85}
\tile{11}{24}{85}
\tile{10}{24}{85}
\tile{9}{24}{85}
\tile{8}{24}{85}
\tile{7}{24}{85}
\tile{6}{24}{85}
\tile{6}{23}{85}
\tile{6}{22}{85}
\tile{6}{21}{85}
\tile{6}{20}{85}
\tile{6}{19}{85}
\tile{6}{18}{85}
\tile{6}{17}{85}
\tile{6}{16}{85}
\tile{6}{15}{85}
\tile{6}{14}{85}
\tile{6}{13}{85}
\tile{6}{12}{85}
\tile{6}{11}{85}
\tile{6}{10}{85}
\tile{7}{10}{85}
\tile{8}{10}{85}
\tile{9}{10}{85}
\tile{10}{10}{85}
\tile{11}{10}{85}
\tile{12}{10}{85}
\tile{13}{10}{85}
\tile{14}{10}{85}
\tile{15}{10}{85}
\tile{16}{10}{85}
\tile{17}{10}{85}
\tile{18}{10}{85}
\tile{19}{10}{85}
\tile{19}{9}{85}
\tile{19}{8}{85}
\tile{19}{7}{85}
\tile{19}{6}{85}
\tile{18}{6}{85}
\tile{17}{6}{85}
\tile{16}{6}{85}
\tile{15}{6}{85}
\tile{14}{6}{85}
\tile{13}{6}{85}
\tile{12}{6}{85}
\tile{11}{6}{85}
\tile{10}{6}{85}
\tile{9}{6}{85}
\tile{8}{6}{85}
\tile{7}{6}{85}
\tile{6}{6}{85}
\tile{5}{6}{85}
\tile{4}{6}{85}
\tile{3}{6}{85}
\tile{2}{6}{85}
\tile{2}{7}{85}
\tile{2}{8}{85}
\tile{2}{9}{85}
\tile{2}{10}{85}
\tile{2}{11}{85}
\tile{2}{12}{85}
\tile{2}{13}{85}
\tile{2}{14}{85}
\tile{2}{15}{85}
\tile{2}{16}{85}
\tile{2}{17}{85}
\tile{2}{18}{85}
\tile{2}{19}{85}
\tile{2}{20}{85}
\tile{2}{21}{85}
\tile{2}{22}{85}
\tile{2}{23}{85}
\tile{2}{24}{85}
\tile{2}{25}{85}
\tile{2}{26}{85}
\tile{2}{27}{85}
\tile{2}{28}{85}
\tile{2}{29}{85}
\tile{2}{30}{85}
\tile{2}{31}{85}
\tile{2}{32}{85}
\tile{3}{32}{85}
\tile{4}{32}{85}
\tile{5}{32}{85}
\tile{6}{32}{85}
\tile{7}{32}{85}
\tile{8}{32}{85}
\tile{9}{32}{85}
\tile{10}{32}{85}
\tile{11}{32}{85}
\tile{12}{32}{85}
\tile{13}{32}{85}
\tile{14}{32}{85}
\tile{15}{32}{85}
\tile{16}{32}{85}
\tile{17}{32}{85}
\tile{18}{32}{85}
\tile{19}{32}{85}
\tile{20}{32}{85}
\tile{21}{32}{85}
\tile{22}{32}{85}
\tile{23}{32}{85}
\tile{24}{32}{85}
\tile{25}{32}{85}
\tile{26}{32}{85}
\tile{26}{33}{85}
\tile{26}{34}{85}
\tile{26}{35}{85}
\tile{25}{35}{85}
\tile{24}{35}{85}
\tile{23}{35}{85}
\tile{22}{35}{85}
\tile{21}{35}{85}
\tile{20}{35}{85}
\tile{19}{35}{85}
\tile{18}{35}{85}
\tile{17}{35}{85}
\tile{16}{35}{85}
\tile{15}{35}{85}
\tile{14}{35}{85}
\tile{13}{35}{85}
\tile{12}{35}{85}
\tile{11}{35}{85}
\tile{10}{35}{85}
\tile{9}{35}{85}
\tile{8}{35}{85}
\tile{7}{35}{85}
\tile{6}{35}{85}
\tile{5}{35}{85}
\tile{4}{35}{85}
\tile{4}{36}{85}
\tile{4}{37}{85}
\tile{4}{38}{85}
\tile{4}{39}{85}
\tile{4}{40}{85}
\tile{4}{41}{85}
\tile{4}{42}{85}
\tile{4}{43}{85}
\tile{4}{44}{85}
\tile{4}{45}{85}
\tile{4}{46}{85}
\tile{4}{47}{85}
\tile{4}{48}{85}
\tile{4}{49}{85}
\tile{4}{50}{85}
\tile{4}{51}{85}
\tile{4}{52}{85}
\tile{4}{53}{85}
\tile{4}{54}{85}
\tile{4}{55}{85}
\tile{4}{56}{85}
\tile{4}{57}{85}
\tile{5}{57}{85}
\tile{6}{57}{85}
\tile{7}{57}{85}
\tile{8}{57}{85}
\tile{9}{57}{85}
\tile{10}{57}{85}
\tile{11}{57}{85}
\tile{12}{57}{85}
\tile{13}{57}{85}
\tile{14}{57}{85}
\tile{15}{57}{85}
\tile{16}{57}{85}
\tile{17}{57}{85}
\tile{18}{57}{85}
\tile{19}{57}{85}
\tile{20}{57}{85}
\tile{21}{57}{85}
\tile{22}{57}{85}
\tile{22}{56}{85}
\tile{22}{55}{85}
\tile{22}{54}{85}
\tile{22}{53}{85}
\tile{21}{53}{85}
\tile{20}{53}{85}
\tile{19}{53}{85}
\tile{18}{53}{85}
\tile{17}{53}{85}
\tile{16}{53}{85}
\tile{15}{53}{85}
\tile{14}{53}{85}
\tile{13}{53}{85}
\tile{12}{53}{85}
\tile{11}{53}{85}
\tile{10}{53}{85}
\tile{10}{52}{85}
\tile{10}{51}{85}
\tile{10}{50}{85}
\tile{10}{49}{85}
\tile{11}{49}{85}
\tile{12}{49}{85}
\tile{13}{49}{85}
\tile{14}{49}{85}
\tile{15}{49}{85}
\tile{16}{49}{85}
\tile{17}{49}{85}
\tile{18}{49}{85}
\tile{19}{49}{85}
\tile{20}{49}{85}
\tile{21}{49}{85}
\tile{22}{49}{85}
\tile{23}{49}{85}
\tile{24}{49}{85}
\tile{25}{49}{85}
\tile{25}{48}{85}
\tile{25}{47}{85}
\tile{25}{46}{85}
\tile{25}{45}{85}
\tile{24}{45}{85}
\tile{23}{45}{85}
\tile{22}{45}{85}
\tile{21}{45}{85}
\tile{20}{45}{85}
\tile{19}{45}{85}
\tile{18}{45}{85}
\tile{17}{45}{85}
\tile{16}{45}{85}
\tile{15}{45}{85}
\tile{14}{45}{85}
\tile{13}{45}{85}
\tile{12}{45}{85}
\tile{11}{45}{85}
\tile{10}{45}{85}
\tile{9}{45}{85}
\tile{8}{45}{85}
\tile{8}{44}{85}
\tile{8}{43}{85}
\tile{8}{42}{85}
\tile{8}{41}{85}
\tile{9}{41}{85}
\tile{10}{41}{85}
\tile{11}{41}{85}
\tile{12}{41}{85}
\tile{13}{41}{85}
\tile{14}{41}{85}
\tile{15}{41}{85}
\tile{16}{41}{85}
\tile{17}{41}{85}
\tile{18}{41}{85}
\tile{19}{41}{85}
\tile{20}{41}{85}
\tile{21}{41}{85}
\tile{22}{41}{85}
\tile{23}{41}{85}
\tile{24}{41}{85}
\tile{25}{41}{85}
\tile{26}{41}{85}
\tile{27}{41}{85}
\tile{28}{41}{85}
\tile{29}{41}{85}
\tile{30}{41}{85}
\tile{31}{41}{85}
\tile{32}{41}{85}
\tile{33}{41}{85}
\tile{34}{41}{85}
\tile{35}{41}{85}
\tile{36}{41}{85}
\tile{37}{41}{85}
\tile{38}{41}{85}
\tile{39}{41}{85}
\tile{40}{41}{85}
\tile{41}{41}{85}
\tile{42}{41}{85}
\tile{43}{41}{85}
\tile{44}{41}{85}
\tile{45}{41}{85}
\tile{46}{41}{85}
\tile{47}{41}{85}
\tile{48}{41}{85}
\tile{49}{41}{85}
\tile{50}{41}{85}
\tile{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{21}
\dotb{30}{20}
\dotb{30}{19}
\dotb{30}{18}
\dotb{30}{17}
\dotb{30}{16}
\dotb{30}{15}
\dotb{30}{14}
\dotb{29}{14}
\dotb{28}{14}
\dotb{27}{14}
\dotb{26}{14}
\dotb{25}{14}
\dotb{24}{14}
\dotb{23}{14}
\dotb{22}{14}
\dotb{21}{14}
\dotb{20}{14}
\dotb{19}{14}
\dotb{18}{14}
\dotb{17}{14}
\dotb{16}{14}
\dotb{15}{14}
\dotmb{14}{14}
\dotmb{13}{14}
\dotmb{12}{14}
\dotmb{11}{14}
\dotmb{10}{14}
\dotmb{10}{15}
\dotmb{10}{16}
\dotmb{11}{16}
\dotmb{12}{16}
\dotmb{13}{16}
\dotmb{14}{16}
\dotmb{15}{16}
\dotmb{16}{16}
\dotmb{17}{16}
\dotmb{18}{16}
\dotmb{19}{16}
\dotmb{20}{16}
\dotmb{21}{16}
\dotmb{22}{16}
\dotmb{23}{16}
\dotmb{24}{16}
\dotmb{25}{16}
\dotmb{26}{16}
\dotmb{27}{16}
\dotmb{27}{17}
\dotmb{27}{18}
\dotmb{27}{19}
\dotmb{27}{20}
\dotmb{27}{21}
\dotmb{27}{22}
\dotmb{27}{23}
\dotmb{27}{24}
\dotmb{27}{25}
\dotmb{27}{26}
\dotmb{27}{27}
\dotmb{27}{28}
\dotmb{27}{29}
\dotmb{26}{29}
\dotmb{25}{29}
\dotmb{24}{29}
\dotmb{23}{29}
\dotmb{22}{29}
\dotmb{21}{29}
\dotmb{20}{29}
\dotmb{19}{29}
\dotmb{18}{29}
\dotmb{17}{29}
\dotmb{16}{29}
\dotmb{15}{29}
\dotmb{14}{29}
\dotmb{13}{29}
\dotmb{12}{29}
\dotmb{11}{29}
\dotmb{10}{29}
\dotmb{9}{29}
\dotmb{8}{29}
\dotmb{8}{30}
\dotmb{8}{31}






%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=orange] (51,0) -| (51,41.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (55.5,18.5) {$S_{0}=A_0$};

\fill (8.5,32.5) circle (0.16);
\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}=A_{|A|-2}$};

\fill (15.5,14.5) circle (0.16);
\node (D) at (15.5,13) {$S_{e}$};

\node (D) at (40.5,4) {$\mathcal{E}$};

\node (D) at (12.5,18) {$\inter{1}$};

\node (D) at (12.5,8.3) {$\inter{2}$};

\node (D) at (12.5,38.3) {$\inter{3}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:exists}: we consider the path $P$ and the full shield $S$ of Figure \ref{fig:Final:Mainexemple}. The colored area correspond to the area $\mathcal{C}$ which is decomposed as followed: $\mathcal{E}$ in orange is the intersection between $\mathcal{C}$ and the half-plane $x \geq c$; for all $1\leq i \leq 3$, the area $\inter{i}$ is the $i$th interior of $\mathcal{C}$, see Figure \ref{fig:Decompo:dominant:south}. The index $e$ is such that $S_{0,\ldots,e+1}$ is the shortest prefix of $S$ to intersect with an interior ($\inter{1}$ in this example).}
\label{fig:Final:Mainexemple:short}
\end{figure}



==> tikz/Final/HalfRestrained.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=orange, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=lightblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,22.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,41.5);
\fill[fill=medblue, draw opacity=0.8] (51,18.5) -| (36.5,30.5) -| (30.5,22.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5) -| (51,41.5);
%\fill[fill=medblue, draw opacity=0.8] (15,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (15,32.5);
%\fill[fill=blue, draw opacity=0.8] (15,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (15,41.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,22.5) -| (23.5,22.5);
\draw[thick] (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,36.5) -| (41.5,41.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tile{14}{20}{85}
\tile{15}{20}{85}
\tile{16}{20}{85}
\tile{17}{20}{85}
\tile{18}{20}{85}
\tile{19}{20}{85}
\tile{20}{20}{85}
\tile{21}{20}{85}
\tile{22}{20}{85}
\tile{23}{20}{85}
\tile{23}{21}{85}
\tilelb{23}{22}{85}
\tilelb{23}{23}{85}
\tilelb{23}{24}{85}
\tilelb{22}{24}{85}
\tilelb{21}{24}{85}
\tilelb{20}{24}{85}
\tilelb{19}{24}{85}
\tilelb{18}{24}{85}
\tilelb{17}{24}{85}
\tilelb{16}{24}{85}
\tilelb{15}{24}{85}
\tilelb{14}{24}{85}
\tilelb{13}{24}{85}
\tilelb{12}{24}{85}
\tilelb{11}{24}{85}
\tilelb{10}{24}{85}
\tilelb{9}{24}{85}
\tilelb{8}{24}{85}
\tilelb{7}{24}{85}
\tilelb{6}{24}{85}
\tilelb{6}{23}{85}
\tilelb{6}{22}{85}
\tilelb{6}{21}{85}
\tilelb{6}{20}{85}
\tilelb{6}{19}{85}
\tilelb{6}{18}{85}
\tilelb{6}{17}{85}
\tilelb{6}{16}{85}
\tilelb{6}{15}{85}
\tilelb{6}{14}{85}
\tilelb{6}{13}{85}
\tilelb{6}{12}{85}
\tilelb{6}{11}{85}
\tilelb{6}{10}{85}
\tilelb{7}{10}{85}
\tilelb{8}{10}{85}
\tilelb{9}{10}{85}
\tilelb{10}{10}{85}
\tilelb{11}{10}{85}
\tilelb{12}{10}{85}
\tilelb{13}{10}{85}
\tilelb{14}{10}{85}
\tilelb{15}{10}{85}
\tilelb{16}{10}{85}
\tilelb{17}{10}{85}
\tilelb{18}{10}{85}
\tilelb{19}{10}{85}
\tilelb{19}{9}{85}
\tilelb{19}{8}{85}
\tilelb{19}{7}{85}
\tilelb{19}{6}{85}
\tilelb{18}{6}{85}
\tilelb{17}{6}{85}
\tilelb{16}{6}{85}
\tilelb{15}{6}{85}
\tilelb{14}{6}{85}
\tilelb{13}{6}{85}
\tilelb{12}{6}{85}
\tilelb{11}{6}{85}
\tilelb{10}{6}{85}
\tilelb{9}{6}{85}
\tilelb{8}{6}{85}
\tilelb{7}{6}{85}
\tilelb{6}{6}{85}
\tilelb{5}{6}{85}
\tilelb{4}{6}{85}
\tilelb{3}{6}{85}
\tilelb{2}{6}{85}
\tilelb{2}{7}{85}
\tilelb{2}{8}{85}
\tilelb{2}{9}{85}
\tilelb{2}{10}{85}
\tilelb{2}{11}{85}
\tilelb{2}{12}{85}
\tilelb{2}{13}{85}
\tilelb{2}{14}{85}
\tilelb{2}{15}{85}
\tilelb{2}{16}{85}
\tilelb{2}{17}{85}
\tilelb{2}{18}{85}
\tilelb{2}{19}{85}
\tilelb{2}{20}{85}
\tilelb{2}{21}{85}
\tilelb{2}{22}{85}
\tilelb{2}{23}{85}
\tilelb{2}{24}{85}
\tilelb{2}{25}{85}
\tilelb{2}{26}{85}
\tilelb{2}{27}{85}
\tilelb{2}{28}{85}
\tilelb{2}{29}{85}
\tilelb{2}{30}{85}
\tilelb{2}{31}{85}
\tilelb{2}{32}{85}
\tilelb{3}{32}{85}
\tilelb{4}{32}{85}
\tilelb{5}{32}{85}
\tilelb{6}{32}{85}
\tilelb{7}{32}{85}
\tilelb{8}{32}{85}
\tilelb{9}{32}{85}
\tilelb{10}{32}{85}
\tilelb{11}{32}{85}
\tilelb{12}{32}{85}
\tilelb{13}{32}{85}
\tilelb{14}{32}{85}
\tilelb{15}{32}{85}
\tilelb{16}{32}{85}
\tilelb{17}{32}{85}
\tilelb{18}{32}{85}
\tilelb{19}{32}{85}
\tilelb{20}{32}{85}
\tilelb{21}{32}{85}
\tilelb{22}{32}{85}
\tilelb{23}{32}{85}
\tilelb{24}{32}{85}
\tilelb{25}{32}{85}
\tilelb{26}{32}{85}
\tilelb{26}{33}{85}
\tilelb{26}{34}{85}
\tilelb{26}{35}{85}
\tilelb{25}{35}{85}
\tilelb{24}{35}{85}
\tilelb{23}{35}{85}
\tilelb{22}{35}{85}
\tilelb{21}{35}{85}
\tilelb{20}{35}{85}
\tilelb{19}{35}{85}
\tilelb{18}{35}{85}
\tilelb{17}{35}{85}
\tilelb{16}{35}{85}
\tilelb{15}{35}{85}
\tilelb{14}{35}{85}
\tilelb{13}{35}{85}
\tilelb{12}{35}{85}
\tilelb{11}{35}{85}
\tilelb{10}{35}{85}
\tilelb{9}{35}{85}
\tilelb{8}{35}{85}
\tilelb{7}{35}{85}
\tilelb{6}{35}{85}
\tilelb{5}{35}{85}
\tilelb{4}{35}{85}
\tilelb{4}{36}{85}
\tilelb{4}{37}{85}
\tilelb{4}{38}{85}
\tilelb{4}{39}{85}
\tilelb{4}{40}{85}
\tilelb{4}{41}{85}
\tilelb{4}{42}{85}
\tilelb{4}{43}{85}
\tilelb{4}{44}{85}
\tilelb{4}{45}{85}
\tilelb{4}{46}{85}
\tilelb{4}{47}{85}
\tilelb{4}{48}{85}
\tilelb{4}{49}{85}
\tilelb{4}{50}{85}
\tilelb{4}{51}{85}
\tilelb{4}{52}{85}
\tilelb{4}{53}{85}
\tilelb{4}{54}{85}
\tilelb{4}{55}{85}
\tilelb{4}{56}{85}
\tilelb{4}{57}{85}
\tilelb{5}{57}{85}
\tilelb{6}{57}{85}
\tilelb{7}{57}{85}
\tilelb{8}{57}{85}
\tilelb{9}{57}{85}
\tilelb{10}{57}{85}
\tilelb{11}{57}{85}
\tilelb{12}{57}{85}
\tilelb{13}{57}{85}
\tilelb{14}{57}{85}
\tilelb{15}{57}{85}
\tilelb{16}{57}{85}
\tilelb{17}{57}{85}
\tilelb{18}{57}{85}
\tilelb{19}{57}{85}
\tilelb{20}{57}{85}
\tilelb{21}{57}{85}
\tilelb{22}{57}{85}
\tilelb{22}{56}{85}
\tilelb{22}{55}{85}
\tilelb{22}{54}{85}
\tilelb{22}{53}{85}
\tilelb{21}{53}{85}
\tilelb{20}{53}{85}
\tilelb{19}{53}{85}
\tilelb{18}{53}{85}
\tilelb{17}{53}{85}
\tilelb{16}{53}{85}
\tilelb{15}{53}{85}
\tilelb{14}{53}{85}
\tilelb{13}{53}{85}
\tilelb{12}{53}{85}
\tilelb{11}{53}{85}
\tilelb{10}{53}{85}
\tilelb{10}{52}{85}
\tilelb{10}{51}{85}
\tilelb{10}{50}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{20}{49}{85}
\tilelb{21}{49}{85}
\tilelb{22}{49}{85}
\tilelb{23}{49}{85}
\tilelb{24}{49}{85}
\tilelb{25}{49}{85}
\tilelb{25}{48}{85}
\tilelb{25}{47}{85}
\tilelb{25}{46}{85}
\tilelb{25}{45}{85}
\tilelb{24}{45}{85}
\tilelb{23}{45}{85}
\tilelb{22}{45}{85}
\tilelb{21}{45}{85}
\tilelb{20}{45}{85}
\tilelb{19}{45}{85}
\tilelb{18}{45}{85}
\tilelb{17}{45}{85}
\tilelb{16}{45}{85}
\tilelb{15}{45}{85}
\tilelb{14}{45}{85}
\tilelb{13}{45}{85}
\tilelb{12}{45}{85}
\tilelb{11}{45}{85}
\tilelb{10}{45}{85}
\tilelb{9}{45}{85}
\tilelb{8}{45}{85}
\tilelb{8}{44}{85}
\tilelb{8}{43}{85}
\tilelb{8}{42}{85}
\tilelb{8}{41}{85}
\tilelb{9}{41}{85}
\tilelb{10}{41}{85}
\tilelb{11}{41}{85}
\tilelb{12}{41}{85}
\tilelb{13}{41}{85}
\tilelb{14}{41}{85}
\tilelb{15}{41}{85}
\tilelb{16}{41}{85}
\tilelb{17}{41}{85}
\tilelb{18}{41}{85}
\tilelb{19}{41}{85}
\tilelb{20}{41}{85}
\tilelb{21}{41}{85}
\tilelb{22}{41}{85}
\tilelb{23}{41}{85}
\tilelb{24}{41}{85}
\tilelb{25}{41}{85}
\tilelb{26}{41}{85}
\tilelb{27}{41}{85}
\tilelb{28}{41}{85}
\tilelb{29}{41}{85}
\tilelb{30}{41}{85}
\tilelb{31}{41}{85}
\tilelb{32}{41}{85}
\tilelb{33}{41}{85}
\tilelb{34}{41}{85}
\tilelb{35}{41}{85}
\tilelb{36}{41}{85}
\tilelb{37}{41}{85}
\tilelb{38}{41}{85}
\tilelb{39}{41}{85}
\tilelb{40}{41}{85}
\tilelb{41}{41}{85}
\tilelb{42}{41}{85}
\tilelb{43}{41}{85}
\tilelb{44}{41}{85}
\tilelb{45}{41}{85}
\tilelb{46}{41}{85}
\tilelb{47}{41}{85}
\tilelb{48}{41}{85}
\tilelb{49}{41}{85}
\tilelb{50}{41}{85}
\tilelb{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


\dotb{51}{18}
\dotb{50}{18}
\dotb{49}{18}
\dotb{48}{18}
\dotb{47}{18}
\dotb{46}{18}
\dotb{45}{18}
\dotb{44}{18}
\dotb{43}{18}
\dotb{42}{18}
\dotb{41}{18}
\dotb{40}{18}
\dotb{39}{18}
\dotb{38}{18}
\dotb{37}{18}
\dotb{36}{18}
\dotb{36}{19}
\dotb{36}{20}
\dotb{36}{21}
\dotb{36}{22}
\dotb{36}{23}
\dotb{36}{24}
\dotb{36}{25}
\dotb{36}{26}
\dotb{36}{27}
\dotb{36}{28}
\dotb{36}{29}
\dotb{36}{30}
\dotb{35}{30}
\dotb{34}{30}
\dotb{33}{30}
\dotb{32}{30}
\dotb{31}{30}
\dotb{30}{30}
\dotb{30}{29}
\dotb{30}{28}
\dotb{30}{27}
\dotb{30}{26}
\dotb{30}{25}
\dotb{30}{24}
\dotb{30}{23}
\dotb{30}{22}
\dotb{30}{22}
\dotb{29}{22}
\dotb{28}{22}
\dotb{27}{22}
\dotb{26}{22}
\dotb{25}{22}
\dotb{24}{22}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}

\dotred{9}{51}
\dotred{8}{51}
\dotred{7}{51}
\dotred{6}{51}
\dotred{6}{50}
\dotred{6}{49}
\dotred{6}{48}
\dotred{6}{47}
\dotred{6}{46}
\dotred{6}{45}
\dotred{6}{44}
\dotred{6}{43}
\dotred{6}{42}
\dotred{6}{41}
\dotred{6}{40}
\dotred{6}{39}
\dotred{6}{39}
\dotred{7}{39}
\dotred{8}{39}
\dotred{9}{39}
\dotred{10}{39}
\dotred{11}{39}
\dotred{12}{39}
\dotred{13}{39}
\dotred{14}{39}
\dotred{15}{39}
\dotred{16}{39}
\dotred{17}{39}
\dotred{18}{39}
\dotred{19}{39}
\dotred{20}{39}
\dotred{20}{38}
\dotred{20}{37}
\dotred{21}{37}
\dotred{22}{37}
\dotred{23}{37}
\dotred{24}{37}
\dotred{25}{37}
\dotred{26}{37}
\dotred{27}{37}
\dotred{28}{37}
\dotred{29}{37}
\dotred{30}{37}
\dotred{30}{36}
\dotred{31}{36}
\dotred{32}{36}
\dotred{33}{36}
\dotred{34}{36}
\dotred{35}{36}
\dotred{36}{36}
\dotred{37}{36}
\dotred{38}{36}
\dotred{39}{36}
\dotred{40}{36}
\dotred{41}{36}
\dotred{41}{37}
\dotred{41}{38}
\dotred{41}{39}
\dotred{41}{40}
\dotred{41}{41}





%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,18.5) -| (51,41.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (55.5,18.5) {$S_{0}$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}$};

\fill (14.5,20.5) circle (0.16);
\node (D) at (13.5,18.8) {$P_{\main{1}}$};

\fill (14.5,24.5) circle (0.16);
\node (D) at (13.5,26.2) {$P_{\second{1}}$};

\fill (23.5,22.5) circle (0.16);
\node (D) at (21.5,22.2) {$P_{a}$};

%
%\node (D) at (40.5,4) {$\mathcal{E}$};
%
%\node (D) at (12.5,18) {$\inter{0}$};
%
%\node (D) at (12.5,8.3) {$\inter{1}$};
%
%\node (D) at (12.5,38.3) {$\inter{2}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{The half-shield $S$ (the dark blue dots) of $P$ at position $a$ protects the $\glueP{\second{1}-1}{\second{1}}$. The arc $SP_{a,\ldots,\last+1}$ is made of $S$ and the light blue tiles. The interior of this arc is the protected area $\area{\second{1}}$ which is the colored area (light blue and blue). The path in red dots correspond to $\rightF$, the practical form of $P$ at index $\second{1}$, which is the rightmost priority path from $P_{\second{1}}$ to $P_{\last}$ and which is inside  $\area{\second{1}}$. Note that we only represent the tiles of $\rightF$ which differ from the ones of $P$. The restrained area $\areaRes{\second{1}}$ is in blue.}
\label{fig:Final:Mainexemple:half}
\end{figure}



==> tikz/Final/MainExemple.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
\fill[fill=lightblue, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,0) -| (51,41.5);
\draw [thick, color=medblue] (51,41.5) -| (51,18.5);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (53.5,32.5)-| (41.5,26.5) -| (57.5,26.5);
\draw[thick] (51.5,18.5) -| (36.5,30.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);



%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tile{14}{20}{85}
\tile{15}{20}{85}
\tile{16}{20}{85}
\tile{17}{20}{85}
\tile{18}{20}{85}
\tile{19}{20}{85}
\tile{20}{20}{85}
\tile{21}{20}{85}
\tile{22}{20}{85}
\tile{23}{20}{85}
\tile{23}{21}{85}
\tile{23}{22}{85}
\tile{23}{23}{85}
\tile{23}{24}{85}
\tile{22}{24}{85}
\tile{21}{24}{85}
\tile{20}{24}{85}
\tile{19}{24}{85}
\tile{18}{24}{85}
\tile{17}{24}{85}
\tile{16}{24}{85}
\tile{15}{24}{85}
\tile{14}{24}{85}
\tile{13}{24}{85}
\tile{12}{24}{85}
\tile{11}{24}{85}
\tile{10}{24}{85}
\tile{9}{24}{85}
\tile{8}{24}{85}
\tile{7}{24}{85}
\tile{6}{24}{85}
\tile{6}{23}{85}
\tile{6}{22}{85}
\tile{6}{21}{85}
\tile{6}{20}{85}
\tile{6}{19}{85}
\tile{6}{18}{85}
\tile{6}{17}{85}
\tile{6}{16}{85}
\tile{6}{15}{85}
\tile{6}{14}{85}
\tile{6}{13}{85}
\tile{6}{12}{85}
\tile{6}{11}{85}
\tile{6}{10}{85}
\tile{7}{10}{85}
\tile{8}{10}{85}
\tile{9}{10}{85}
\tile{10}{10}{85}
\tile{11}{10}{85}
\tile{12}{10}{85}
\tile{13}{10}{85}
\tile{14}{10}{85}
\tile{15}{10}{85}
\tile{16}{10}{85}
\tile{17}{10}{85}
\tile{18}{10}{85}
\tile{19}{10}{85}
\tile{19}{9}{85}
\tile{19}{8}{85}
\tile{19}{7}{85}
\tile{19}{6}{85}
\tile{18}{6}{85}
\tile{17}{6}{85}
\tile{16}{6}{85}
\tile{15}{6}{85}
\tile{14}{6}{85}
\tile{13}{6}{85}
\tile{12}{6}{85}
\tile{11}{6}{85}
\tile{10}{6}{85}
\tile{9}{6}{85}
\tile{8}{6}{85}
\tile{7}{6}{85}
\tile{6}{6}{85}
\tile{5}{6}{85}
\tile{4}{6}{85}
\tile{3}{6}{85}
\tile{2}{6}{85}
\tile{2}{7}{85}
\tile{2}{8}{85}
\tile{2}{9}{85}
\tile{2}{10}{85}
\tile{2}{11}{85}
\tile{2}{12}{85}
\tile{2}{13}{85}
\tile{2}{14}{85}
\tile{2}{15}{85}
\tile{2}{16}{85}
\tile{2}{17}{85}
\tile{2}{18}{85}
\tile{2}{19}{85}
\tile{2}{20}{85}
\tile{2}{21}{85}
\tile{2}{22}{85}
\tile{2}{23}{85}
\tile{2}{24}{85}
\tile{2}{25}{85}
\tile{2}{26}{85}
\tile{2}{27}{85}
\tile{2}{28}{85}
\tile{2}{29}{85}
\tile{2}{30}{85}
\tile{2}{31}{85}
\tile{2}{32}{85}
\tile{3}{32}{85}
\tile{4}{32}{85}
\tile{5}{32}{85}
\tile{6}{32}{85}
\tile{7}{32}{85}
\tilemb{8}{32}{85}
\tilemb{9}{32}{85}
\tilemb{10}{32}{85}
\tilemb{11}{32}{85}
\tilemb{12}{32}{85}
\tilemb{13}{32}{85}
\tilemb{14}{32}{85}
\tilemb{15}{32}{85}
\tilemb{16}{32}{85}
\tilemb{17}{32}{85}
\tilemb{18}{32}{85}
\tilemb{19}{32}{85}
\tilemb{20}{32}{85}
\tilemb{21}{32}{85}
\tilemb{22}{32}{85}
\tilemb{23}{32}{85}
\tilemb{24}{32}{85}
\tilemb{25}{32}{85}
\tilemb{26}{32}{85}
\tilemb{26}{33}{85}
\tilemb{26}{34}{85}
\tilemb{26}{35}{85}
\tilemb{25}{35}{85}
\tilemb{24}{35}{85}
\tilemb{23}{35}{85}
\tilemb{22}{35}{85}
\tilemb{21}{35}{85}
\tilemb{20}{35}{85}
\tilemb{19}{35}{85}
\tilemb{18}{35}{85}
\tilemb{17}{35}{85}
\tilemb{16}{35}{85}
\tilemb{15}{35}{85}
\tilemb{14}{35}{85}
\tilemb{13}{35}{85}
\tilemb{12}{35}{85}
\tilemb{11}{35}{85}
\tilemb{10}{35}{85}
\tilemb{9}{35}{85}
\tilemb{8}{35}{85}
\tilemb{7}{35}{85}
\tilemb{6}{35}{85}
\tilemb{5}{35}{85}
\tilemb{4}{35}{85}
\tilemb{4}{36}{85}
\tilemb{4}{37}{85}
\tilemb{4}{38}{85}
\tilemb{4}{39}{85}
\tilemb{4}{40}{85}
\tilemb{4}{41}{85}
\tilemb{4}{42}{85}
\tilemb{4}{43}{85}
\tilemb{4}{44}{85}
\tilemb{4}{45}{85}
\tilemb{4}{46}{85}
\tilemb{4}{47}{85}
\tilemb{4}{48}{85}
\tilemb{4}{49}{85}
\tilemb{4}{50}{85}
\tilemb{4}{51}{85}
\tilemb{4}{52}{85}
\tilemb{4}{53}{85}
\tilemb{4}{54}{85}
\tilemb{4}{55}{85}
\tilemb{4}{56}{85}
\tilemb{4}{57}{85}
\tilemb{5}{57}{85}
\tilemb{6}{57}{85}
\tilemb{7}{57}{85}
\tilemb{8}{57}{85}
\tilemb{9}{57}{85}
\tilemb{10}{57}{85}
\tilemb{11}{57}{85}
\tilemb{12}{57}{85}
\tilemb{13}{57}{85}
\tilemb{14}{57}{85}
\tilemb{15}{57}{85}
\tilemb{16}{57}{85}
\tilemb{17}{57}{85}
\tilemb{18}{57}{85}
\tilemb{19}{57}{85}
\tilemb{20}{57}{85}
\tilemb{21}{57}{85}
\tilemb{22}{57}{85}
\tilemb{22}{56}{85}
\tilemb{22}{55}{85}
\tilemb{22}{54}{85}
\tilemb{22}{53}{85}
\tilemb{21}{53}{85}
\tilemb{20}{53}{85}
\tilemb{19}{53}{85}
\tilemb{18}{53}{85}
\tilemb{17}{53}{85}
\tilemb{16}{53}{85}
\tilemb{15}{53}{85}
\tilemb{14}{53}{85}
\tilemb{13}{53}{85}
\tilemb{12}{53}{85}
\tilemb{11}{53}{85}
\tilemb{10}{53}{85}
\tilemb{10}{52}{85}
\tilemb{10}{51}{85}
\tilemb{10}{50}{85}
\tilemb{10}{49}{85}
\tilemb{11}{49}{85}
\tilemb{12}{49}{85}
\tilemb{13}{49}{85}
\tilemb{14}{49}{85}
\tilemb{15}{49}{85}
\tilemb{16}{49}{85}
\tilemb{17}{49}{85}
\tilemb{18}{49}{85}
\tilemb{19}{49}{85}
\tilemb{20}{49}{85}
\tilemb{21}{49}{85}
\tilemb{22}{49}{85}
\tilemb{23}{49}{85}
\tilemb{24}{49}{85}
\tilemb{25}{49}{85}
\tilemb{25}{48}{85}
\tilemb{25}{47}{85}
\tilemb{25}{46}{85}
\tilemb{25}{45}{85}
\tilemb{24}{45}{85}
\tilemb{23}{45}{85}
\tilemb{22}{45}{85}
\tilemb{21}{45}{85}
\tilemb{20}{45}{85}
\tilemb{19}{45}{85}
\tilemb{18}{45}{85}
\tilemb{17}{45}{85}
\tilemb{16}{45}{85}
\tilemb{15}{45}{85}
\tilemb{14}{45}{85}
\tilemb{13}{45}{85}
\tilemb{12}{45}{85}
\tilemb{11}{45}{85}
\tilemb{10}{45}{85}
\tilemb{9}{45}{85}
\tilemb{8}{45}{85}
\tilemb{8}{44}{85}
\tilemb{8}{43}{85}
\tilemb{8}{42}{85}
\tilemb{8}{41}{85}
\tilemb{9}{41}{85}
\tilemb{10}{41}{85}
\tilemb{11}{41}{85}
\tilemb{12}{41}{85}
\tilemb{13}{41}{85}
\tilemb{14}{41}{85}
\tilemb{15}{41}{85}
\tilemb{16}{41}{85}
\tilemb{17}{41}{85}
\tilemb{18}{41}{85}
\tilemb{19}{41}{85}
\tilemb{20}{41}{85}
\tilemb{21}{41}{85}
\tilemb{22}{41}{85}
\tilemb{23}{41}{85}
\tilemb{24}{41}{85}
\tilemb{25}{41}{85}
\tilemb{26}{41}{85}
\tilemb{27}{41}{85}
\tilemb{28}{41}{85}
\tilemb{29}{41}{85}
\tilemb{30}{41}{85}
\tilemb{31}{41}{85}
\tilemb{32}{41}{85}
\tilemb{33}{41}{85}
\tilemb{34}{41}{85}
\tilemb{35}{41}{85}
\tilemb{36}{41}{85}
\tilemb{37}{41}{85}
\tilemb{38}{41}{85}
\tilemb{39}{41}{85}
\tilemb{40}{41}{85}
\tilemb{41}{41}{85}
\tilemb{42}{41}{85}
\tilemb{43}{41}{85}
\tilemb{44}{41}{85}
\tilemb{45}{41}{85}
\tilemb{46}{41}{85}
\tilemb{47}{41}{85}
\tilemb{48}{41}{85}
\tilemb{49}{41}{85}
\tilemb{50}{41}{85}
\tilemb{51}{41}{85}
\tile{52}{41}{85}
\tile{53}{41}{85}
\tile{53}{40}{85}
\tile{53}{39}{85}
\tile{53}{38}{85}
\tile{53}{37}{85}
\tile{53}{36}{85}
\tile{53}{35}{85}
\tile{53}{34}{85}
\tile{53}{33}{85}
\tile{53}{32}{85}
\tile{52}{32}{85}
\tile{51}{32}{85}
\tile{50}{32}{85}
\tile{49}{32}{85}
\tile{48}{32}{85}
\tile{47}{32}{85}
\tile{46}{32}{85}
\tile{45}{32}{85}
\tile{44}{32}{85}
\tile{43}{32}{85}
\tile{42}{32}{85}
\tile{41}{32}{85}
\tile{41}{31}{85}
\tile{41}{30}{85}
\tile{41}{29}{85}
\tile{41}{28}{85}
\tile{41}{27}{85}
\tile{41}{26}{85}
\tile{42}{26}{85}
\tile{43}{26}{85}
\tile{44}{26}{85}
\tile{45}{26}{85}
\tile{46}{26}{85}
\tile{47}{26}{85}
\tile{48}{26}{85}
\tile{49}{26}{85}
\tile{50}{26}{85}
\tile{51}{26}{85}
\tile{52}{26}{85}
\tile{53}{26}{85}
\tile{54}{26}{85}
\tile{55}{26}{85}
\tile{56}{26}{85}
\tile{57}{26}{85}




\dotmb{51}{18}
\dotmb{50}{18}
\dotmb{49}{18}
\dotmb{48}{18}
\dotmb{47}{18}
\dotmb{46}{18}
\dotmb{45}{18}
\dotmb{44}{18}
\dotmb{43}{18}
\dotmb{42}{18}
\dotmb{41}{18}
\dotmb{40}{18}
\dotmb{39}{18}
\dotmb{38}{18}
\dotmb{37}{18}
\dotmb{36}{18}
\dotmb{36}{19}
\dotmb{36}{20}
\dotmb{36}{21}
\dotmb{36}{22}
\dotmb{36}{23}
\dotmb{36}{24}
\dotmb{36}{25}
\dotmb{36}{26}
\dotmb{36}{27}
\dotmb{36}{28}
\dotmb{36}{29}
\dotmb{36}{30}
\dotmb{35}{30}
\dotmb{34}{30}
\dotmb{33}{30}
\dotmb{32}{30}
\dotmb{31}{30}
\dotmb{30}{30}
\dotmb{30}{29}
\dotmb{30}{28}
\dotmb{30}{27}
\dotmb{30}{26}
\dotmb{30}{25}
\dotmb{30}{24}
\dotmb{30}{23}
\dotmb{30}{22}
\dotmb{30}{21}
\dotmb{30}{20}
\dotmb{30}{19}
\dotmb{30}{18}
\dotmb{30}{17}
\dotmb{30}{16}
\dotmb{30}{15}
\dotmb{30}{14}
\dotmb{29}{14}
\dotmb{28}{14}
\dotmb{27}{14}
\dotmb{26}{14}
\dotmb{25}{14}
\dotmb{24}{14}
\dotmb{23}{14}
\dotmb{22}{14}
\dotmb{21}{14}
\dotmb{20}{14}
\dotmb{19}{14}
\dotmb{18}{14}
\dotmb{17}{14}
\dotmb{16}{14}
\dotmb{15}{14}
\dotmb{14}{14}
\dotmb{13}{14}
\dotmb{12}{14}
\dotmb{11}{14}
\dotmb{10}{14}
\dotmb{10}{15}
\dotmb{10}{16}
\dotmb{11}{16}
\dotmb{12}{16}
\dotmb{13}{16}
\dotmb{14}{16}
\dotmb{15}{16}
\dotmb{16}{16}
\dotmb{17}{16}
\dotmb{18}{16}
\dotmb{19}{16}
\dotmb{20}{16}
\dotmb{21}{16}
\dotmb{22}{16}
\dotmb{23}{16}
\dotmb{24}{16}
\dotmb{25}{16}
\dotmb{26}{16}
\dotmb{27}{16}
\dotmb{27}{17}
\dotmb{27}{18}
\dotmb{27}{19}
\dotmb{27}{20}
\dotmb{27}{21}
\dotmb{27}{22}
\dotmb{27}{23}
\dotmb{27}{24}
\dotmb{27}{25}
\dotmb{27}{26}
\dotmb{27}{27}
\dotmb{27}{28}
\dotmb{27}{29}
\dotmb{26}{29}
\dotmb{25}{29}
\dotmb{24}{29}
\dotmb{23}{29}
\dotmb{22}{29}
\dotmb{21}{29}
\dotmb{20}{29}
\dotmb{19}{29}
\dotmb{18}{29}
\dotmb{17}{29}
\dotmb{16}{29}
\dotmb{15}{29}
\dotmb{14}{29}
\dotmb{13}{29}
\dotmb{12}{29}
\dotmb{11}{29}
\dotmb{10}{29}
\dotmb{9}{29}
\dotmb{8}{29}
\dotmb{8}{30}
\dotmb{8}{31}






%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);


\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (51.5,18.5) circle (0.16);
\node (D) at (55.5,18.5) {$S_{0}=A_0$};

\fill (8.5,32.5) circle (0.16);
\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}=A_{|A|-2}$};


%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{A path $P$ which is canonical for a glue column $c$ and its upward span $(s,n)$ on glue column $c$. $\lastc$ is the index of the last glue of $P$ on glue column $c$ and $\last$ is the index of the first glue of $P$ on glue column $\Bfour(c)$. The colored (blue and light blue) area $\mathcal{C}$ represents the right side of the area delimited by $l^s$, $P_{s,\ldots,\last}$ and the ray starting at $\glueP{\last}{\last+1}$ and going south. The path $S$ (the blue dots) is a southern shield of $P$ on glue column $c$ at position $a$: the path $A=SP_{a,\ldots,\last+1}$ (the blue dots and tiles) is an upward negative arc of column $\Bfour(c)$ which intersects with glue column $c$. Moreover, the interior $\inter{A}$ of the arc $A$ is in blue and is inside $\mathcal{C}$.  Finally, note that $SP_a$ is a prefix of $\min(\inter{A})$.}
\label{fig:Final:Mainexemple}
\end{figure}



==> tikz/Final/VisibleProtected.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
\fill[fill=lightblue, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=medblue, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,30.5) -| (38.5,36.5) -| (41.5,41.5) -| (51,0) -|  (15,4.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,30.5) -| (38.5,36.5) -| (41.5,41.5);
%\draw[thick] (51.5,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tiler{15}{4}{85}
\tiler{16}{4}{85}
\tiler{17}{4}{85}
\tiler{18}{4}{85}
\tiler{19}{4}{85}
\tiler{20}{4}{85}
\tiler{21}{4}{85}
\tiler{22}{4}{85}
\tiler{23}{4}{85}
\tiler{24}{4}{85}
\tiler{25}{4}{85}
\tiler{26}{4}{85}
\tiler{27}{4}{85}
\tiler{28}{4}{85}
\tiler{29}{4}{85}
\tiler{30}{4}{85}
\tiler{30}{5}{85}
\tiler{30}{6}{85}
\tiler{30}{7}{85}
\tiler{30}{8}{85}
\tiler{30}{9}{85}
\tiler{30}{10}{85}
\tiler{30}{11}{85}
\tiler{30}{12}{85}
\tiler{29}{12}{85}
\tiler{28}{12}{85}
\tiler{27}{12}{85}
\tiler{26}{12}{85}
\tiler{25}{12}{85}
\tiler{24}{12}{85}
\tiler{23}{12}{85}
\tiler{22}{12}{85}
\tiler{21}{12}{85}
\tiler{20}{12}{85}
\tiler{19}{12}{85}
\tiler{18}{12}{85}
\tiler{17}{12}{85}
\tiler{16}{12}{85}
\tiler{15}{12}{85}
\tiler{14}{12}{85}
\tiler{13}{12}{85}
\tiler{12}{12}{85}
\tiler{11}{12}{85}
\tiler{10}{12}{85}
\tiler{9}{12}{85}
\tiler{8}{12}{85}
\tiler{8}{13}{85}
\tiler{8}{14}{85}
\tiler{8}{15}{85}
\tiler{8}{16}{85}
\tiler{8}{17}{85}
\tiler{8}{18}{85}
\tiler{8}{19}{85}
\tiler{8}{20}{85}
\tiler{9}{20}{85}
\tiler{10}{20}{85}
\tiler{11}{20}{85}
\tiler{12}{20}{85}
\tiler{13}{20}{85}
\tiler{14}{20}{85}
\tiler{15}{20}{85}
\tiler{16}{20}{85}
\tiler{17}{20}{85}
\tiler{18}{20}{85}
\tiler{19}{20}{85}
\tiler{20}{20}{85}
\tiler{21}{20}{85}
\tiler{22}{20}{85}
\tiler{23}{20}{85}
\tiler{23}{21}{85}
\tiler{23}{22}{85}
\tiler{23}{23}{85}
\tiler{23}{24}{85}
\tiler{22}{24}{85}
\tiler{21}{24}{85}
\tiler{20}{24}{85}
\tiler{19}{24}{85}
\tiler{18}{24}{85}
\tiler{17}{24}{85}
\tiler{16}{24}{85}
\tiler{15}{24}{85}
\tiler{14}{24}{85}
\tiler{13}{24}{85}
\tiler{12}{24}{85}
\tiler{11}{24}{85}
\tiler{10}{24}{85}
\tiler{9}{24}{85}
\tiler{8}{24}{85}
\tiler{7}{24}{85}
\tiler{6}{24}{85}
\tiler{6}{23}{85}
\tiler{6}{22}{85}
\tiler{6}{21}{85}
\tiler{6}{20}{85}
\tiler{6}{19}{85}
\tiler{6}{18}{85}
\tiler{6}{17}{85}
\tiler{6}{16}{85}
\tiler{6}{15}{85}
\tiler{6}{14}{85}
\tiler{6}{13}{85}
\tiler{6}{12}{85}
\tiler{6}{11}{85}
\tiler{6}{10}{85}
\tiler{7}{10}{85}
\tiler{8}{10}{85}
\tiler{9}{10}{85}
\tiler{10}{10}{85}
\tiler{11}{10}{85}
\tiler{12}{10}{85}
\tiler{13}{10}{85}
\tiler{14}{10}{85}
\tiler{15}{10}{85}
\tiler{16}{10}{85}
\tiler{17}{10}{85}
\tiler{18}{10}{85}
\tiler{19}{10}{85}
\tiler{19}{9}{85}
\tiler{19}{8}{85}
\tiler{19}{7}{85}
\tiler{19}{6}{85}
\tiler{18}{6}{85}
\tiler{17}{6}{85}
\tiler{16}{6}{85}
\tiler{15}{6}{85}
\tiler{14}{6}{85}
\tiler{13}{6}{85}
\tiler{12}{6}{85}
\tiler{11}{6}{85}
\tiler{10}{6}{85}
\tiler{9}{6}{85}
\tiler{8}{6}{85}
\tiler{7}{6}{85}
\tiler{6}{6}{85}
\tiler{5}{6}{85}
\tiler{4}{6}{85}
\tiler{3}{6}{85}
\tiler{2}{6}{85}
\tiler{2}{7}{85}
\tiler{2}{8}{85}
\tiler{2}{9}{85}
\tiler{2}{10}{85}
\tiler{2}{11}{85}
\tiler{2}{12}{85}
\tiler{2}{13}{85}
\tiler{2}{14}{85}
\tiler{2}{15}{85}
\tiler{2}{16}{85}
\tiler{2}{17}{85}
\tiler{2}{18}{85}
\tiler{2}{19}{85}
\tiler{2}{20}{85}
\tiler{2}{21}{85}
\tiler{2}{22}{85}
\tiler{2}{23}{85}
\tiler{2}{24}{85}
\tiler{2}{25}{85}
\tiler{2}{26}{85}
\tiler{2}{27}{85}
\tiler{2}{28}{85}
\tiler{2}{29}{85}
\tiler{2}{30}{85}
\tiler{2}{31}{85}
\tiler{2}{32}{85}
\tiler{3}{32}{85}
\tiler{4}{32}{85}
\tiler{5}{32}{85}
\tiler{6}{32}{85}
\tiler{7}{32}{85}
\tiler{8}{32}{85}
\tiler{9}{32}{85}
\tiler{10}{32}{85}
\tiler{11}{32}{85}
\tiler{12}{32}{85}
\tiler{13}{32}{85}
\tiler{14}{32}{85}
\tiler{15}{32}{85}
\tiler{16}{32}{85}
\tiler{17}{32}{85}
\tiler{18}{32}{85}
\tiler{19}{32}{85}
\tiler{20}{32}{85}
\tiler{21}{32}{85}
\tiler{22}{32}{85}
\tiler{23}{32}{85}
\tiler{24}{32}{85}
\tiler{25}{32}{85}
\tiler{26}{32}{85}
\tiler{26}{33}{85}
\tiler{26}{34}{85}
\tiler{26}{35}{85}
\tiler{25}{35}{85}
\tiler{24}{35}{85}
\tiler{23}{35}{85}
\tiler{22}{35}{85}
\tiler{21}{35}{85}
\tiler{20}{35}{85}
\tiler{19}{35}{85}
\tiler{18}{35}{85}
\tiler{17}{35}{85}
\tiler{16}{35}{85}
\tiler{15}{35}{85}
\tiler{14}{35}{85}
\tiler{13}{35}{85}
\tiler{12}{35}{85}
\tiler{11}{35}{85}
\tiler{10}{35}{85}
\tiler{9}{35}{85}
\tiler{8}{35}{85}
\tiler{7}{35}{85}
\tiler{6}{35}{85}
\tiler{5}{35}{85}
\tiler{4}{35}{85}
\tiler{4}{36}{85}
\tiler{4}{37}{85}
\tiler{4}{38}{85}
\tiler{4}{39}{85}
\tiler{4}{40}{85}
\tiler{4}{41}{85}
\tiler{4}{42}{85}
\tiler{4}{43}{85}
\tiler{4}{44}{85}
\tiler{4}{45}{85}
\tiler{4}{46}{85}
\tiler{4}{47}{85}
\tiler{4}{48}{85}
\tiler{4}{49}{85}
\tiler{4}{50}{85}
\tiler{4}{51}{85}
\tiler{4}{52}{85}
\tiler{4}{53}{85}
\tiler{4}{54}{85}
\tiler{4}{55}{85}
\tiler{4}{56}{85}
\tiler{4}{57}{85}
\tiler{5}{57}{85}
\tiler{6}{57}{85}
\tiler{7}{57}{85}
\tiler{8}{57}{85}
\tiler{9}{57}{85}
\tiler{10}{57}{85}
\tiler{11}{57}{85}
\tiler{12}{57}{85}
\tiler{13}{57}{85}
\tiler{14}{57}{85}
\tiler{15}{57}{85}
\tiler{16}{57}{85}
\tiler{17}{57}{85}
\tiler{18}{57}{85}
\tiler{19}{57}{85}
\tiler{20}{57}{85}
\tiler{21}{57}{85}
\tiler{22}{57}{85}
\tiler{22}{56}{85}
\tiler{22}{55}{85}
\tiler{22}{54}{85}
\tiler{22}{53}{85}
\tiler{21}{53}{85}
\tiler{20}{53}{85}
\tiler{19}{53}{85}
\tiler{18}{53}{85}
\tiler{17}{53}{85}
\tiler{16}{53}{85}
\tiler{15}{53}{85}
\tiler{14}{53}{85}
\tiler{13}{53}{85}
\tiler{12}{53}{85}
\tiler{11}{53}{85}
\tiler{10}{53}{85}
\tiler{10}{52}{85}
\tiler{10}{51}{85}
\tile{10}{50}{85}
\tile{10}{49}{85}
\tile{11}{49}{85}
\tile{12}{49}{85}
\tile{13}{49}{85}
\tile{14}{49}{85}
\tile{15}{49}{85}
\tile{16}{49}{85}
\tile{17}{49}{85}
\tile{18}{49}{85}
\tile{19}{49}{85}
\tile{20}{49}{85}
\tile{21}{49}{85}
\tile{22}{49}{85}
\tile{23}{49}{85}
\tile{24}{49}{85}
\tile{25}{49}{85}
\tile{25}{48}{85}
\tile{25}{47}{85}
\tile{25}{46}{85}
\tile{25}{45}{85}
\tile{24}{45}{85}
\tile{23}{45}{85}
\tile{22}{45}{85}
\tile{21}{45}{85}
\tile{20}{45}{85}
\tile{19}{45}{85}
\tile{18}{45}{85}
\tile{17}{45}{85}
\tile{16}{45}{85}
\tile{15}{45}{85}
\tile{14}{45}{85}
\tile{13}{45}{85}
\tile{12}{45}{85}
\tile{11}{45}{85}
\tile{10}{45}{85}
\tile{9}{45}{85}
\tile{8}{45}{85}
\tile{8}{44}{85}
\tile{8}{43}{85}
\tile{8}{42}{85}
\tile{8}{41}{85}
\tile{9}{41}{85}
\tile{10}{41}{85}
\tile{11}{41}{85}
\tile{12}{41}{85}
\tile{13}{41}{85}
\tile{14}{41}{85}
\tile{15}{41}{85}
\tile{16}{41}{85}
\tile{17}{41}{85}
\tile{18}{41}{85}
\tile{19}{41}{85}
\tile{20}{41}{85}
\tile{21}{41}{85}
\tile{22}{41}{85}
\tile{23}{41}{85}
\tile{24}{41}{85}
\tile{25}{41}{85}
\tile{26}{41}{85}
\tile{27}{41}{85}
\tile{28}{41}{85}
\tile{29}{41}{85}
\tile{30}{41}{85}
\tile{31}{41}{85}
\tile{32}{41}{85}
\tile{33}{41}{85}
\tile{34}{41}{85}
\tile{35}{41}{85}
\tile{36}{41}{85}
\tile{37}{41}{85}
\tile{38}{41}{85}
\tile{39}{41}{85}
\tile{40}{41}{85}
\tiler{41}{41}{85}
\tiler{42}{41}{85}
\tiler{43}{41}{85}
\tiler{44}{41}{85}
\tiler{45}{41}{85}
\tiler{46}{41}{85}
\tiler{47}{41}{85}
\tiler{48}{41}{85}
\tiler{49}{41}{85}
\tiler{50}{41}{85}
\tiler{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


%\dotmb{51}{18}
%\dotmb{50}{18}
%\dotmb{49}{18}
%\dotmb{48}{18}
%\dotmb{47}{18}
%\dotmb{46}{18}
%\dotmb{45}{18}
%\dotmb{44}{18}
%\dotmb{43}{18}
%\dotmb{42}{18}
%\dotmb{41}{18}
%\dotmb{40}{18}
%\dotmb{39}{18}
%\dotmb{38}{18}
%\dotmb{37}{18}
%\dotmb{36}{18}
%\dotmb{36}{19}
%\dotmb{36}{20}
%\dotmb{36}{21}
%\dotmb{36}{22}
%\dotmb{36}{23}
%\dotmb{36}{24}
%\dotmb{36}{25}
%\dotmb{36}{26}
%\dotmb{36}{27}
%\dotmb{36}{28}
%\dotmb{36}{29}
%\dotmb{36}{30}
%\dotmb{36}{31}
%\dotmb{36}{32}
%\dotmb{36}{33}
%\dotmb{36}{34}
%\dotmb{36}{35}
%\dotmb{36}{36}
%\dotmb{36}{37}
%\dotmb{36}{38}
%\dotmb{36}{39}
%\dotmb{35}{39}
%\dotmb{34}{39}
%\dotmb{33}{39}
%\dotmb{32}{39}
%\dotmb{31}{39}
%\dotmb{30}{39}
%\dotmb{29}{39}
%\dotmb{28}{39}
%\dotmb{27}{39}
%\dotmb{26}{39}
%\dotmb{25}{39}
%\dotmb{24}{39}
%\dotmb{23}{39}
%\dotmb{22}{39}
%\dotmb{21}{39}
%\dotmb{20}{39}
%\dotmb{19}{39}
%\dotmb{18}{39}
%\dotmb{17}{39}
%\dotmb{16}{39}
%\dotmb{15}{39}
%\dotmb{14}{39}
%\dotmb{13}{39}
%\dotmb{12}{39}
%\dotmb{11}{39}
%\dotmb{11}{38}
%\dotmb{11}{37}
%\dotmb{12}{37}
%\dotmb{13}{37}
%\dotmb{14}{37}
%\dotmb{15}{37}
%\dotmb{16}{37}
%\dotmb{17}{37}
%\dotmb{18}{37}
%\dotmb{19}{37}
%\dotmb{20}{37}
%\dotmb{21}{37}
%\dotmb{22}{37}
%\dotmb{23}{37}
%\dotmb{24}{37}
%\dotmb{25}{37}
%\dotmb{26}{37}
%\dotmb{27}{37}
%\dotmb{28}{37}
%\dotmb{29}{37}
%\dotmb{30}{37}
%\dotmb{30}{36}
%\dotmb{30}{35}
%\dotmb{30}{34}
%\dotmb{30}{33}
%\dotmb{30}{32}
%\dotmb{30}{31}
%\dotmb{30}{30}
%\dotmb{30}{29}
%\dotmb{30}{28}
%\dotmb{30}{27}
%\dotmb{30}{26}
%\dotmb{30}{25}
%\dotmb{30}{24}
%\dotmb{30}{23}
%\dotmb{30}{22}
%\dotmb{30}{21}
%\dotmb{30}{20}
%\dotmb{30}{19}
%\dotmb{30}{18}
%\dotmb{30}{17}
%\dotmb{30}{16}
%\dotmb{30}{15}
%\dotmb{30}{14}
%\dotmb{29}{14}
%\dotmb{28}{14}
%\dotmb{27}{14}
%\dotmb{26}{14}
%\dotmb{25}{14}
%\dotmb{24}{14}
%\dotmb{23}{14}
%\dotmb{22}{14}
%\dotmb{21}{14}
%\dotmb{20}{14}
%\dotmb{19}{14}
%\dotmb{18}{14}
%\dotmb{17}{14}
%\dotmb{16}{14}
%\dotmb{15}{14}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}


\dotred{9}{51}
\dotred{8}{51}
\dotred{7}{51}
\dotred{6}{51}
\dotred{6}{50}
\dotred{6}{49}
\dotred{6}{48}
\dotred{6}{47}
\dotred{6}{46}
\dotred{6}{45}
\dotred{6}{44}
\dotred{6}{43}
\dotred{6}{42}
\dotred{6}{41}
\dotred{6}{40}
\dotred{6}{39}
\dotred{6}{39}
\dotred{7}{39}
\dotred{8}{39}
\dotred{9}{39}
\dotred{10}{39}
\dotred{11}{39}
\dotred{12}{39}
\dotred{13}{39}
\dotred{14}{39}
\dotred{15}{39}
\dotred{16}{39}
\dotred{17}{39}
\dotred{18}{39}
\dotred{19}{39}
\dotred{20}{39}
\dotred{20}{38}
\dotred{20}{37}
\dotred{21}{37}
\dotred{22}{37}
\dotred{23}{37}
\dotred{24}{37}
\dotred{25}{37}
\dotred{26}{37}
\dotred{27}{37}
\dotred{28}{37}
\dotred{29}{37}
\dotred{30}{37}
\dotred{30}{36}
\dotred{30}{35}
\dotred{30}{34}
\dotred{30}{33}
\dotred{30}{33}
\dotred{30}{32}
\dotred{30}{31}
\dotred{30}{30}
\dotred{30}{30}
\dotred{31}{30}
\dotred{32}{30}
\dotred{33}{30}
\dotred{34}{30}
\dotred{35}{30}
\dotred{36}{30}
\dotred{37}{30}
\dotred{38}{30}
\dotred{38}{31}
\dotred{38}{32}
\dotred{38}{33}
\dotred{38}{34}
\dotred{38}{35}
\dotred{38}{36}
\dotred{39}{36}
\dotred{40}{36}
\dotred{41}{36}
\dotred{41}{37}
\dotred{41}{38}
\dotred{41}{39}
\dotred{41}{40}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,0) -| (51,41.5);
%\draw [thick, color=medblue] (51,41.5) -| (51,18.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

%\fill (51.5,18.5) circle (0.16);
%\node (D) at (55.5,18.5) {$S_{0}=A_0$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}$};


%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{The $\glueP{s}{s+1}$ visible from the south in the path $P$ (the red and white tiles) on glue column $c$ from Figure \ref{fig:Final:Mainexemple} is protected. Note that the end of path $P_{\last+2,\ldots,|P|-1}$ is not drawn. Remind that $s$ is also $\main{0}$. The colored area (light blue and blue) corresponds to the protected area $\area{\main{0}}$. The path in red tile and red dots correspond to $\rightF$, the practical form of $P$ at index $s$, which is the rightmost priority from $P_{s+1}$ to $P_{\last}$ to be inside $\area{\main{0}}$. The restrained area $\areaRes{\main{0}}$ is in blue.}
\label{fig:Final:VisIsPro}
\end{figure}



==> tikz/Final/VisibleProtectedLem1.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
\fill[fill=lightblue, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=medblue, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,30.5) -| (38.5,36.5) -| (41.5,41.5) -| (51,0) -|  (15,4.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,30.5) -| (38.5,36.5) -| (41.5,41.5);
\draw[thick] (29.5,12.5) |- (43.5,25.5) |- (48.5,33.5) |- (48.5,41.5);
%\draw[thick] (51.5,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{29}{12}{85}
\tile{28}{12}{85}
\tile{27}{12}{85}
\tile{26}{12}{85}
\tile{25}{12}{85}
\tile{24}{12}{85}
\tile{23}{12}{85}
\tile{22}{12}{85}
\tile{21}{12}{85}
\tile{20}{12}{85}
\tile{19}{12}{85}
\tile{18}{12}{85}
\tile{17}{12}{85}
\tile{16}{12}{85}
\tile{15}{12}{85}
\tile{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tile{14}{20}{85}
\tile{15}{20}{85}
\tile{16}{20}{85}
\tile{17}{20}{85}
\tile{18}{20}{85}
\tile{19}{20}{85}
\tile{20}{20}{85}
\tile{21}{20}{85}
\tile{22}{20}{85}
\tile{23}{20}{85}
\tile{23}{21}{85}
\tile{23}{22}{85}
\tile{23}{23}{85}
\tile{23}{24}{85}
\tile{22}{24}{85}
\tile{21}{24}{85}
\tile{20}{24}{85}
\tile{19}{24}{85}
\tile{18}{24}{85}
\tile{17}{24}{85}
\tile{16}{24}{85}
\tile{15}{24}{85}
\tile{14}{24}{85}
\tile{13}{24}{85}
\tile{12}{24}{85}
\tile{11}{24}{85}
\tile{10}{24}{85}
\tile{9}{24}{85}
\tile{8}{24}{85}
\tile{7}{24}{85}
\tile{6}{24}{85}
\tile{6}{23}{85}
\tile{6}{22}{85}
\tile{6}{21}{85}
\tile{6}{20}{85}
\tile{6}{19}{85}
\tile{6}{18}{85}
\tile{6}{17}{85}
\tile{6}{16}{85}
\tile{6}{15}{85}
\tile{6}{14}{85}
\tile{6}{13}{85}
\tile{6}{12}{85}
\tile{6}{11}{85}
\tile{6}{10}{85}
\tile{7}{10}{85}
\tile{8}{10}{85}
\tile{9}{10}{85}
\tile{10}{10}{85}
\tile{11}{10}{85}
\tile{12}{10}{85}
\tile{13}{10}{85}
\tile{14}{10}{85}
\tile{15}{10}{85}
\tile{16}{10}{85}
\tile{17}{10}{85}
\tile{18}{10}{85}
\tile{19}{10}{85}
\tile{19}{9}{85}
\tile{19}{8}{85}
\tile{19}{7}{85}
\tile{19}{6}{85}
\tile{18}{6}{85}
\tile{17}{6}{85}
\tile{16}{6}{85}
\tile{15}{6}{85}
\tile{14}{6}{85}
\tile{13}{6}{85}
\tile{12}{6}{85}
\tile{11}{6}{85}
\tile{10}{6}{85}
\tile{9}{6}{85}
\tile{8}{6}{85}
\tile{7}{6}{85}
\tile{6}{6}{85}
\tile{5}{6}{85}
\tile{4}{6}{85}
\tile{3}{6}{85}
\tile{2}{6}{85}
\tile{2}{7}{85}
\tile{2}{8}{85}
\tile{2}{9}{85}
\tile{2}{10}{85}
\tile{2}{11}{85}
\tile{2}{12}{85}
\tile{2}{13}{85}
\tile{2}{14}{85}
\tile{2}{15}{85}
\tile{2}{16}{85}
\tile{2}{17}{85}
\tile{2}{18}{85}
\tile{2}{19}{85}
\tile{2}{20}{85}
\tile{2}{21}{85}
\tile{2}{22}{85}
\tile{2}{23}{85}
\tile{2}{24}{85}
\tile{2}{25}{85}
\tile{2}{26}{85}
\tile{2}{27}{85}
\tile{2}{28}{85}
\tile{2}{29}{85}
\tile{2}{30}{85}
\tile{2}{31}{85}
\tile{2}{32}{85}
\tile{3}{32}{85}
\tile{4}{32}{85}
\tile{5}{32}{85}
\tile{6}{32}{85}
\tile{7}{32}{85}
\tile{8}{32}{85}
\tile{9}{32}{85}
\tile{10}{32}{85}
\tile{11}{32}{85}
\tile{12}{32}{85}
\tile{13}{32}{85}
\tile{14}{32}{85}
\tile{15}{32}{85}
\tile{16}{32}{85}
\tile{17}{32}{85}
\tile{18}{32}{85}
\tile{19}{32}{85}
\tile{20}{32}{85}
\tile{21}{32}{85}
\tile{22}{32}{85}
\tile{23}{32}{85}
\tile{24}{32}{85}
\tile{25}{32}{85}
\tile{26}{32}{85}
\tile{26}{33}{85}
\tile{26}{34}{85}
\tile{26}{35}{85}
\tile{25}{35}{85}
\tile{24}{35}{85}
\tile{23}{35}{85}
\tile{22}{35}{85}
\tile{21}{35}{85}
\tile{20}{35}{85}
\tile{19}{35}{85}
\tile{18}{35}{85}
\tile{17}{35}{85}
\tile{16}{35}{85}
\tile{15}{35}{85}
\tile{14}{35}{85}
\tile{13}{35}{85}
\tile{12}{35}{85}
\tile{11}{35}{85}
\tile{10}{35}{85}
\tile{9}{35}{85}
\tile{8}{35}{85}
\tile{7}{35}{85}
\tile{6}{35}{85}
\tile{5}{35}{85}
\tile{4}{35}{85}
\tile{4}{36}{85}
\tile{4}{37}{85}
\tile{4}{38}{85}
\tile{4}{39}{85}
\tile{4}{40}{85}
\tile{4}{41}{85}
\tile{4}{42}{85}
\tile{4}{43}{85}
\tile{4}{44}{85}
\tile{4}{45}{85}
\tile{4}{46}{85}
\tile{4}{47}{85}
\tile{4}{48}{85}
\tile{4}{49}{85}
\tile{4}{50}{85}
\tile{4}{51}{85}
\tile{4}{52}{85}
\tile{4}{53}{85}
\tile{4}{54}{85}
\tile{4}{55}{85}
\tile{4}{56}{85}
\tile{4}{57}{85}
\tile{5}{57}{85}
\tile{6}{57}{85}
\tile{7}{57}{85}
\tile{8}{57}{85}
\tile{9}{57}{85}
\tile{10}{57}{85}
\tile{11}{57}{85}
\tile{12}{57}{85}
\tile{13}{57}{85}
\tile{14}{57}{85}
\tile{15}{57}{85}
\tile{16}{57}{85}
\tile{17}{57}{85}
\tile{18}{57}{85}
\tile{19}{57}{85}
\tile{20}{57}{85}
\tile{21}{57}{85}
\tile{22}{57}{85}
\tile{22}{56}{85}
\tile{22}{55}{85}
\tile{22}{54}{85}
\tile{22}{53}{85}
\tile{21}{53}{85}
\tile{20}{53}{85}
\tile{19}{53}{85}
\tile{18}{53}{85}
\tile{17}{53}{85}
\tile{16}{53}{85}
\tile{15}{53}{85}
\tile{14}{53}{85}
\tile{13}{53}{85}
\tile{12}{53}{85}
\tile{11}{53}{85}
\tile{10}{53}{85}
\tile{10}{52}{85}
\tile{10}{51}{85}
\tile{10}{50}{85}
\tile{10}{49}{85}
\tile{11}{49}{85}
\tile{12}{49}{85}
\tile{13}{49}{85}
\tile{14}{49}{85}
\tile{15}{49}{85}
\tile{16}{49}{85}
\tile{17}{49}{85}
\tile{18}{49}{85}
\tile{19}{49}{85}
\tile{20}{49}{85}
\tile{21}{49}{85}
\tile{22}{49}{85}
\tile{23}{49}{85}
\tile{24}{49}{85}
\tile{25}{49}{85}
\tile{25}{48}{85}
\tile{25}{47}{85}
\tile{25}{46}{85}
\tile{25}{45}{85}
\tile{24}{45}{85}
\tile{23}{45}{85}
\tile{22}{45}{85}
\tile{21}{45}{85}
\tile{20}{45}{85}
\tile{19}{45}{85}
\tile{18}{45}{85}
\tile{17}{45}{85}
\tile{16}{45}{85}
\tile{15}{45}{85}
\tile{14}{45}{85}
\tile{13}{45}{85}
\tile{12}{45}{85}
\tile{11}{45}{85}
\tile{10}{45}{85}
\tile{9}{45}{85}
\tile{8}{45}{85}
\tile{8}{44}{85}
\tile{8}{43}{85}
\tile{8}{42}{85}
\tile{8}{41}{85}
\tile{9}{41}{85}
\tile{10}{41}{85}
\tile{11}{41}{85}
\tile{12}{41}{85}
\tile{13}{41}{85}
\tile{14}{41}{85}
\tile{15}{41}{85}
\tile{16}{41}{85}
\tile{17}{41}{85}
\tile{18}{41}{85}
\tile{19}{41}{85}
\tile{20}{41}{85}
\tile{21}{41}{85}
\tile{22}{41}{85}
\tile{23}{41}{85}
\tile{24}{41}{85}
\tile{25}{41}{85}
\tile{26}{41}{85}
\tile{27}{41}{85}
\tile{28}{41}{85}
\tile{29}{41}{85}
\tile{30}{41}{85}
\tile{31}{41}{85}
\tile{32}{41}{85}
\tile{33}{41}{85}
\tile{34}{41}{85}
\tile{35}{41}{85}
\tile{36}{41}{85}
\tile{37}{41}{85}
\tile{38}{41}{85}
\tile{39}{41}{85}
\tile{40}{41}{85}
\tile{41}{41}{85}
\tile{42}{41}{85}
\tile{43}{41}{85}
\tile{44}{41}{85}
\tile{45}{41}{85}
\tile{46}{41}{85}
\tile{47}{41}{85}
\tile{48}{41}{85}
\tile{49}{41}{85}
\tile{50}{41}{85}
\tile{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


%\dotmb{51}{18}
%\dotmb{50}{18}
%\dotmb{49}{18}
%\dotmb{48}{18}
%\dotmb{47}{18}
%\dotmb{46}{18}
%\dotmb{45}{18}
%\dotmb{44}{18}
%\dotmb{43}{18}
%\dotmb{42}{18}
%\dotmb{41}{18}
%\dotmb{40}{18}
%\dotmb{39}{18}
%\dotmb{38}{18}
%\dotmb{37}{18}
%\dotmb{36}{18}
%\dotmb{36}{19}
%\dotmb{36}{20}
%\dotmb{36}{21}
%\dotmb{36}{22}
%\dotmb{36}{23}
%\dotmb{36}{24}
%\dotmb{36}{25}
%\dotmb{36}{26}
%\dotmb{36}{27}
%\dotmb{36}{28}
%\dotmb{36}{29}
%\dotmb{36}{30}
%\dotmb{36}{31}
%\dotmb{36}{32}
%\dotmb{36}{33}
%\dotmb{36}{34}
%\dotmb{36}{35}
%\dotmb{36}{36}
%\dotmb{36}{37}
%\dotmb{36}{38}
%\dotmb{36}{39}
%\dotmb{35}{39}
%\dotmb{34}{39}
%\dotmb{33}{39}
%\dotmb{32}{39}
%\dotmb{31}{39}
%\dotmb{30}{39}
%\dotmb{29}{39}
%\dotmb{28}{39}
%\dotmb{27}{39}
%\dotmb{26}{39}
%\dotmb{25}{39}
%\dotmb{24}{39}
%\dotmb{23}{39}
%\dotmb{22}{39}
%\dotmb{21}{39}
%\dotmb{20}{39}
%\dotmb{19}{39}
%\dotmb{18}{39}
%\dotmb{17}{39}
%\dotmb{16}{39}
%\dotmb{15}{39}
%\dotmb{14}{39}
%\dotmb{13}{39}
%\dotmb{12}{39}
%\dotmb{11}{39}
%\dotmb{11}{38}
%\dotmb{11}{37}
%\dotmb{12}{37}
%\dotmb{13}{37}
%\dotmb{14}{37}
%\dotmb{15}{37}
%\dotmb{16}{37}
%\dotmb{17}{37}
%\dotmb{18}{37}
%\dotmb{19}{37}
%\dotmb{20}{37}
%\dotmb{21}{37}
%\dotmb{22}{37}
%\dotmb{23}{37}
%\dotmb{24}{37}
%\dotmb{25}{37}
%\dotmb{26}{37}
%\dotmb{27}{37}
%\dotmb{28}{37}
%\dotmb{29}{37}
%\dotmb{30}{37}
%\dotmb{30}{36}
%\dotmb{30}{35}
%\dotmb{30}{34}
%\dotmb{30}{33}
%\dotmb{30}{32}
%\dotmb{30}{31}
%\dotmb{30}{30}
%\dotmb{30}{29}
%\dotmb{30}{28}
%\dotmb{30}{27}
%\dotmb{30}{26}
%\dotmb{30}{25}
%\dotmb{30}{24}
%\dotmb{30}{23}
%\dotmb{30}{22}
%\dotmb{30}{21}
%\dotmb{30}{20}
%\dotmb{30}{19}
%\dotmb{30}{18}
%\dotmb{30}{17}
%\dotmb{30}{16}
%\dotmb{30}{15}
%\dotmb{30}{14}
%\dotmb{29}{14}
%\dotmb{28}{14}
%\dotmb{27}{14}
%\dotmb{26}{14}
%\dotmb{25}{14}
%\dotmb{24}{14}
%\dotmb{23}{14}
%\dotmb{22}{14}
%\dotmb{21}{14}
%\dotmb{20}{14}
%\dotmb{19}{14}
%\dotmb{18}{14}
%\dotmb{17}{14}
%\dotmb{16}{14}
%\dotmb{15}{14}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}


\dotred{9}{51}
\dotred{8}{51}
\dotred{7}{51}
\dotred{6}{51}
\dotred{6}{50}
\dotred{6}{49}
\dotred{6}{48}
\dotred{6}{47}
\dotred{6}{46}
\dotred{6}{45}
\dotred{6}{44}
\dotred{6}{43}
\dotred{6}{42}
\dotred{6}{41}
\dotred{6}{40}
\dotred{6}{39}
\dotred{6}{39}
\dotred{7}{39}
\dotred{8}{39}
\dotred{9}{39}
\dotred{10}{39}
\dotred{11}{39}
\dotred{12}{39}
\dotred{13}{39}
\dotred{14}{39}
\dotred{15}{39}
\dotred{16}{39}
\dotred{17}{39}
\dotred{18}{39}
\dotred{19}{39}
\dotred{20}{39}
\dotred{20}{38}
\dotred{20}{37}
\dotred{21}{37}
\dotred{22}{37}
\dotred{23}{37}
\dotred{24}{37}
\dotred{25}{37}
\dotred{26}{37}
\dotred{27}{37}
\dotred{28}{37}
\dotred{29}{37}
\dotred{30}{37}
\dotred{30}{36}
\dotred{30}{35}
\dotred{30}{34}
\dotred{30}{33}
\dotred{30}{33}
\dotred{30}{32}
\dotred{30}{31}
\dotred{30}{30}
\dotred{30}{30}
\dotred{31}{30}
\dotred{32}{30}
\dotred{33}{30}
\dotred{34}{30}
\dotred{35}{30}
\dotred{36}{30}
\dotred{37}{30}
\dotred{38}{30}
\dotred{38}{31}
\dotred{38}{32}
\dotred{38}{33}
\dotred{38}{34}
\dotred{38}{35}
\dotred{38}{36}
\dotred{39}{36}
\dotred{40}{36}
\dotred{41}{36}
\dotred{41}{37}
\dotred{41}{38}
\dotred{41}{39}
\dotred{41}{40}


\dotor{15}{4}
\dotor{16}{4}
\dotor{17}{4}
\dotor{18}{4}
\dotor{19}{4}
\dotor{20}{4}
\dotor{21}{4}
\dotor{22}{4}
\dotor{23}{4}
\dotor{24}{4}
\dotor{25}{4}
\dotor{26}{4}
\dotor{27}{4}
\dotor{28}{4}
\dotor{29}{4}
\dotor{30}{4}
\dotor{30}{5}
\dotor{30}{6}
\dotor{30}{7}
\dotor{30}{8}
\dotor{30}{9}
\dotor{30}{10}
\dotor{30}{11}
\dotor{30}{12}
\dotor{29}{12}

\dotor{29}{13}
\dotor{29}{14}
\dotor{29}{15}
\dotor{29}{16}
\dotor{29}{17}
\dotor{29}{18}
\dotor{29}{19}
\dotor{29}{20}
\dotor{29}{21}
\dotor{29}{22}
\dotor{29}{23}
\dotor{29}{24}
\dotor{29}{25}
\dotor{30}{25}
\dotor{31}{25}
\dotor{32}{25}
\dotor{33}{25}
\dotor{34}{25}
\dotor{35}{25}
\dotor{36}{25}
\dotor{37}{25}
\dotor{38}{25}
\dotor{39}{25}
\dotor{40}{25}
\dotor{41}{25}
\dotor{42}{25}
\dotor{43}{25}
\dotor{43}{26}
\dotor{43}{27}
\dotor{43}{28}
\dotor{43}{29}
\dotor{43}{30}
\dotor{43}{31}
\dotor{43}{32}
\dotor{43}{33}
\dotor{44}{33}
\dotor{45}{33}
\dotor{46}{33}
\dotor{47}{33}
\dotor{48}{33}
\dotor{48}{34}
\dotor{48}{35}
\dotor{48}{36}
\dotor{48}{37}
\dotor{48}{38}
\dotor{48}{39}
\dotor{48}{40}
\dotor{48}{41}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,0) -| (51,41.5);
%\draw [thick, color=medblue] (51,41.5) -| (51,18.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (29.5,12.5) circle (0.16);
\node (D) at (28.7,10.7) {$Q_{u}$};

\fill (48.5,41.5) circle (0.16);
\node (D) at (48.5,43.2) {$Q_{v}$};

%\fill (51.5,18.5) circle (0.16);
%\node (D) at (55.5,18.5) {$S_{0}=A_0$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}$};


%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:full:turnRestrainedVis} based on the example of Figure \ref{fig:Final:VisIsPro}. The orange dots represent a path $Q$ with $Q_0=R_0$, which is inside $\areaRes{\main{0}}$ and which intersects with $\rightF$ after turning right of $\rightF$. In this case, there is a contradiction since $\rightF$ would not the rightmost priority path from $P_{s+1}$ to $P_{\last}$ to be inside $\area{\main{0}}$.}
\label{fig:Final:VisIsPro:LemOne}
\end{figure}



==> tikz/Final/VisibleProtectedLem2.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
\fill[fill=lightblue, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51,0) -|  (15,4.5);
\fill[fill=medblue, draw opacity=0.8]  (15,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5) -| (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,30.5) -| (38.5,36.5) -| (41.5,41.5) -| (51,0) -|  (15,4.5);
%\fill[fill=medblue, draw opacity=0.8]  (8.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5) -| (51,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,12.5) -| (8.5,20.5) -| (23.5,24.5) -| (6.5,10.5)-| (19.5,6.5) -| (2.5,32.5) -| (26.5,35.5) -| (4.5,57.5) -| (22.5,53.5)-| (10.5,49.5)-| (25.5,45.5) -| (8.5,41.5)-| (51.5,41.5);
\draw[thick] (10.5,51.5) -| (6.5,39.5) -| (20.5,37.5) -| (30.5,30.5) -| (38.5,36.5) -| (41.5,41.5);
\draw[thick] (29.5,12.5) |- (43.5,25.5) |- (48.5,33.5) |- (48.5,41.5);
%\draw[thick] (51.5,18.5) -| (36.5,39.5) -| (11.5,37.5) -| (30.5,14.5) -| (10.5,16.5) -| (27.5,29.5) -| (8.5,32.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tileor{14}{4}{85}
\tileor{15}{4}{85}
\tileor{16}{4}{85}
\tileor{17}{4}{85}
\tileor{18}{4}{85}
\tileor{19}{4}{85}
\tileor{20}{4}{85}
\tileor{21}{4}{85}
\tileor{22}{4}{85}
\tileor{23}{4}{85}
\tileor{24}{4}{85}
\tileor{25}{4}{85}
\tileor{26}{4}{85}
\tileor{27}{4}{85}
\tileor{28}{4}{85}
\tileor{29}{4}{85}
\tileor{30}{4}{85}
\tileor{30}{5}{85}
\tileor{30}{6}{85}
\tileor{30}{7}{85}
\tileor{30}{8}{85}
\tileor{30}{9}{85}
\tileor{30}{10}{85}
\tileor{30}{11}{85}
\tileor{30}{12}{85}
\tileor{29}{12}{85}
\tileor{28}{12}{85}
\tileor{27}{12}{85}
\tileor{26}{12}{85}
\tileor{25}{12}{85}
\tileor{24}{12}{85}
\tileor{23}{12}{85}
\tileor{22}{12}{85}
\tileor{21}{12}{85}
\tileor{20}{12}{85}
\tileor{19}{12}{85}
\tileor{18}{12}{85}
\tileor{17}{12}{85}
\tileor{16}{12}{85}
\tileor{15}{12}{85}
\tileor{14}{12}{85}
\tile{13}{12}{85}
\tile{12}{12}{85}
\tile{11}{12}{85}
\tile{10}{12}{85}
\tile{9}{12}{85}
\tile{8}{12}{85}
\tile{8}{13}{85}
\tile{8}{14}{85}
\tile{8}{15}{85}
\tile{8}{16}{85}
\tile{8}{17}{85}
\tile{8}{18}{85}
\tile{8}{19}{85}
\tile{8}{20}{85}
\tile{9}{20}{85}
\tile{10}{20}{85}
\tile{11}{20}{85}
\tile{12}{20}{85}
\tile{13}{20}{85}
\tile{14}{20}{85}
\tile{15}{20}{85}
\tile{16}{20}{85}
\tile{17}{20}{85}
\tile{18}{20}{85}
\tile{19}{20}{85}
\tile{20}{20}{85}
\tile{21}{20}{85}
\tile{22}{20}{85}
\tile{23}{20}{85}
\tile{23}{21}{85}
\tile{23}{22}{85}
\tile{23}{23}{85}
\tile{23}{24}{85}
\tile{22}{24}{85}
\tile{21}{24}{85}
\tile{20}{24}{85}
\tile{19}{24}{85}
\tile{18}{24}{85}
\tile{17}{24}{85}
\tile{16}{24}{85}
\tile{15}{24}{85}
\tile{14}{24}{85}
\tile{13}{24}{85}
\tile{12}{24}{85}
\tile{11}{24}{85}
\tile{10}{24}{85}
\tile{9}{24}{85}
\tile{8}{24}{85}
\tile{7}{24}{85}
\tile{6}{24}{85}
\tile{6}{23}{85}
\tile{6}{22}{85}
\tile{6}{21}{85}
\tile{6}{20}{85}
\tile{6}{19}{85}
\tile{6}{18}{85}
\tile{6}{17}{85}
\tile{6}{16}{85}
\tile{6}{15}{85}
\tile{6}{14}{85}
\tile{6}{13}{85}
\tile{6}{12}{85}
\tile{6}{11}{85}
\tile{6}{10}{85}
\tile{7}{10}{85}
\tile{8}{10}{85}
\tile{9}{10}{85}
\tile{10}{10}{85}
\tile{11}{10}{85}
\tile{12}{10}{85}
\tile{13}{10}{85}
\tile{14}{10}{85}
\tile{15}{10}{85}
\tile{16}{10}{85}
\tile{17}{10}{85}
\tile{18}{10}{85}
\tile{19}{10}{85}
\tile{19}{9}{85}
\tile{19}{8}{85}
\tile{19}{7}{85}
\tile{19}{6}{85}
\tile{18}{6}{85}
\tile{17}{6}{85}
\tile{16}{6}{85}
\tile{15}{6}{85}
\tile{14}{6}{85}
\tile{13}{6}{85}
\tile{12}{6}{85}
\tile{11}{6}{85}
\tile{10}{6}{85}
\tile{9}{6}{85}
\tile{8}{6}{85}
\tile{7}{6}{85}
\tile{6}{6}{85}
\tile{5}{6}{85}
\tile{4}{6}{85}
\tile{3}{6}{85}
\tile{2}{6}{85}
\tile{2}{7}{85}
\tile{2}{8}{85}
\tile{2}{9}{85}
\tile{2}{10}{85}
\tile{2}{11}{85}
\tile{2}{12}{85}
\tile{2}{13}{85}
\tile{2}{14}{85}
\tile{2}{15}{85}
\tile{2}{16}{85}
\tile{2}{17}{85}
\tile{2}{18}{85}
\tile{2}{19}{85}
\tile{2}{20}{85}
\tile{2}{21}{85}
\tile{2}{22}{85}
\tile{2}{23}{85}
\tile{2}{24}{85}
\tile{2}{25}{85}
\tile{2}{26}{85}
\tile{2}{27}{85}
\tile{2}{28}{85}
\tile{2}{29}{85}
\tile{2}{30}{85}
\tile{2}{31}{85}
\tile{2}{32}{85}
\tile{3}{32}{85}
\tile{4}{32}{85}
\tile{5}{32}{85}
\tile{6}{32}{85}
\tile{7}{32}{85}
\tile{8}{32}{85}
\tile{9}{32}{85}
\tile{10}{32}{85}
\tile{11}{32}{85}
\tile{12}{32}{85}
\tile{13}{32}{85}
\tile{14}{32}{85}
\tile{15}{32}{85}
\tile{16}{32}{85}
\tile{17}{32}{85}
\tile{18}{32}{85}
\tile{19}{32}{85}
\tile{20}{32}{85}
\tile{21}{32}{85}
\tile{22}{32}{85}
\tile{23}{32}{85}
\tile{24}{32}{85}
\tile{25}{32}{85}
\tile{26}{32}{85}
\tile{26}{33}{85}
\tile{26}{34}{85}
\tile{26}{35}{85}
\tile{25}{35}{85}
\tile{24}{35}{85}
\tile{23}{35}{85}
\tile{22}{35}{85}
\tile{21}{35}{85}
\tile{20}{35}{85}
\tile{19}{35}{85}
\tile{18}{35}{85}
\tile{17}{35}{85}
\tile{16}{35}{85}
\tile{15}{35}{85}
\tile{14}{35}{85}
\tile{13}{35}{85}
\tile{12}{35}{85}
\tile{11}{35}{85}
\tile{10}{35}{85}
\tile{9}{35}{85}
\tile{8}{35}{85}
\tile{7}{35}{85}
\tile{6}{35}{85}
\tile{5}{35}{85}
\tile{4}{35}{85}
\tile{4}{36}{85}
\tile{4}{37}{85}
\tile{4}{38}{85}
\tile{4}{39}{85}
\tile{4}{40}{85}
\tile{4}{41}{85}
\tile{4}{42}{85}
\tile{4}{43}{85}
\tile{4}{44}{85}
\tile{4}{45}{85}
\tile{4}{46}{85}
\tile{4}{47}{85}
\tile{4}{48}{85}
\tile{4}{49}{85}
\tile{4}{50}{85}
\tile{4}{51}{85}
\tile{4}{52}{85}
\tile{4}{53}{85}
\tile{4}{54}{85}
\tile{4}{55}{85}
\tile{4}{56}{85}
\tile{4}{57}{85}
\tile{5}{57}{85}
\tile{6}{57}{85}
\tile{7}{57}{85}
\tile{8}{57}{85}
\tile{9}{57}{85}
\tile{10}{57}{85}
\tile{11}{57}{85}
\tile{12}{57}{85}
\tile{13}{57}{85}
\tile{14}{57}{85}
\tile{15}{57}{85}
\tile{16}{57}{85}
\tile{17}{57}{85}
\tile{18}{57}{85}
\tile{19}{57}{85}
\tile{20}{57}{85}
\tile{21}{57}{85}
\tile{22}{57}{85}
\tile{22}{56}{85}
\tile{22}{55}{85}
\tile{22}{54}{85}
\tile{22}{53}{85}
\tile{21}{53}{85}
\tile{20}{53}{85}
\tile{19}{53}{85}
\tile{18}{53}{85}
\tile{17}{53}{85}
\tile{16}{53}{85}
\tile{15}{53}{85}
\tile{14}{53}{85}
\tile{13}{53}{85}
\tile{12}{53}{85}
\tile{11}{53}{85}
\tile{10}{53}{85}
\tile{10}{52}{85}
\tile{10}{51}{85}
\tile{10}{50}{85}
\tile{10}{49}{85}
\tile{11}{49}{85}
\tile{12}{49}{85}
\tile{13}{49}{85}
\tile{14}{49}{85}
\tile{15}{49}{85}
\tile{16}{49}{85}
\tile{17}{49}{85}
\tile{18}{49}{85}
\tile{19}{49}{85}
\tile{20}{49}{85}
\tile{21}{49}{85}
\tile{22}{49}{85}
\tile{23}{49}{85}
\tile{24}{49}{85}
\tile{25}{49}{85}
\tile{25}{48}{85}
\tile{25}{47}{85}
\tile{25}{46}{85}
\tile{25}{45}{85}
\tile{24}{45}{85}
\tile{23}{45}{85}
\tile{22}{45}{85}
\tile{21}{45}{85}
\tile{20}{45}{85}
\tile{19}{45}{85}
\tile{18}{45}{85}
\tile{17}{45}{85}
\tile{16}{45}{85}
\tile{15}{45}{85}
\tile{14}{45}{85}
\tile{13}{45}{85}
\tile{12}{45}{85}
\tile{11}{45}{85}
\tile{10}{45}{85}
\tile{9}{45}{85}
\tile{8}{45}{85}
\tile{8}{44}{85}
\tile{8}{43}{85}
\tile{8}{42}{85}
\tile{8}{41}{85}
\tile{9}{41}{85}
\tile{10}{41}{85}
\tile{11}{41}{85}
\tile{12}{41}{85}
\tile{13}{41}{85}
\tile{14}{41}{85}
\tile{15}{41}{85}
\tile{16}{41}{85}
\tile{17}{41}{85}
\tile{18}{41}{85}
\tile{19}{41}{85}
\tile{20}{41}{85}
\tile{21}{41}{85}
\tile{22}{41}{85}
\tile{23}{41}{85}
\tile{24}{41}{85}
\tile{25}{41}{85}
\tile{26}{41}{85}
\tile{27}{41}{85}
\tile{28}{41}{85}
\tile{29}{41}{85}
\tile{30}{41}{85}
\tile{31}{41}{85}
\tile{32}{41}{85}
\tile{33}{41}{85}
\tile{34}{41}{85}
\tile{35}{41}{85}
\tile{36}{41}{85}
\tile{37}{41}{85}
\tile{38}{41}{85}
\tile{39}{41}{85}
\tile{40}{41}{85}
\tile{41}{41}{85}
\tile{42}{41}{85}
\tile{43}{41}{85}
\tile{44}{41}{85}
\tile{45}{41}{85}
\tile{46}{41}{85}
\tile{47}{41}{85}
\tile{48}{41}{85}
\tile{49}{41}{85}
\tile{50}{41}{85}
\tile{51}{41}{85}
%\tile{52}{41}{85}
%\tile{53}{41}{85}
%\tile{53}{40}{85}
%\tile{53}{39}{85}
%\tile{53}{38}{85}
%\tile{53}{37}{85}
%\tile{53}{36}{85}
%\tile{53}{35}{85}
%\tile{53}{34}{85}
%\tile{53}{33}{85}
%\tile{53}{32}{85}
%\tile{52}{32}{85}
%\tile{51}{32}{85}
%\tile{50}{32}{85}
%\tile{49}{32}{85}
%\tile{48}{32}{85}
%\tile{47}{32}{85}
%\tile{46}{32}{85}
%\tile{45}{32}{85}
%\tile{44}{32}{85}
%\tile{43}{32}{85}
%\tile{42}{32}{85}
%\tile{41}{32}{85}
%\tile{41}{31}{85}
%\tile{41}{30}{85}
%\tile{41}{29}{85}
%\tile{41}{28}{85}
%\tile{41}{27}{85}
%\tile{41}{26}{85}
%\tile{42}{26}{85}
%\tile{43}{26}{85}
%\tile{44}{26}{85}
%\tile{45}{26}{85}
%\tile{46}{26}{85}
%\tile{47}{26}{85}
%\tile{48}{26}{85}
%\tile{49}{26}{85}
%\tile{50}{26}{85}
%\tile{51}{26}{85}
%\tile{52}{26}{85}
%\tile{53}{26}{85}
%\tile{54}{26}{85}
%\tile{55}{26}{85}
%\tile{56}{26}{85}
%\tile{57}{26}{85}


%\dotmb{51}{18}
%\dotmb{50}{18}
%\dotmb{49}{18}
%\dotmb{48}{18}
%\dotmb{47}{18}
%\dotmb{46}{18}
%\dotmb{45}{18}
%\dotmb{44}{18}
%\dotmb{43}{18}
%\dotmb{42}{18}
%\dotmb{41}{18}
%\dotmb{40}{18}
%\dotmb{39}{18}
%\dotmb{38}{18}
%\dotmb{37}{18}
%\dotmb{36}{18}
%\dotmb{36}{19}
%\dotmb{36}{20}
%\dotmb{36}{21}
%\dotmb{36}{22}
%\dotmb{36}{23}
%\dotmb{36}{24}
%\dotmb{36}{25}
%\dotmb{36}{26}
%\dotmb{36}{27}
%\dotmb{36}{28}
%\dotmb{36}{29}
%\dotmb{36}{30}
%\dotmb{36}{31}
%\dotmb{36}{32}
%\dotmb{36}{33}
%\dotmb{36}{34}
%\dotmb{36}{35}
%\dotmb{36}{36}
%\dotmb{36}{37}
%\dotmb{36}{38}
%\dotmb{36}{39}
%\dotmb{35}{39}
%\dotmb{34}{39}
%\dotmb{33}{39}
%\dotmb{32}{39}
%\dotmb{31}{39}
%\dotmb{30}{39}
%\dotmb{29}{39}
%\dotmb{28}{39}
%\dotmb{27}{39}
%\dotmb{26}{39}
%\dotmb{25}{39}
%\dotmb{24}{39}
%\dotmb{23}{39}
%\dotmb{22}{39}
%\dotmb{21}{39}
%\dotmb{20}{39}
%\dotmb{19}{39}
%\dotmb{18}{39}
%\dotmb{17}{39}
%\dotmb{16}{39}
%\dotmb{15}{39}
%\dotmb{14}{39}
%\dotmb{13}{39}
%\dotmb{12}{39}
%\dotmb{11}{39}
%\dotmb{11}{38}
%\dotmb{11}{37}
%\dotmb{12}{37}
%\dotmb{13}{37}
%\dotmb{14}{37}
%\dotmb{15}{37}
%\dotmb{16}{37}
%\dotmb{17}{37}
%\dotmb{18}{37}
%\dotmb{19}{37}
%\dotmb{20}{37}
%\dotmb{21}{37}
%\dotmb{22}{37}
%\dotmb{23}{37}
%\dotmb{24}{37}
%\dotmb{25}{37}
%\dotmb{26}{37}
%\dotmb{27}{37}
%\dotmb{28}{37}
%\dotmb{29}{37}
%\dotmb{30}{37}
%\dotmb{30}{36}
%\dotmb{30}{35}
%\dotmb{30}{34}
%\dotmb{30}{33}
%\dotmb{30}{32}
%\dotmb{30}{31}
%\dotmb{30}{30}
%\dotmb{30}{29}
%\dotmb{30}{28}
%\dotmb{30}{27}
%\dotmb{30}{26}
%\dotmb{30}{25}
%\dotmb{30}{24}
%\dotmb{30}{23}
%\dotmb{30}{22}
%\dotmb{30}{21}
%\dotmb{30}{20}
%\dotmb{30}{19}
%\dotmb{30}{18}
%\dotmb{30}{17}
%\dotmb{30}{16}
%\dotmb{30}{15}
%\dotmb{30}{14}
%\dotmb{29}{14}
%\dotmb{28}{14}
%\dotmb{27}{14}
%\dotmb{26}{14}
%\dotmb{25}{14}
%\dotmb{24}{14}
%\dotmb{23}{14}
%\dotmb{22}{14}
%\dotmb{21}{14}
%\dotmb{20}{14}
%\dotmb{19}{14}
%\dotmb{18}{14}
%\dotmb{17}{14}
%\dotmb{16}{14}
%\dotmb{15}{14}
%\dotmb{14}{14}
%\dotmb{13}{14}
%\dotmb{12}{14}
%\dotmb{11}{14}
%\dotmb{10}{14}
%\dotmb{10}{15}
%\dotmb{10}{16}
%\dotmb{11}{16}
%\dotmb{12}{16}
%\dotmb{13}{16}
%\dotmb{14}{16}
%\dotmb{15}{16}
%\dotmb{16}{16}
%\dotmb{17}{16}
%\dotmb{18}{16}
%\dotmb{19}{16}
%\dotmb{20}{16}
%\dotmb{21}{16}
%\dotmb{22}{16}
%\dotmb{23}{16}
%\dotmb{24}{16}
%\dotmb{25}{16}
%\dotmb{26}{16}
%\dotmb{27}{16}
%\dotmb{27}{17}
%\dotmb{27}{18}
%\dotmb{27}{19}
%\dotmb{27}{20}
%\dotmb{27}{21}
%\dotmb{27}{22}
%\dotmb{27}{23}
%\dotmb{27}{24}
%\dotmb{27}{25}
%\dotmb{27}{26}
%\dotmb{27}{27}
%\dotmb{27}{28}
%\dotmb{27}{29}
%\dotmb{26}{29}
%\dotmb{25}{29}
%\dotmb{24}{29}
%\dotmb{23}{29}
%\dotmb{22}{29}
%\dotmb{21}{29}
%\dotmb{20}{29}
%\dotmb{19}{29}
%\dotmb{18}{29}
%\dotmb{17}{29}
%\dotmb{16}{29}
%\dotmb{15}{29}
%\dotmb{14}{29}
%\dotmb{13}{29}
%\dotmb{12}{29}
%\dotmb{11}{29}
%\dotmb{10}{29}
%\dotmb{9}{29}
%\dotmb{8}{29}
%\dotmb{8}{30}
%\dotmb{8}{31}


\dotred{9}{51}
\dotred{8}{51}
\dotred{7}{51}
\dotred{6}{51}
\dotred{6}{50}
\dotred{6}{49}
\dotred{6}{48}
\dotred{6}{47}
\dotred{6}{46}
\dotred{6}{45}
\dotred{6}{44}
\dotred{6}{43}
\dotred{6}{42}
\dotred{6}{41}
\dotred{6}{40}
\dotred{6}{39}
\dotred{6}{39}
\dotred{7}{39}
\dotred{8}{39}
\dotred{9}{39}
\dotred{10}{39}
\dotred{11}{39}
\dotred{12}{39}
\dotred{13}{39}
\dotred{14}{39}
\dotred{15}{39}
\dotred{16}{39}
\dotred{17}{39}
\dotred{18}{39}
\dotred{19}{39}
\dotred{20}{39}
\dotred{20}{38}
\dotred{20}{37}
\dotred{21}{37}
\dotred{22}{37}
\dotred{23}{37}
\dotred{24}{37}
\dotred{25}{37}
\dotred{26}{37}
\dotred{27}{37}
\dotred{28}{37}
\dotred{29}{37}
\dotred{30}{37}
\dotred{30}{36}
\dotred{30}{35}
\dotred{30}{34}
\dotred{30}{33}
\dotred{30}{33}
\dotred{30}{32}
\dotred{30}{31}
\dotred{30}{30}
\dotred{30}{30}
\dotred{31}{30}
\dotred{32}{30}
\dotred{33}{30}
\dotred{34}{30}
\dotred{35}{30}
\dotred{36}{30}
\dotred{37}{30}
\dotred{38}{30}
\dotred{38}{31}
\dotred{38}{32}
\dotred{38}{33}
\dotred{38}{34}
\dotred{38}{35}
\dotred{38}{36}
\dotred{39}{36}
\dotred{40}{36}
\dotred{41}{36}
\dotred{41}{37}
\dotred{41}{38}
\dotred{41}{39}
\dotred{41}{40}


\dotor{29}{12}
\dotor{29}{13}
\dotor{29}{14}
\dotor{29}{15}
\dotor{29}{16}
\dotor{29}{17}
\dotor{29}{18}
\dotor{29}{19}
\dotor{29}{20}
\dotor{29}{21}
\dotor{29}{22}
\dotor{29}{23}
\dotor{29}{24}
\dotor{29}{25}
\dotor{30}{25}
\dotor{31}{25}
\dotor{32}{25}
\dotor{33}{25}
\dotor{34}{25}
\dotor{35}{25}
\dotor{36}{25}
\dotor{37}{25}
\dotor{38}{25}
\dotor{39}{25}
\dotor{40}{25}
\dotor{41}{25}
\dotor{42}{25}
\dotor{43}{25}
\dotor{43}{26}
\dotor{43}{27}
\dotor{43}{28}
\dotor{43}{29}
\dotor{43}{30}
\dotor{43}{31}
\dotor{43}{32}
\dotor{43}{33}
\dotor{44}{33}
\dotor{45}{33}
\dotor{46}{33}
\dotor{47}{33}
\dotor{48}{33}
\dotor{48}{34}
\dotor{48}{35}
\dotor{48}{36}
\dotor{48}{37}
\dotor{48}{38}
\dotor{48}{39}
\dotor{48}{40}
\dotor{48}{41}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (51,0) -| (51,64);
\draw [thick, color=lightblue] (51,0) -| (51,41.5);
%\draw [thick, color=medblue] (51,41.5) -| (51,18.5);

\fill (14.5,4.5) circle (0.16);
\node (D) at (15,3) {$P_{s}=P_{\main{0}}$};

\fill (14.5,12.5) circle (0.16);
\node (D) at (15.2,13.7) {$P_{\second{0}}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (14,59.2) {$P_{n}$};

\fill (14.5,41.5) circle (0.16);
\node (D) at (14,43.2) {$P_{\lastc}$};

\fill (29.5,12.5) circle (0.16);
\node (D) at (28.7,10.7) {$B_{v}$};

\fill (48.5,41.5) circle (0.16);
\node (D) at (48.5,43.2) {$B_0$};

%\fill (51.5,18.5) circle (0.16);
%\node (D) at (55.5,18.5) {$S_{0}=A_0$};

%\fill (8.5,32.5) circle (0.16);
%\node (D) at (8.5,34) {$P_{a}$};

\fill (50.5,41.5) circle (0.16);
\node (D) at (52,43.2) {$P_{\last}$};



%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:vis:LastTechnical} based on the example of Figure \ref{fig:Final:VisIsPro}. The orange dots represent a path $B$ with $w_B>c$, which is inside $\areaRes{\main{0}}$ and which intersects with $P_{\lastc+1,\ldots,\last}$ and $P_{\main{0}+1,\ldots,\lastc}$. Since $w_B>c$, $B$ must intersect with a dominant arc of $P$ on glue column $c$ contradicting Corollary \ref{cor:decompo:cano}. This dominant arc is $P_{\main{0},\ldots,\second{0}}$ in this example and is represented by the orange tiles.}
\label{fig:Final:VisIsPro:LemTwo}
\end{figure}



==> tikz/Hole/ArcNextDirection.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=yellow!30!white, draw opacity=0.8] (41,4.5) -| (45.5,9.5) -| (41,9.5);
\fill[fill=lightblue, draw opacity=0.8] (41,14.5) -| (45.5,19.5) -| (36.5,9.5) -| (41,14.5);

%colle
\draw[very thick] (40.5,4.5) -| (45.5,9.5)-| (36.5,19.5) -| (45.5,14.5) -| (40,14.5);
\draw[very thick] (40.5,23.5) -| (51.5,12.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile

\tiley{40}{4}{85}
\tiley{41}{4}{85}
\tiley{42}{4}{85}
\tiley{43}{4}{85}
\tiley{44}{4}{85}
\tiley{45}{4}{85}
\tiley{45}{5}{85}
\tiley{45}{6}{85}
\tiley{45}{7}{85}
\tiley{45}{8}{85}
\tiley{45}{9}{85}
\tiley{44}{9}{85}
\tiley{43}{9}{85}
\tiley{42}{9}{85}
\tiley{41}{9}{85}
\tiley{40}{9}{85}
\tile{39}{9}{85}
\tile{38}{9}{85}
\tile{37}{9}{85}
\tile{36}{9}{85}
\tile{36}{10}{85}
\tile{36}{11}{85}
\tile{36}{12}{85}
\tile{36}{13}{85}
\tile{36}{14}{85}
\tile{36}{15}{85}
\tile{36}{16}{85}
\tile{36}{17}{85}
\tile{36}{18}{85}
\tile{36}{19}{85}
\tile{37}{19}{85}
\tile{38}{19}{85}
\tile{39}{19}{85}

\tileor{40}{19}{85}
\tileor{41}{19}{85}
\tileor{42}{19}{85}
\tileor{43}{19}{85}
\tileor{44}{19}{85}
\tileor{45}{19}{85}
\tileor{45}{18}{85}
\tileor{45}{17}{85}
\tileor{45}{16}{85}
\tileor{45}{15}{85}
\tileor{45}{14}{85}
\tileor{44}{14}{85}
\tileor{43}{14}{85}
\tileor{42}{14}{85}
\tileor{41}{14}{85}
\tileor{40}{14}{85}


\tiler{40}{23}{85}
\tiler{41}{23}{85}
\tiler{42}{23}{85}
\tiler{43}{23}{85}
\tiler{44}{23}{85}
\tiler{45}{23}{85}
\tiler{46}{23}{85}
\tiler{47}{23}{85}
\tiler{48}{23}{85}
\tiler{49}{23}{85}
\tiler{50}{23}{85}
\tiler{51}{23}{85}
\tiler{51}{22}{85}
\tiler{51}{21}{85}
\tiler{51}{20}{85}
\tiler{51}{19}{85}
\tiler{51}{18}{85}
\tiler{51}{17}{85}
\tiler{51}{16}{85}
\tiler{51}{15}{85}
\tiler{51}{14}{85}
\tiler{51}{13}{85}
\tiler{51}{12}{85}

%grille
\path [dotted, draw, thin] (33,-1) grid[step=0.22cm] (55,25);


\draw [dashed, thick, color=red] (41,19.5) -| (41,25);

\draw [thick, color=blue] (41,9.5) -| (41,14.5);
\draw [thick, color=blue,->] (40,14.5) -- (38.5,14.5);
\draw [thick, color=blue,->] (45.5,16.5) -- (44,16.5);

\draw [dashed, thick, color=green!80!black] (41,-1) -| (41,4.5);

\draw [thick, color=yellow] (41,4.5) -| (41,9.5);


\fill (40.5,4.5) circle (0.16);
\node (D) at (38.7,4.5) {$P_i$};

\fill (40.5,9.5) circle (0.16);
\node (D) at (40.5,7.7) {$P_j=\Hole_0$};

\node (D) at (43,17) {$\inter{\Hole}$};

\fill (41.5,14.5) circle (0.16);
\node (D) at (42,13) {$P_{i'}$};

\fill (40.5,19.5) circle (0.16);
\node (D) at (39.7,21) {$P_{j'}$};

\fill (40.5,23.5) circle (0.16);
\node (D) at (38.7,23.5) {$A_0$};

\node (D) at (51.5,10) {\textcolor{red}{\Huge$?$}};


\end{tikzpicture}
\caption{Proof of Lemma \ref{decompo:direction}. Consider an upward dominant arc $P_{i,\ldots,j}$ of a path $P$ on glue column $c$ and the next $\glueP{i'}{i'+1}$ of $P$ according to this arc. If $\glueP{i'}{i'+1}$ point west then there exists $j'<i'$ such that $P_{j',\ldots,i'+1}$ is an arc of $P$. Also, $P_{j',\ldots,i'+1}$ must be a downward dominant arc otherwise $P_{i,\ldots,j}$ would not be dominant (see Figure \ref{fig:Arc:ProofDom} for more details). Since $i<j<i'$ by Lemma \ref{lem:next:order}, then
 $\Hole=P_{j,\ldots,i'+1}$ is a hole. Its interior $\inter{\Hole}$ is in light blue. Remark that $\inter{H}$ is the right side of the curve generated by $P_{j',\ldots,i'+1}$ and $\cork{\Hole}$. Since $\glueP{i'}{i'+1}$ points west, then $P_{i'+1}$ is inside $\inter{\Hole}$. This is a contradiction since the last tile of $P$ is the easternmost one and cannot be inside $\inter{\Hole}$. }
\label{fig:Arc:Direction}
\end{figure}



==> tikz/Hole/ArcNextDominant.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=yellow!30!white, draw opacity=0.8] (41,4.5) -| (45.5,9.5) -| (41,9.5);
\fill[fill=orange!30!white, draw opacity=0.8] (41,14.5) -| (45.5,19.5) -| (41,14.5);

%colle
\draw[very thick] (40.5,4.5) -| (45.5,9.5)-| (36.5,14.5) -| (45.5,19.5) -| (40.5,19.5);
\draw[very thick] (40.5,23.5) -| (51.5,12.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile

\tiley{40}{4}{85}
\tiley{41}{4}{85}
\tiley{42}{4}{85}
\tiley{43}{4}{85}
\tiley{44}{4}{85}
\tiley{45}{4}{85}
\tiley{45}{5}{85}
\tiley{45}{6}{85}
\tiley{45}{7}{85}
\tiley{45}{8}{85}
\tiley{45}{9}{85}
\tiley{44}{9}{85}
\tiley{43}{9}{85}
\tiley{42}{9}{85}
\tiley{41}{9}{85}
\tiley{40}{9}{85}
\tile{39}{9}{85}
\tile{38}{9}{85}
\tile{37}{9}{85}
\tile{36}{9}{85}
\tile{36}{10}{85}
\tile{36}{11}{85}
\tile{36}{12}{85}
\tile{36}{13}{85}
\tile{36}{14}{85}
\tile{37}{14}{85}
\tile{38}{14}{85}
\tile{39}{14}{85}

\tileor{40}{19}{85}
\tileor{41}{19}{85}
\tileor{42}{19}{85}
\tileor{43}{19}{85}
\tileor{44}{19}{85}
\tileor{45}{19}{85}
\tileor{45}{18}{85}
\tileor{45}{17}{85}
\tileor{45}{16}{85}
\tileor{45}{15}{85}
\tileor{45}{14}{85}
\tileor{44}{14}{85}
\tileor{43}{14}{85}
\tileor{42}{14}{85}
\tileor{41}{14}{85}
\tileor{40}{14}{85}


\tile{39}{14}{85}


\tiler{40}{23}{85}
\tiler{41}{23}{85}
\tiler{42}{23}{85}
\tiler{43}{23}{85}
\tiler{44}{23}{85}
\tiler{45}{23}{85}
\tiler{46}{23}{85}
\tiler{47}{23}{85}
\tiler{48}{23}{85}
\tiler{49}{23}{85}
\tiler{50}{23}{85}
\tiler{51}{23}{85}
\tiler{51}{22}{85}
\tiler{51}{21}{85}
\tiler{51}{20}{85}
\tiler{51}{19}{85}
\tiler{51}{18}{85}
\tiler{51}{17}{85}
\tiler{51}{16}{85}
\tiler{51}{15}{85}
\tiler{51}{14}{85}
\tiler{51}{13}{85}
\tiler{51}{12}{85}

%grille
\path [dotted, draw, thin] (33,-1) grid[step=0.22cm] (55,25);


\draw [dashed, thick, color=red] (41,19.5) -| (41,25);

\draw [dashed, thick, color=green!80!black] (41,9.5) -| (41,14.5);

\draw [dashed, thick, color=blue] (41,-1) -| (41,4.5);

\draw [thick, color=yellow] (41,4.5) -| (41,9.5);
\draw [thick, color=orange] (41,19.5) -| (41,14.5);


\fill (40.5,4.5) circle (0.16);
\node (D) at (38.7,4.5) {$P_i$};

\fill (40.5,9.5) circle (0.16);
\node (D) at (39.7,11.2) {$P_j$};

\fill (40.5,14.5) circle (0.16);
\node (D) at (39.7,16.2) {$P_{i'}$};

\fill (40.5,19.5) circle (0.16);
\node (D) at (38.7,19.5) {$P_{j'}$};

\fill (40.5,23.5) circle (0.16);
\node (D) at (38.7,23.5) {$A_0$};

\node (D) at (51.5,10) {\textcolor{red}{\Huge$?$}};

\end{tikzpicture}
\caption{Proof of Lemma \ref{decompo:next}. Consider an upward dominant arc $P_{i,\ldots,j}$ of a path $P$ on glue column $c$ and the next $\glueP{i'}{i'+1}$ of $P$ according to this arc. If $i'$ is not the index of the last glue of $P$ on glue column $c$ then there exists $j'>i'$ such that $P_{i',\ldots,j'}$ is an arc. This arc is posterior to $P_{i,\ldots,j}$ since $i<j<i'$ by Lemma \ref{lem:next:order}. Also, $P_{i',\ldots,j'}$ must be an upward arc otherwise it would dominate $P_{i,\ldots,j}$. Now if an arc $A$ of $P$ dominates $P_{i',\ldots,j'}$ then one of its extremities is on the red part of glue column $c$. The other extremity must either be on the green line (which correspond to the line $b$ in the proof) contradicting the definition of $i'$ or the yellow line (contradicting that $P$ is simple) or the blue ray (contradicting that $P_{i,\ldots,j}$ is dominant).}
\label{fig:Arc:ProofDom}
\end{figure}



==> tikz/Hole/ArcNextOrder.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=lightblue, draw opacity=0.8] (41,12.5) -| (48.5,4.5)-| (33.5,20.5)-| (41,20.5);

%colle
\draw[very thick] (40,12.5) -| (48.5,4.5)-| (33.5,20.5)-| (42,20.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile


\tile{39}{4}{85}
\tile{38}{4}{85}
\tile{37}{4}{85}
\tile{36}{4}{85}
\tile{35}{4}{85}
\tile{34}{4}{85}
\tile{33}{4}{85}
\tile{33}{5}{85}
\tile{33}{6}{85}
\tile{33}{7}{85}
\tile{33}{8}{85}
\tile{33}{9}{85}
\tile{33}{10}{85}
\tile{33}{11}{85}
\tile{33}{12}{85}
\tile{33}{13}{85}
\tile{33}{14}{85}
\tile{33}{15}{85}
\tile{33}{16}{85}
\tile{33}{17}{85}
\tile{33}{18}{85}
\tile{33}{19}{85}
\tile{33}{20}{85}
\tile{34}{20}{85}
\tile{35}{20}{85}
\tile{36}{20}{85}
\tile{37}{20}{85}
\tile{38}{20}{85}
\tile{39}{20}{85}


\tiley{40}{4}{85}
\tiley{41}{4}{85}
\tiley{42}{4}{85}
\tiley{43}{4}{85}
\tiley{44}{4}{85}
\tiley{45}{4}{85}
\tiley{46}{4}{85}
\tiley{47}{4}{85}
\tiley{48}{4}{85}
\tiley{48}{5}{85}
\tiley{48}{6}{85}
\tiley{48}{7}{85}
\tiley{48}{8}{85}
\tiley{48}{9}{85}
\tiley{48}{10}{85}
\tiley{48}{11}{85}
\tiley{48}{12}{85}
\tiley{47}{12}{85}
\tiley{46}{12}{85}
\tiley{45}{12}{85}
\tiley{44}{12}{85}
\tiley{43}{12}{85}
\tiley{42}{12}{85}
\tiley{41}{12}{85}
\tiley{40}{12}{85}

\tileor{41}{20}{85}
\tileor{40}{20}{85}


%grille
\path [dotted, draw, thin] (27,0) grid[step=0.22cm] (55,25);



\draw [dashed] (41,0) -| (41,25);
\draw [thick, color=blue] (41,12.5) -| (41,20.5);

\draw [thick, color=blue, ->] (48.5,9) -- (45,9);
\draw [thick, color=blue, ->] (40.2,12.5) -- (38,12.5);


\fill (40.5,4.5) circle (0.16);
\node (D) at (39.7,2.7) {$P_i$};

\fill (40.5,12.5) circle (0.16);
\node (D) at (39.7,14.2) {$P_j$};

\node (D) at (37.3,8.7) {$\inter{\Hole}$};

\fill (41.5,20.5) circle (0.16);
\node (D) at (45.7,20.5) {$\Hole_0=P_{i'}$};

\end{tikzpicture}
\caption{Proof of Lemma \ref{lem:next:order}: $P_{i,\ldots,j}$ is an arc (in yellow) of a path $P$. The $\glueP{i'}{i'+1}$ (in orange) is the next glue of $P$ according to the arc $P_{i,\ldots,j}$. For the sake of contradiction, we assume $i'<i<j$ and then $\Hole=P_{i',\ldots,j}$ is a hole. Its interior $\inter{\Hole}$ is in light blue. In this example, $P_{i,\ldots,j}$ is an upward arc and then $\inter{H}$ is the left side of the curve generated $P_{i,\ldots,j}$ and $\cork{\Hole}$. Since $P_{i,\ldots,j}$ is a positive arc for $c$ then $\glueP{j-1}{j}$ points west. Then $P_j$ is inside $\inter{\Hole}$. This is a contradiction since the last tile of $P$ is the easternmost one and cannot be inside $\inter{\Hole}$.}
\label{fig:Arc:Order}
\end{figure}



==> tikz/Hole/ArcOfPath.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=orange!30!white, draw opacity=0.8] (8,4.5) -| (13.5,13.5) -| (8,13.5);
\fill[fill=yellow!30!white, draw opacity=0.8] (8,7.5) -| (10.5,10.5) -| (8,10.5);
\fill[fill=orange!30!white, draw opacity=0.8] (25,4.5) -| (29.5,9.5) -| (25,9.5);
\fill[fill=orange!30!white, draw opacity=0.8] (25,11.5) -| (29.5,16.5) -| (25,16.5);
\fill[fill=orange!30!white, draw opacity=0.8] (41,4.5) -| (45.5,9.5) -| (41,9.5);
\fill[fill=blue!30!white, draw opacity=0.8] (41,13.5) -| (45.5,18.5) -| (41,13.5);

%colle
\draw[very thick] (7.5,4.5) -| (13.5,13.5) -| (5.5,10.5) -| (10.5,7.5) -| (2.5,16.5) -| (15.5,16.5);
\draw[very thick] (24.5,4.5) -| (29.5,9.5) -| (22.5,11.5) -| (29.5,16.5) -| (22.5,18.5) -| (31.5,18.5);
\draw[very thick] (40.5,4.5) -| (45.5,9.5)-| (36.5,18.5) -| (45.5,13.5)-| (38.5,11.5) -| (48.5,11.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile

\tileor{7}{4}{85}
\tileor{8}{4}{85}
\tileor{9}{4}{85}
\tileor{10}{4}{85}
\tileor{11}{4}{85}
\tileor{12}{4}{85}
\tileor{13}{4}{85}
\tileor{13}{5}{85}
\tileor{13}{6}{85}
\tileor{13}{7}{85}
\tileor{13}{8}{85}
\tileor{13}{9}{85}
\tileor{13}{10}{85}
\tileor{13}{11}{85}
\tileor{13}{12}{85}
\tileor{13}{13}{85}
\tileor{12}{13}{85}
\tileor{11}{13}{85}
\tileor{10}{13}{85}
\tileor{9}{13}{85}
\tileor{8}{13}{85}
\tileor{7}{13}{85}
\tile{6}{13}{85}
\tile{5}{13}{85}
\tile{5}{12}{85}
\tile{5}{11}{85}
\tile{5}{10}{85}
\tile{6}{10}{85}
\tiley{7}{10}{40}
\tiley{8}{10}{85}
\tiley{9}{10}{85}
\tiley{10}{10}{85}
\tiley{10}{9}{85}
\tiley{10}{8}{85}
\tiley{10}{7}{85}
\tiley{9}{7}{85}
\tiley{8}{7}{85}
\tiley{7}{7}{85}
\tile{6}{7}{85}
\tile{5}{7}{85}
\tile{4}{7}{85}
\tile{3}{7}{85}
\tile{2}{7}{85}
\tile{2}{8}{85}
\tile{2}{9}{85}
\tile{2}{10}{85}
\tile{2}{11}{85}
\tile{2}{12}{85}
\tile{2}{13}{85}
\tile{2}{14}{85}
\tile{2}{15}{85}
\tile{2}{16}{85}
\tile{3}{16}{85}
\tile{4}{16}{85}
\tile{5}{16}{85}
\tile{6}{16}{85}
\tile{7}{16}{85}
\tile{8}{16}{85}
\tile{9}{16}{85}
\tile{10}{16}{85}
\tile{11}{16}{85}
\tile{12}{16}{85}
\tile{13}{16}{85}
\tile{14}{16}{85}
\tile{15}{16}{85}


\tiley{24}{4}{85}
\tiley{25}{4}{85}
\tiley{26}{4}{85}
\tiley{27}{4}{85}
\tiley{28}{4}{85}
\tiley{29}{4}{85}
\tiley{29}{5}{85}
\tiley{29}{6}{85}
\tiley{29}{7}{85}
\tiley{29}{8}{85}
\tiley{29}{9}{85}
\tiley{28}{9}{85}
\tiley{27}{9}{85}
\tiley{26}{9}{85}
\tiley{25}{9}{85}
\tiley{24}{9}{85}
\tile{23}{9}{85}
\tile{22}{9}{85}
\tile{22}{9}{85}
\tile{22}{10}{85}
\tile{22}{11}{85}
\tile{23}{11}{85}
\tileor{24}{11}{85}
\tileor{25}{11}{85}
\tileor{26}{11}{85}
\tileor{27}{11}{85}
\tileor{28}{11}{85}
\tileor{29}{11}{85}
\tileor{29}{12}{85}
\tileor{29}{13}{85}
\tileor{29}{14}{85}
\tileor{29}{15}{85}
\tileor{29}{16}{85}
\tileor{28}{16}{85}
\tileor{27}{16}{85}
\tileor{26}{16}{85}
\tileor{25}{16}{85}
\tileor{24}{16}{85}
\tile{23}{16}{85}
\tile{22}{16}{85}
\tile{22}{17}{85}
\tile{22}{18}{85}
\tile{23}{18}{85}
\tile{24}{18}{85}
\tile{25}{18}{85}
\tile{26}{18}{85}
\tile{27}{18}{85}
\tile{28}{18}{85}
\tile{29}{18}{85}
\tile{30}{18}{85}
\tile{31}{18}{85}



\tileor{40}{4}{85}
\tileor{41}{4}{85}
\tileor{42}{4}{85}
\tileor{43}{4}{85}
\tileor{44}{4}{85}
\tileor{45}{4}{85}
\tileor{45}{5}{85}
\tileor{45}{6}{85}
\tileor{45}{7}{85}
\tileor{45}{8}{85}
\tileor{45}{9}{85}
\tileor{44}{9}{85}
\tileor{43}{9}{85}
\tileor{42}{9}{85}
\tileor{41}{9}{85}
\tileor{40}{9}{85}
\tile{39}{9}{85}
\tile{38}{9}{85}
\tile{37}{9}{85}
\tile{36}{9}{85}
\tile{36}{10}{85}
\tile{36}{11}{85}
\tile{36}{12}{85}
\tile{36}{13}{85}
\tile{36}{14}{85}
\tile{36}{15}{85}
\tile{36}{16}{85}
\tile{36}{17}{85}
\tile{36}{18}{85}
\tile{37}{18}{85}
\tile{38}{18}{85}
\tile{39}{18}{85}
\tileb{40}{18}{85}
\tileb{41}{18}{85}
\tileb{42}{18}{85}
\tileb{43}{18}{85}
\tileb{44}{18}{85}
\tileb{45}{18}{85}
\tileb{45}{17}{85}
\tileb{45}{16}{85}
\tileb{45}{15}{85}
\tileb{45}{14}{85}
\tileb{45}{13}{85}
\tileb{44}{13}{85}
\tileb{43}{13}{85}
\tileb{42}{13}{85}
\tileb{41}{13}{85}
\tileb{40}{13}{85}
\tile{39}{13}{85}
\tile{38}{13}{85}
\tile{38}{12}{85}
\tile{38}{11}{85}
\tile{39}{11}{85}
\tile{40}{11}{85}
\tile{41}{11}{85}
\tile{42}{11}{85}
\tile{43}{11}{85}
\tile{44}{11}{85}
\tile{45}{11}{85}
\tile{46}{11}{85}
\tile{47}{11}{85}
\tile{48}{11}{85}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (55,22);


\draw [dashed] (8,0) -| (8,22);
\draw [thick, color=orange] (8,4.5) -| (8,13.5);
\draw [thick, color=yellow] (8,7.5) -| (8,10.5);

\draw [dashed] (25,0) -| (25,22);
\draw [thick, color=orange] (25,11.5) -| (25,16.5);
\draw [thick, color=orange] (25,4.5) -| (25,9.5);

\draw [dashed] (41,0) -| (41,22);
\draw [thick, color=orange] (41,4.5) -| (41,9.5);
\draw [thick, color=blue] (41,18.5) -| (41,13.5);

\fill (7.5,4.5) circle (0.16);
\node (D) at (5.7,4.5) {$P_0$};

\fill (7.5,16.5) circle (0.16);
\node (D) at (6.7,18.2) {$P_\lastc$};

\fill (24.5,4.5) circle (0.16);
\node (D) at (22.7,4.5) {$Q_0$};

\fill (24.5,18.5) circle (0.16);
\node (D) at (23.7,20.2) {$Q_\lastc$};

\fill (40.5,4.5) circle (0.16);
\node (D) at (38.7,4.5) {$R_0$};

\fill (40.5,11.5) circle (0.16);
\node (D) at (40,12.7) {$R_\lastc$};

\end{tikzpicture}
\caption{Three examples of path and their arcs. For each path we denote by $\lastc$ the index of the last glue on the relevant glue column. In the first one, the path $P$ has two arcs, the upward orange arc is dominating the downward yellow arc. The next glue according to the orange arc is $\glueP{\lastc}{\lastc+1}$.
In the second example, the path $Q$ has two dominant arcs, the upward arc in yellow is south and anterior of the upward arc in orange. The next glue according to the yellow arc is the first glue of the orange arc and the next glue according the orange arc is $Q_{\lastc}$. In the third example, the path $R$ has two dominant arcs, the upward arc in orange is south and anterior of the downward arc in blue. The next glue of both these arcs is $\glueR{\lastc}{\lastc+1}$.}
\label{fig:Arc:Path}
\end{figure}



==> tikz/Hole/DefHole.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=green!30!white, draw opacity=0.8] (15,9.5) -| (16.5,7.5) -| (13.5,5.5) -| (16.5,3.5) -| (14.5,1.5) -| (23.5,7.5) -| (21.5,16.5) -| (13.5,18.5) -| (18.5,20.5) -| (11.5,14.5) -| (17.5,12.5) -| (15,12.5);
\fill[fill=yellow!30!white, draw opacity=0.8] (40,9.5) -| (36.5,5.5) -| (32.5,8.5) -| (29.5,16.5) -| (28.5,19.5) -| (35.5,15.5) -| (33.5,13.5) -| (37.5,15.5) -| (40,15.5);
\fill[fill=orange!30!white, draw opacity=0.8] (46,9.5) -| (47.5,7.5) -| (49.5,5.5)  -| (52.5,13.5) -| (48.5,12.5) -| (46,12.5);

%colle
\draw[very thick] (4.5,6.5) -| (7.5,11.5) -| (2.5,15.5) -| (5.5,15.5);
\draw[very thick] (14.5,9.5) -| (16.5,7.5) -| (13.5,5.5) -| (16.5,3.5) -| (14.5,1.5) -| (23.5,7.5) -| (21.5,16.5) -| (13.5,18.5) -| (18.5,20.5) -| (11.5,14.5) -| (17.5,12.5) -| (14.5,12.5);
\draw[very thick] (40.5,9.5) -| (36.5,5.5) -| (32.5,8.5) -| (29.5,16.5) -| (28.5,19.5) -| (35.5,15.5) -| (33.5,13.5) -| (37.5,15.5) -| (40.5,15.5);
\draw[very thick] (45.5,9.5) -| (47.5,7.5) -| (49.5,5.5)  -| (52.5,13.5) -| (48.5,12.5) -| (45.5,12.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile

\tiler{4}{6}{85}
\tiler{5}{6}{85}
\tiler{6}{6}{85}
\tiler{7}{6}{85}
\tiler{7}{7}{85}
\tiler{7}{8}{85}
\tiler{7}{9}{85}
\tiler{7}{10}{85}
\tiler{7}{11}{85}
\tiler{6}{11}{85}
\tiler{5}{11}{85}
\tiler{4}{11}{85}
\tiler{3}{11}{85}
\tiler{2}{11}{85}
\tiler{2}{12}{85}
\tiler{2}{13}{85}
\tiler{2}{14}{85}
\tiler{2}{15}{85}
\tiler{3}{15}{85}
\tiler{4}{15}{85}
\tiler{5}{15}{85}


\tileg{14}{9}{85}
\tileg{15}{9}{85}
\tileg{16}{9}{85}
\tileg{16}{8}{85}
\tileg{16}{7}{85}
\tileg{15}{7}{85}
\tileg{14}{7}{85}
\tileg{13}{7}{85}
\tileg{13}{6}{85}
\tileg{13}{5}{85}
\tileg{14}{5}{85}
\tileg{15}{5}{85}
\tileg{16}{5}{85}
\tileg{16}{4}{85}
\tileg{16}{3}{85}
\tileg{15}{3}{85}
\tileg{14}{3}{85}
\tileg{14}{2}{85}
\tileg{14}{1}{85}
\tileg{15}{1}{85}
\tileg{16}{1}{85}
\tileg{17}{1}{85}
\tileg{18}{1}{85}
\tileg{19}{1}{85}
\tileg{20}{1}{85}
\tileg{21}{1}{85}
\tileg{22}{1}{85}
\tileg{23}{1}{85}
\tileg{23}{2}{85}
\tileg{23}{3}{85}
\tileg{23}{4}{85}
\tileg{23}{5}{85}
\tileg{23}{6}{85}
\tileg{23}{7}{85}
\tileg{22}{7}{85}
\tileg{21}{7}{85}
\tileg{21}{8}{85}
\tileg{21}{9}{85}
\tileg{21}{10}{85}
\tileg{21}{11}{85}
\tileg{21}{12}{85}
\tileg{21}{13}{85}
\tileg{21}{14}{85}
\tileg{21}{15}{85}
\tileg{21}{16}{85}
\tileg{20}{16}{85}
\tileg{19}{16}{85}
\tileg{18}{16}{85}
\tileg{17}{16}{85}
\tileg{16}{16}{85}
\tileg{15}{16}{85}
\tileg{14}{16}{85}
\tileg{13}{16}{85}
\tileg{13}{17}{85}
\tileg{13}{18}{85}
\tileg{14}{18}{85}
\tileg{15}{18}{85}
\tileg{16}{18}{85}
\tileg{17}{18}{85}
\tileg{18}{18}{85}
\tileg{18}{19}{85}
\tileg{18}{20}{85}
\tileg{17}{20}{85}
\tileg{16}{20}{85}
\tileg{15}{20}{85}
\tileg{14}{20}{85}
\tileg{13}{20}{85}
\tileg{12}{20}{85}
\tileg{11}{20}{85}
\tileg{11}{19}{85}
\tileg{11}{18}{85}
\tileg{11}{17}{85}
\tileg{11}{16}{85}
\tileg{11}{15}{85}
\tileg{11}{14}{85}
\tileg{12}{14}{85}
\tileg{13}{14}{85}
\tileg{14}{14}{85}
\tileg{15}{14}{85}
\tileg{16}{14}{85}
\tileg{17}{14}{85}
\tileg{17}{13}{85}
\tileg{17}{12}{85}
\tileg{16}{12}{85}
\tileg{15}{12}{85}
\tileg{14}{12}{85}


\tiley{40}{9}{85}
\tiley{39}{9}{85}
\tiley{38}{9}{85}
\tiley{37}{9}{85}
\tiley{36}{9}{85}
\tiley{36}{8}{85}
\tiley{36}{7}{85}
\tiley{36}{6}{85}
\tiley{36}{5}{85}
\tiley{35}{5}{85}
\tiley{34}{5}{85}
\tiley{33}{5}{85}
\tiley{32}{5}{85}
\tiley{32}{6}{85}
\tiley{32}{7}{85}
\tiley{32}{8}{85}
\tiley{31}{8}{85}
\tiley{30}{8}{85}
\tiley{29}{8}{85}
\tiley{29}{9}{85}
\tiley{29}{10}{85}
\tiley{29}{11}{85}
\tiley{29}{12}{85}
\tiley{29}{13}{85}
\tiley{29}{14}{85}
\tiley{29}{15}{85}
\tiley{29}{16}{85}
\tiley{28}{16}{85}
\tiley{28}{17}{85}
\tiley{28}{18}{85}
\tiley{28}{19}{85}
\tiley{29}{19}{85}
\tiley{30}{19}{85}
\tiley{31}{19}{85}
\tiley{32}{19}{85}
\tiley{33}{19}{85}
\tiley{34}{19}{85}
\tiley{35}{19}{85}
\tiley{35}{18}{85}
\tiley{35}{17}{85}
\tiley{35}{16}{85}
\tiley{35}{15}{85}
\tiley{34}{15}{85}
\tiley{33}{15}{85}
\tiley{33}{14}{85}
\tiley{33}{13}{85}
\tiley{34}{13}{85}
\tiley{35}{13}{85}
\tiley{36}{13}{85}
\tiley{37}{13}{85}
\tiley{37}{14}{85}
\tiley{37}{15}{85}
\tiley{38}{15}{85}
\tiley{39}{15}{85}
\tiley{40}{15}{85}

\tileor{45}{12}{85}
\tileor{46}{12}{85}
\tileor{47}{12}{85}
\tileor{48}{12}{85}
\tileor{48}{13}{85}
\tileor{49}{13}{85}
\tileor{50}{13}{85}
\tileor{51}{13}{85}
\tileor{52}{13}{85}
\tileor{52}{12}{85}
\tileor{52}{11}{85}
\tileor{52}{10}{85}
\tileor{52}{9}{85}
\tileor{52}{8}{85}
\tileor{52}{7}{85}
\tileor{52}{6}{85}
\tileor{52}{5}{85}
\tileor{51}{5}{85}
\tileor{50}{5}{85}
\tileor{49}{5}{85}
\tileor{49}{6}{85}
\tileor{49}{7}{85}
\tileor{48}{7}{85}
\tileor{47}{7}{85}
\tileor{47}{8}{85}
\tileor{47}{9}{85}
\tileor{46}{9}{85}
\tileor{45}{9}{85}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (55,22);


\draw [dashed, color=red] (5,0) -| (5,22);
\draw [thick, color=red] (5,6.5) -| (5,15.5);
\draw [dashed, color=green!70!black] (15,0) -| (15,22);
\draw [thick, color=green!70!black] (15,9.5) -| (15,12.5);
\draw [dashed, color=yellow!70!black] (40,0) -| (40,22);
\draw [thick, color=yellow!70!black] (40,9.5) -| (40,15.5);
\draw [dashed, color=orange] (46,0) -| (46,22);
\draw [thick, color=orange!70!black] (46,9.5) -| (46,12.5);

\node (D) at (20,5) {$\inter{H}$};

\fill (14.5,9.5) circle (0.16);
\node (D) at (12.7,9.5) {$H_{0}$};
\fill (14.5,12.5) circle (0.16);
%\node (D) at (11.2,12.5) {$H_{|H|-1}$};


\fill (4.5,6.5) circle (0.16);
\node (D) at (2.7,6.5) {$P_0$};
\fill (5.5,15.5) circle (0.16);
%\node (D) at (5.7,15.5) {$P_{|P|-1}$};

\fill (40.5,15.5) circle (0.16);
\node (D) at (42.2,15.5) {$A_0$};
\node (D) at (33,11) {$\inter{A}$};

\fill (45.5,9.5) circle (0.16);
\node (D) at (43.7,9.5) {$B_0$};
\node (D) at (50.5,10) {$\inter{B}$};

\end{tikzpicture}
\caption{Four examples of path whose first and last glues are on the same glue column: the red path $P$ intersects with its frontier (at a position which is not its extremities) then $P$ is not a hole. The green path $H$ is an upward hole (its last tile is north of its first tile), its interior $\inter{H}$ is in green. The yellow path $A$ is a negative (apart from its first and last tile, $A$ is in the west side of the yellow glue column) downward arc, its interior $\inter{A}$ is in yellow. The orange path $B$ is a positive upward arc, its interior $\inter{B}$ is in orange.}
\label{fig:Hole:def}
\end{figure}



==> tikz/Hole/ExempleArea.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
\fill[fill=lightblue, draw opacity=0.8] (15,4.5) -| (30.5,18.5) -| (12.5,16.5) -| (28.5,6.5)  -| (2.5,49.5) -| (19.5,52.5)-| (9.5,60.5)-| (15,64)-| (60,0)-| (15,4.5);
\fill[fill=medblue, draw opacity=0.8] (15,4.5) -| (30.5,18.5) -| (12.5,16.5) -| (28.5,6.5)  -| (2.5,49.5) -| (19.5,52.5) -| (9.5,60.5) -| (22.5,57.5) -| (13.5,54.5) -| (21.5,47.5) -| (4.5,8.5) -| (26.5,14.5) -| (10.5,22.5) -| (24.5,25.5)  -| (8.5,12.5) -| (24.5,10.5) -| (6.5,43.5) -| (27.5,39.5) -| (10.5,29.5) -| (18.5,31.5)  -| (13.5,33.5) -| (55.5,0) -| (15,4.5);
\fill[fill=blue!90!white, draw opacity=0.8] (55.5,64)-| (60,0)-| (55.5,64);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,18.5) -| (12.5,16.5) -| (28.5,6.5)  -| (2.5,49.5) -| (19.5,52.5) -| (9.5,60.5) -| (22.5,57.5) -| (13.5,54.5) -| (21.5,47.5) -| (4.5,8.5) -| (26.5,14.5) -| (10.5,22.5) -| (24.5,25.5)  -| (8.5,12.5) -| (24.5,10.5) -| (6.5,43.5) -| (27.5,39.5) -| (10.5,29.5) -| (18.5,31.5)  -| (13.5,33.5) -| (55.5,33.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tiley{14}{4}{48}
\tiley{15}{4}{48}
\tiley{16}{4}{48}
\tiley{17}{4}{48}
\tiley{18}{4}{48}
\tiley{19}{4}{48}
\tiley{20}{4}{48}
\tiley{21}{4}{48}
\tiley{22}{4}{48}
\tiley{23}{4}{48}
\tiley{24}{4}{48}
\tiley{25}{4}{48}
\tiley{26}{4}{48}
\tiley{27}{4}{48}
\tiley{28}{4}{48}
\tiley{29}{4}{48}
\tiley{30}{4}{48}
\tiley{30}{5}{48}
\tiley{30}{6}{48}
\tiley{30}{7}{48}
\tiley{30}{8}{48}
\tiley{30}{9}{48}
\tiley{30}{10}{48}
\tiley{30}{11}{48}
\tiley{30}{12}{48}
\tiley{30}{13}{48}
\tiley{30}{14}{48}
\tiley{30}{15}{48}
\tiley{30}{16}{48}
\tiley{30}{17}{48}
\tiley{30}{18}{48}
\tiley{29}{18}{48}
\tiley{28}{18}{48}
\tiley{27}{18}{48}
\tiley{26}{18}{48}
\tiley{25}{18}{48}
\tiley{24}{18}{48}
\tiley{23}{18}{48}
\tiley{22}{18}{48}
\tiley{21}{18}{48}
\tiley{20}{18}{48}
\tiley{19}{18}{48}
\tiley{18}{18}{48}
\tiley{17}{18}{48}
\tiley{16}{18}{48}
\tiley{15}{18}{48}
\tiley{14}{18}{48}
\tiley{13}{18}{48}
\tiley{12}{18}{48}
\tiley{12}{17}{48}
\tiley{12}{16}{48}
\tiley{13}{16}{48}
\tiley{14}{16}{48}
\tiley{15}{16}{48}
\tiley{16}{16}{48}
\tiley{17}{16}{48}
\tiley{18}{16}{48}
\tiley{19}{16}{48}
\tiley{20}{16}{48}
\tiley{21}{16}{48}
\tiley{22}{16}{48}
\tiley{23}{16}{48}
\tiley{24}{16}{48}
\tiley{25}{16}{48}
\tiley{26}{16}{48}
\tiley{27}{16}{48}
\tiley{28}{16}{48}
\tiley{28}{15}{48}
\tiley{28}{14}{48}
\tiley{28}{13}{48}
\tiley{28}{12}{48}
\tiley{28}{11}{48}
\tiley{28}{10}{48}
\tiley{28}{9}{48}
\tiley{28}{8}{48}
\tiley{28}{7}{48}
\tiley{28}{6}{48}
\tiley{27}{6}{48}
\tiley{26}{6}{48}
\tiley{25}{6}{48}
\tiley{24}{6}{48}
\tiley{23}{6}{48}
\tiley{22}{6}{48}
\tiley{21}{6}{48}
\tiley{20}{6}{48}
\tiley{19}{6}{48}
\tiley{18}{6}{48}
\tiley{17}{6}{48}
\tiley{16}{6}{48}
\tiley{15}{6}{48}
\tiley{14}{6}{48}
\tiley{13}{6}{48}
\tiley{12}{6}{48}
\tiley{11}{6}{48}
\tiley{10}{6}{48}
\tiley{9}{6}{48}
\tiley{8}{6}{48}
\tiley{7}{6}{48}
\tiley{6}{6}{48}
\tiley{5}{6}{48}
\tiley{4}{6}{48}
\tiley{3}{6}{48}
\tiley{2}{6}{48}
\tiley{2}{7}{48}
\tiley{2}{8}{48}
\tiley{2}{9}{48}
\tiley{2}{10}{48}
\tiley{2}{11}{48}
\tiley{2}{12}{48}
\tiley{2}{13}{48}
\tiley{2}{14}{48}
\tiley{2}{15}{48}
\tiley{2}{16}{48}
\tiley{2}{17}{48}
\tiley{2}{18}{48}
\tiley{2}{19}{48}
\tiley{2}{20}{48}
\tiley{2}{21}{48}
\tiley{2}{22}{48}
\tiley{2}{23}{48}
\tiley{2}{24}{48}
\tiley{2}{25}{48}
\tiley{2}{26}{48}
\tiley{2}{27}{48}
\tiley{2}{28}{48}
\tiley{2}{29}{48}
\tiley{2}{30}{48}
\tiley{2}{31}{48}
\tiley{2}{32}{48}
\tiley{2}{33}{48}
\tiley{2}{34}{48}
\tiley{2}{35}{48}
\tiley{2}{36}{48}
\tiley{2}{37}{48}
\tiley{2}{38}{48}
\tiley{2}{39}{48}
\tiley{2}{40}{48}
\tiley{2}{41}{48}
\tiley{2}{42}{48}
\tiley{2}{43}{48}
\tiley{2}{44}{48}
\tiley{2}{45}{48}
\tiley{2}{46}{48}
\tiley{2}{47}{48}
\tiley{2}{48}{48}
\tiley{2}{49}{48}
\tiley{3}{49}{48}
\tiley{4}{49}{48}
\tiley{5}{49}{48}
\tiley{6}{49}{48}
\tiley{7}{49}{48}
\tiley{8}{49}{48}
\tiley{9}{49}{48}
\tiley{10}{49}{48}
\tiley{11}{49}{48}
\tiley{12}{49}{48}
\tiley{13}{49}{48}
\tiley{14}{49}{48}
\tiley{15}{49}{48}
\tiley{16}{49}{48}
\tiley{17}{49}{48}
\tiley{18}{49}{48}
\tiley{19}{49}{48}
\tiley{19}{50}{48}
\tiley{19}{51}{48}
\tiley{19}{52}{48}
\tiley{18}{52}{48}
\tiley{17}{52}{48}
\tiley{16}{52}{48}
\tiley{15}{52}{48}
\tiley{14}{52}{48}
\tiley{13}{52}{48}
\tiley{12}{52}{48}
\tiley{11}{52}{48}
\tiley{10}{52}{48}
\tiley{9}{52}{48}
\tiley{9}{53}{48}
\tiley{9}{54}{48}
\tiley{9}{55}{48}
\tiley{9}{56}{48}
\tiley{9}{57}{48}
\tiley{9}{58}{48}
\tiley{9}{59}{48}
\tiley{9}{60}{48}
\tiley{10}{60}{48}
\tiley{11}{60}{48}
\tiley{12}{60}{48}
\tiley{13}{60}{48}
\tiley{14}{60}{48}
\tiley{15}{60}{48}
\tile{16}{60}{48}
\tile{17}{60}{48}
\tile{18}{60}{48}
\tile{19}{60}{48}
\tile{20}{60}{48}
\tile{21}{60}{48}
\tile{22}{60}{48}
\tile{22}{59}{48}
\tile{22}{58}{48}
\tile{22}{57}{48}
\tile{21}{57}{48}
\tile{20}{57}{48}
\tile{19}{57}{48}
\tile{18}{57}{48}
\tile{17}{57}{48}
\tile{16}{57}{48}
\tile{15}{57}{48}
\tile{14}{57}{48}
\tile{13}{57}{48}
\tile{13}{56}{48}
\tile{13}{55}{85}
\tile{13}{54}{85}
\tile{14}{54}{85}
\tile{15}{54}{85}
\tile{16}{54}{85}
\tile{17}{54}{85}
\tile{18}{54}{85}
\tile{19}{54}{85}
\tile{20}{54}{85}
\tile{21}{54}{85}
\tile{21}{53}{85}
\tile{21}{52}{85}
\tile{21}{51}{85}
\tile{21}{50}{85}
\tile{21}{49}{85}
\tile{21}{48}{85}
\tile{21}{47}{85}
\tile{20}{47}{85}
\tile{19}{47}{85}
\tile{18}{47}{85}
\tile{17}{47}{85}
\tile{16}{47}{85}
\tile{15}{47}{85}
\tile{14}{47}{85}
\tile{13}{47}{85}
\tile{12}{47}{85}
\tile{11}{47}{85}
\tile{10}{47}{85}
\tile{9}{47}{85}
\tile{8}{47}{85}
\tile{7}{47}{85}
\tile{6}{47}{85}
\tile{5}{47}{85}
\tile{4}{47}{85}
\tile{4}{46}{85}
\tile{4}{45}{85}
\tile{4}{44}{85}
\tile{4}{43}{85}
\tile{4}{42}{85}
\tile{4}{41}{85}
\tile{4}{40}{85}
\tile{4}{39}{85}
\tile{4}{38}{85}
\tile{4}{37}{85}
\tile{4}{36}{85}
\tile{4}{35}{85}
\tile{4}{34}{85}
\tile{4}{33}{85}
\tile{4}{32}{85}
\tile{4}{31}{85}
\tile{4}{30}{85}
\tile{4}{29}{85}
\tile{4}{28}{85}
\tile{4}{27}{85}
\tile{4}{26}{85}
\tile{4}{25}{85}
\tile{4}{24}{85}
\tile{4}{23}{85}
\tile{4}{22}{85}
\tile{4}{21}{85}
\tile{4}{20}{85}
\tile{4}{19}{85}
\tile{4}{18}{85}
\tile{4}{17}{85}
\tile{4}{16}{85}
\tile{4}{15}{85}
\tile{4}{14}{85}
\tile{4}{13}{85}
\tile{4}{12}{85}
\tile{4}{11}{85}
\tile{4}{10}{85}
\tile{4}{9}{85}
\tile{4}{8}{85}
\tile{5}{8}{85}
\tile{6}{8}{85}
\tile{7}{8}{85}
\tile{8}{8}{85}
\tile{9}{8}{85}
\tile{10}{8}{85}
\tile{11}{8}{85}
\tile{12}{8}{85}
\tile{13}{8}{85}
\tile{14}{8}{85}
\tile{15}{8}{85}
\tile{16}{8}{85}
\tile{17}{8}{85}
\tile{18}{8}{85}
\tile{19}{8}{85}
\tile{20}{8}{85}
\tile{21}{8}{85}
\tile{22}{8}{85}
\tile{23}{8}{85}
\tile{24}{8}{85}
\tile{25}{8}{85}
\tile{26}{8}{85}
\tile{26}{9}{85}
\tile{26}{10}{85}
\tile{26}{11}{85}
\tile{26}{12}{85}
\tile{26}{13}{85}
\tile{26}{14}{85}
\tile{25}{14}{85}
\tile{24}{14}{85}
\tile{23}{14}{85}
\tile{22}{14}{85}
\tile{21}{14}{85}
\tile{20}{14}{85}
\tile{19}{14}{85}
\tile{18}{14}{85}
\tile{17}{14}{85}
\tile{16}{14}{85}
\tile{15}{14}{85}
\tile{14}{14}{85}
\tile{13}{14}{85}
\tile{12}{14}{85}
\tile{11}{14}{85}
\tile{10}{14}{85}
\tile{10}{15}{85}
\tile{10}{16}{85}
\tile{10}{17}{85}
\tile{10}{18}{85}
\tile{10}{19}{85}
\tile{10}{20}{85}
\tile{10}{21}{85}
\tile{10}{22}{85}
\tile{11}{22}{85}
\tile{12}{22}{85}
\tile{13}{22}{85}
\tile{14}{22}{85}
\tile{15}{22}{85}
\tile{16}{22}{85}
\tile{17}{22}{85}
\tile{18}{22}{85}
\tile{19}{22}{85}
\tile{20}{22}{85}
\tile{21}{22}{85}
\tile{22}{22}{85}
\tile{23}{22}{85}
\tile{24}{22}{85}
\tile{24}{23}{85}
\tile{24}{24}{85}
\tile{24}{25}{85}
\tile{23}{25}{85}
\tile{22}{25}{85}
\tile{21}{25}{85}
\tile{20}{25}{85}
\tile{19}{25}{85}
\tile{18}{25}{85}
\tile{17}{25}{85}
\tile{16}{25}{85}
\tile{15}{25}{85}
\tile{14}{25}{85}
\tile{13}{25}{85}
\tile{12}{25}{85}
\tile{11}{25}{85}
\tile{10}{25}{85}
\tile{9}{25}{85}
\tile{8}{25}{85}
\tile{8}{24}{85}
\tile{8}{23}{85}
\tile{8}{22}{85}
\tile{8}{21}{85}
\tile{8}{20}{85}
\tile{8}{19}{85}
\tile{8}{18}{85}
\tile{8}{17}{85}
\tile{8}{16}{85}
\tile{8}{15}{85}
\tile{8}{14}{85}
\tile{8}{13}{85}
\tile{8}{12}{85}
\tile{9}{12}{85}
\tile{10}{12}{85}
\tile{11}{12}{85}
\tile{12}{12}{85}
\tile{13}{12}{85}
\tile{14}{12}{85}
\tile{15}{12}{85}
\tile{16}{12}{85}
\tile{17}{12}{85}
\tile{18}{12}{85}
\tile{19}{12}{85}
\tile{20}{12}{85}
\tile{21}{12}{85}
\tile{22}{12}{85}
\tile{23}{12}{85}
\tile{24}{12}{85}
\tile{24}{11}{85}
\tile{24}{10}{85}
\tile{23}{10}{85}
\tile{22}{10}{85}
\tile{21}{10}{85}
\tile{20}{10}{85}
\tile{19}{10}{85}
\tile{18}{10}{85}
\tile{17}{10}{85}
\tile{16}{10}{85}
\tile{15}{10}{85}
\tile{14}{10}{85}
\tile{13}{10}{85}
\tile{12}{10}{85}
\tile{11}{10}{85}
\tile{10}{10}{85}
\tile{9}{10}{85}
\tile{8}{10}{85}
\tile{7}{10}{85}
\tile{6}{10}{85}
\tile{6}{11}{85}
\tile{6}{12}{85}
\tile{6}{13}{85}
\tile{6}{14}{85}
\tile{6}{15}{85}
\tile{6}{16}{85}
\tile{6}{17}{85}
\tile{6}{18}{85}
\tile{6}{19}{85}
\tile{6}{20}{85}
\tile{6}{21}{85}
\tile{6}{22}{85}
\tile{6}{23}{85}
\tile{6}{24}{85}
\tile{6}{25}{85}
\tile{6}{26}{85}
\tile{6}{27}{85}
\tile{6}{28}{85}
\tile{6}{29}{85}
\tile{6}{30}{85}
\tile{6}{31}{85}
\tile{6}{32}{85}
\tile{6}{33}{85}
\tile{6}{34}{85}
\tile{6}{35}{85}
\tile{6}{36}{85}
\tile{6}{37}{85}
\tile{6}{38}{85}
\tile{6}{39}{85}
\tile{6}{40}{85}
\tile{6}{41}{85}
\tile{6}{42}{85}
\tile{6}{43}{85}
\tile{7}{43}{85}
\tile{8}{43}{85}
\tile{9}{43}{85}
\tile{10}{43}{85}
\tile{11}{43}{85}
\tile{12}{43}{85}
\tile{13}{43}{85}
\tile{14}{43}{85}
\tile{15}{43}{85}
\tile{16}{43}{85}
\tile{17}{43}{85}
\tile{18}{43}{85}
\tile{19}{43}{85}
\tile{20}{43}{85}
\tile{21}{43}{85}
\tile{22}{43}{85}
\tile{23}{43}{85}
\tile{24}{43}{85}
\tile{25}{43}{85}
\tile{26}{43}{85}
\tile{27}{43}{85}
\tile{27}{42}{85}
\tile{27}{41}{85}
\tile{27}{40}{85}
\tile{27}{39}{85}
\tile{26}{39}{85}
\tile{25}{39}{85}
\tile{24}{39}{85}
\tile{23}{39}{85}
\tile{22}{39}{85}
\tile{21}{39}{85}
\tile{20}{39}{85}
\tile{19}{39}{85}
\tile{18}{39}{85}
\tile{17}{39}{85}
\tile{16}{39}{85}
\tile{15}{39}{85}
\tile{14}{39}{85}
\tile{13}{39}{85}
\tile{12}{39}{85}
\tile{11}{39}{85}
\tile{10}{39}{85}
\tile{10}{38}{85}
\tile{10}{37}{85}
\tile{10}{36}{85}
\tile{10}{35}{85}
\tile{10}{34}{85}
\tile{10}{33}{85}
\tile{10}{32}{85}
\tile{10}{31}{85}
\tile{10}{30}{85}
\tile{10}{29}{85}
\tile{11}{29}{85}
\tile{12}{29}{85}
\tile{13}{29}{85}
\tile{14}{29}{85}
\tile{15}{29}{85}
\tile{16}{29}{85}
\tile{17}{29}{85}
\tile{18}{29}{85}
\tile{18}{30}{85}
\tile{18}{31}{85}
\tile{17}{31}{85}
\tile{16}{31}{85}
\tile{15}{31}{85}
\tile{14}{31}{85}
\tile{13}{31}{85}
\tile{13}{32}{85}
\tile{13}{33}{85}
\tile{14}{33}{85}
\tile{15}{33}{85}
\tile{16}{33}{85}
\tile{17}{33}{85}
\tile{18}{33}{85}
\tile{19}{33}{85}
\tile{20}{33}{85}
\tile{21}{33}{85}
\tile{22}{33}{85}
\tile{23}{33}{85}
\tile{24}{33}{85}
\tile{25}{33}{85}
\tile{26}{33}{85}
\tile{27}{33}{85}
\tile{28}{33}{85}
\tile{29}{33}{85}
\tile{30}{33}{85}
\tile{31}{33}{85}
\tile{32}{33}{85}
\tile{33}{33}{85}
\tile{34}{33}{85}
\tile{35}{33}{85}
\tile{36}{33}{85}
\tile{37}{33}{85}
\tile{38}{33}{85}
\tile{39}{33}{85}
\tile{40}{33}{85}
\tile{41}{33}{85}
\tile{42}{33}{85}
\tile{43}{33}{85}
\tile{44}{33}{85}
\tile{45}{33}{85}
\tile{46}{33}{85}
\tile{47}{33}{85}
\tile{48}{33}{85}
\tile{49}{33}{85}
\tile{50}{33}{85}
\tile{51}{33}{85}
\tile{52}{33}{85}
\tile{53}{33}{85}
\tile{54}{33}{85}
\tile{55}{33}{85}





%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [dashed] (55.5,0) -| (55.5,64);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,60.5) circle (0.16);
\node (D) at (14,62.2) {$P_{n}$};

\node (D) at (58,31) {$\mathcal{C}_3$};
\node (D) at (40,52.2) {$\mathcal{C}_2$};
\node (D) at (40,14.2) {$\mathcal{C}_1$};


%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{The path $P$ of Figure \ref{fig:Protected:NotPseudoVisible} whose upward span $(s,n)$ on column $c$ is in yellow. The colored area corresponds to the workspace $\mathcal{C}$ of the span $(s,n)$ of $P$. This workspace can be cut in three parts. The dark blue area $\mathcal{C}_3$ is the intersection of $\mathcal{C}$ with the half-plane defined by $x>e_\uniterm$: no tile of $\uniterm$ is inside this area. The light blue area $\mathcal{C}_2$ is the left side of the area delimited by $l^n$, $P_{n,\ldots,|P|-1}$ and the ray starting at $\pos{P_{|P|-1}}$ and going north. The remaining area $\mathcal{C}_1$ is delimited by $l^s$, $P_{s,\ldots,|P|-1}$ and the ray starting at $\pos{P_{|P|-1}}$ and going south. The decompositions into dominant arcs allow a better description of these two areas, see Figures \ref{fig:Decompo:dominant:south} and \ref{fig:Decompo:dominant:north}.}
\label{fig:Example:Area}
\end{figure}



==> tikz/Hole/ExempleDecompo.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,18.5) -| (12.5,16.5) -| (28.5,6.5)  -| (2.5,49.5) -| (19.5,52.5) -| (9.5,60.5) -| (22.5,57.5) -| (13.5,54.5) -| (21.5,47.5) -| (4.5,8.5) -| (26.5,14.5) -| (10.5,22.5) -| (24.5,25.5)  -| (8.5,12.5) -| (24.5,10.5) -| (6.5,43.5) -| (27.5,39.5) -| (10.5,29.5) -| (18.5,31.5)  -| (13.5,33.5) -| (55.5,33.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tileor{14}{4}{85}
\tileor{15}{4}{85}
\tileor{16}{4}{85}
\tileor{17}{4}{85}
\tileor{18}{4}{85}
\tileor{19}{4}{85}
\tileor{20}{4}{85}
\tileor{21}{4}{85}
\tileor{22}{4}{85}
\tileor{23}{4}{85}
\tileor{24}{4}{85}
\tileor{25}{4}{85}
\tileor{26}{4}{85}
\tileor{27}{4}{85}
\tileor{28}{4}{85}
\tileor{29}{4}{85}
\tileor{30}{4}{85}
\tileor{30}{5}{85}
\tileor{30}{6}{85}
\tileor{30}{7}{85}
\tileor{30}{8}{85}
\tileor{30}{9}{85}
\tileor{30}{10}{85}
\tileor{30}{11}{85}
\tileor{30}{12}{85}
\tileor{30}{13}{85}
\tileor{30}{14}{85}
\tileor{30}{15}{85}
\tileor{30}{16}{85}
\tileor{30}{17}{85}
\tileor{30}{18}{85}
\tileor{29}{18}{85}
\tileor{28}{18}{85}
\tileor{27}{18}{85}
\tileor{26}{18}{85}
\tileor{25}{18}{85}
\tileor{24}{18}{85}
\tileor{23}{18}{85}
\tileor{22}{18}{85}
\tileor{21}{18}{85}
\tileor{20}{18}{85}
\tileor{19}{18}{85}
\tileor{18}{18}{85}
\tileor{17}{18}{85}
\tileor{16}{18}{85}
\tileor{15}{18}{85}
\tileor{14}{18}{85}
\tile{13}{18}{85}
\tile{12}{18}{85}
\tile{12}{17}{85}
\tile{12}{16}{85}
\tile{13}{16}{85}
\tile{14}{16}{85}
\tile{15}{16}{85}
\tile{16}{16}{85}
\tile{17}{16}{85}
\tile{18}{16}{85}
\tile{19}{16}{85}
\tile{20}{16}{85}
\tile{21}{16}{85}
\tile{22}{16}{85}
\tile{23}{16}{85}
\tile{24}{16}{85}
\tile{25}{16}{85}
\tile{26}{16}{85}
\tile{27}{16}{85}
\tile{28}{16}{85}
\tile{28}{15}{85}
\tile{28}{14}{85}
\tile{28}{13}{85}
\tile{28}{12}{85}
\tile{28}{11}{85}
\tile{28}{10}{85}
\tile{28}{9}{85}
\tile{28}{8}{85}
\tile{28}{7}{85}
\tile{28}{6}{85}
\tile{27}{6}{85}
\tile{26}{6}{85}
\tile{25}{6}{85}
\tile{24}{6}{85}
\tile{23}{6}{85}
\tile{22}{6}{85}
\tile{21}{6}{85}
\tile{20}{6}{85}
\tile{19}{6}{85}
\tile{18}{6}{85}
\tile{17}{6}{85}
\tile{16}{6}{85}
\tile{15}{6}{85}
\tile{14}{6}{85}
\tile{13}{6}{85}
\tile{12}{6}{85}
\tile{11}{6}{85}
\tile{10}{6}{85}
\tile{9}{6}{85}
\tile{8}{6}{85}
\tile{7}{6}{85}
\tile{6}{6}{85}
\tile{5}{6}{85}
\tile{4}{6}{85}
\tile{3}{6}{85}
\tile{2}{6}{85}
\tile{2}{7}{85}
\tile{2}{8}{85}
\tile{2}{9}{85}
\tile{2}{10}{85}
\tile{2}{11}{85}
\tile{2}{12}{85}
\tile{2}{13}{85}
\tile{2}{14}{85}
\tile{2}{15}{85}
\tile{2}{16}{85}
\tile{2}{17}{85}
\tile{2}{18}{85}
\tile{2}{19}{85}
\tile{2}{20}{85}
\tile{2}{21}{85}
\tile{2}{22}{85}
\tile{2}{23}{85}
\tile{2}{24}{85}
\tile{2}{25}{85}
\tile{2}{26}{85}
\tile{2}{27}{85}
\tile{2}{28}{85}
\tile{2}{29}{85}
\tile{2}{30}{85}
\tile{2}{31}{85}
\tile{2}{32}{85}
\tile{2}{33}{85}
\tile{2}{34}{85}
\tile{2}{35}{85}
\tile{2}{36}{85}
\tile{2}{37}{85}
\tile{2}{38}{85}
\tile{2}{39}{85}
\tile{2}{40}{85}
\tile{2}{41}{85}
\tile{2}{42}{85}
\tile{2}{43}{85}
\tile{2}{44}{85}
\tile{2}{45}{85}
\tile{2}{46}{85}
\tile{2}{47}{85}
\tile{2}{48}{85}
\tile{2}{49}{85}
\tile{3}{49}{85}
\tile{4}{49}{85}
\tile{5}{49}{85}
\tile{6}{49}{85}
\tile{7}{49}{85}
\tile{8}{49}{85}
\tile{9}{49}{85}
\tile{10}{49}{85}
\tile{11}{49}{85}
\tile{12}{49}{85}
\tile{13}{49}{85}
\tile{14}{49}{85}
\tile{15}{49}{85}
\tile{16}{49}{85}
\tile{17}{49}{85}
\tile{18}{49}{85}
\tile{19}{49}{85}
\tile{19}{50}{85}
\tile{19}{51}{85}
\tile{19}{52}{85}
\tile{18}{52}{85}
\tile{17}{52}{85}
\tile{16}{52}{85}
\tile{15}{52}{85}
\tile{14}{52}{85}
\tile{13}{52}{85}
\tile{12}{52}{85}
\tile{11}{52}{85}
\tile{10}{52}{85}
\tile{9}{52}{85}
\tile{9}{53}{85}
\tile{9}{54}{85}
\tile{9}{55}{85}
\tile{9}{56}{85}
\tile{9}{57}{85}
\tile{9}{58}{85}
\tile{9}{59}{85}
\tile{9}{60}{85}
\tile{10}{60}{85}
\tile{11}{60}{85}
\tile{12}{60}{85}
\tile{13}{60}{85}
\tileb{14}{60}{85}
\tileb{15}{60}{85}
\tileb{16}{60}{85}
\tileb{17}{60}{85}
\tileb{18}{60}{85}
\tileb{19}{60}{85}
\tileb{20}{60}{85}
\tileb{21}{60}{85}
\tileb{22}{60}{85}
\tileb{22}{59}{85}
\tileb{22}{58}{85}
\tileb{22}{57}{85}
\tileb{21}{57}{85}
\tileb{20}{57}{85}
\tileb{19}{57}{85}
\tileb{18}{57}{85}
\tileb{17}{57}{85}
\tileb{16}{57}{85}
\tileb{15}{57}{85}
\tileb{14}{57}{85}
\tile{13}{57}{85}
\tile{13}{56}{85}
\tile{13}{55}{85}
\tile{13}{54}{85}
\tileb{14}{54}{85}
\tileb{15}{54}{85}
\tileb{16}{54}{85}
\tileb{17}{54}{85}
\tileb{18}{54}{85}
\tileb{19}{54}{85}
\tileb{20}{54}{85}
\tileb{21}{54}{85}
\tileb{21}{53}{85}
\tileb{21}{52}{85}
\tileb{21}{51}{85}
\tileb{21}{50}{85}
\tileb{21}{49}{85}
\tileb{21}{48}{85}
\tileb{21}{47}{85}
\tileb{20}{47}{85}
\tileb{19}{47}{85}
\tileb{18}{47}{85}
\tileb{17}{47}{85}
\tileb{16}{47}{85}
\tileb{15}{47}{85}
\tileb{14}{47}{85}
\tile{13}{47}{85}
\tile{12}{47}{85}
\tile{11}{47}{85}
\tile{10}{47}{85}
\tile{9}{47}{85}
\tile{8}{47}{85}
\tile{7}{47}{85}
\tile{6}{47}{85}
\tile{5}{47}{85}
\tile{4}{47}{85}
\tile{4}{46}{85}
\tile{4}{45}{85}
\tile{4}{44}{85}
\tile{4}{43}{85}
\tile{4}{42}{85}
\tile{4}{41}{85}
\tile{4}{40}{85}
\tile{4}{39}{85}
\tile{4}{38}{85}
\tile{4}{37}{85}
\tile{4}{36}{85}
\tile{4}{35}{85}
\tile{4}{34}{85}
\tile{4}{33}{85}
\tile{4}{32}{85}
\tile{4}{31}{85}
\tile{4}{30}{85}
\tile{4}{29}{85}
\tile{4}{28}{85}
\tile{4}{27}{85}
\tile{4}{26}{85}
\tile{4}{25}{85}
\tile{4}{24}{85}
\tile{4}{23}{85}
\tile{4}{22}{85}
\tile{4}{21}{85}
\tile{4}{20}{85}
\tile{4}{19}{85}
\tile{4}{18}{85}
\tile{4}{17}{85}
\tile{4}{16}{85}
\tile{4}{15}{85}
\tile{4}{14}{85}
\tile{4}{13}{85}
\tile{4}{12}{85}
\tile{4}{11}{85}
\tile{4}{10}{85}
\tile{4}{9}{85}
\tile{4}{8}{85}
\tile{5}{8}{85}
\tile{6}{8}{85}
\tile{7}{8}{85}
\tile{8}{8}{85}
\tile{9}{8}{85}
\tile{10}{8}{85}
\tile{11}{8}{85}
\tile{12}{8}{85}
\tile{13}{8}{85}
\tile{14}{8}{85}
\tile{15}{8}{85}
\tile{16}{8}{85}
\tile{17}{8}{85}
\tile{18}{8}{85}
\tile{19}{8}{85}
\tile{20}{8}{85}
\tile{21}{8}{85}
\tile{22}{8}{85}
\tile{23}{8}{85}
\tile{24}{8}{85}
\tile{25}{8}{85}
\tile{26}{8}{85}
\tile{26}{9}{85}
\tile{26}{10}{85}
\tile{26}{11}{85}
\tile{26}{12}{85}
\tile{26}{13}{85}
\tile{26}{14}{85}
\tile{25}{14}{85}
\tile{24}{14}{85}
\tile{23}{14}{85}
\tile{22}{14}{85}
\tile{21}{14}{85}
\tile{20}{14}{85}
\tile{19}{14}{85}
\tile{18}{14}{85}
\tile{17}{14}{85}
\tile{16}{14}{85}
\tile{15}{14}{85}
\tile{14}{14}{85}
\tile{13}{14}{85}
\tile{12}{14}{85}
\tile{11}{14}{85}
\tile{10}{14}{85}
\tile{10}{15}{85}
\tile{10}{16}{85}
\tile{10}{17}{85}
\tile{10}{18}{85}
\tile{10}{19}{85}
\tile{10}{20}{85}
\tile{10}{21}{85}
\tile{10}{22}{85}
\tile{11}{22}{85}
\tile{12}{22}{85}
\tile{13}{22}{85}

\tileor{14}{22}{85}
\tileor{15}{22}{85}
\tileor{16}{22}{85}
\tileor{17}{22}{85}
\tileor{18}{22}{85}
\tileor{19}{22}{85}
\tileor{20}{22}{85}
\tileor{21}{22}{85}
\tileor{22}{22}{85}
\tileor{23}{22}{85}
\tileor{24}{22}{85}
\tileor{24}{23}{85}
\tileor{24}{24}{85}
\tileor{24}{25}{85}
\tileor{23}{25}{85}
\tileor{22}{25}{85}
\tileor{21}{25}{85}
\tileor{20}{25}{85}
\tileor{19}{25}{85}
\tileor{18}{25}{85}
\tileor{17}{25}{85}
\tileor{16}{25}{85}
\tileor{15}{25}{85}
\tileor{14}{25}{85}
\tile{13}{25}{85}
\tile{12}{25}{85}
\tile{11}{25}{85}
\tile{10}{25}{85}
\tile{9}{25}{85}
\tile{8}{25}{85}
\tile{8}{24}{85}
\tile{8}{23}{85}
\tile{8}{22}{85}
\tile{8}{21}{85}
\tile{8}{20}{85}
\tile{8}{19}{85}
\tile{8}{18}{85}
\tile{8}{17}{85}
\tile{8}{16}{85}
\tile{8}{15}{85}
\tile{8}{14}{85}
\tile{8}{13}{85}
\tile{8}{12}{85}
\tile{9}{12}{85}
\tile{10}{12}{85}
\tile{11}{12}{85}
\tile{12}{12}{85}
\tile{13}{12}{85}
\tile{14}{12}{85}
\tile{15}{12}{85}
\tile{16}{12}{85}
\tile{17}{12}{85}
\tile{18}{12}{85}
\tile{19}{12}{85}
\tile{20}{12}{85}
\tile{21}{12}{85}
\tile{22}{12}{85}
\tile{23}{12}{85}
\tile{24}{12}{85}
\tile{24}{11}{85}
\tile{24}{10}{85}
\tile{23}{10}{85}
\tile{22}{10}{85}
\tile{21}{10}{85}
\tile{20}{10}{85}
\tile{19}{10}{85}
\tile{18}{10}{85}
\tile{17}{10}{85}
\tile{16}{10}{85}
\tile{15}{10}{85}
\tile{14}{10}{85}
\tile{13}{10}{85}
\tile{12}{10}{85}
\tile{11}{10}{85}
\tile{10}{10}{85}
\tile{9}{10}{85}
\tile{8}{10}{85}
\tile{7}{10}{85}
\tile{6}{10}{85}
\tile{6}{11}{85}
\tile{6}{12}{85}
\tile{6}{13}{85}
\tile{6}{14}{85}
\tile{6}{15}{85}
\tile{6}{16}{85}
\tile{6}{17}{85}
\tile{6}{18}{85}
\tile{6}{19}{85}
\tile{6}{20}{85}
\tile{6}{21}{85}
\tile{6}{22}{85}
\tile{6}{23}{85}
\tile{6}{24}{85}
\tile{6}{25}{85}
\tile{6}{26}{85}
\tile{6}{27}{85}
\tile{6}{28}{85}
\tile{6}{29}{85}
\tile{6}{30}{85}
\tile{6}{31}{85}
\tile{6}{32}{85}
\tile{6}{33}{85}
\tile{6}{34}{85}
\tile{6}{35}{85}
\tile{6}{36}{85}
\tile{6}{37}{85}
\tile{6}{38}{85}
\tile{6}{39}{85}
\tile{6}{40}{85}
\tile{6}{41}{85}
\tile{6}{42}{85}
\tile{6}{43}{85}
\tile{7}{43}{85}
\tile{8}{43}{85}
\tile{9}{43}{85}
\tile{10}{43}{85}
\tile{11}{43}{85}
\tile{12}{43}{85}
\tile{13}{43}{85}
\tileb{14}{43}{85}
\tileb{15}{43}{85}
\tileb{16}{43}{85}
\tileb{17}{43}{85}
\tileb{18}{43}{85}
\tileb{19}{43}{85}
\tileb{20}{43}{85}
\tileb{21}{43}{85}
\tileb{22}{43}{85}
\tileb{23}{43}{85}
\tileb{24}{43}{85}
\tileb{25}{43}{85}
\tileb{26}{43}{85}
\tileb{27}{43}{85}
\tileb{27}{42}{85}
\tileb{27}{41}{85}
\tileb{27}{40}{85}
\tileb{27}{39}{85}
\tileb{26}{39}{85}
\tileb{25}{39}{85}
\tileb{24}{39}{85}
\tileb{23}{39}{85}
\tileb{22}{39}{85}
\tileb{21}{39}{85}
\tileb{20}{39}{85}
\tileb{19}{39}{85}
\tileb{18}{39}{85}
\tileb{17}{39}{85}
\tileb{16}{39}{85}
\tileb{15}{39}{85}
\tileb{14}{39}{85}
\tile{13}{39}{85}
\tile{12}{39}{85}
\tile{11}{39}{85}
\tile{10}{39}{85}
\tile{10}{38}{85}
\tile{10}{37}{85}
\tile{10}{36}{85}
\tile{10}{35}{85}
\tile{10}{34}{85}
\tile{10}{33}{85}
\tile{10}{32}{85}
\tile{10}{31}{85}
\tile{10}{30}{85}
\tile{10}{29}{85}
\tile{11}{29}{85}
\tile{12}{29}{85}
\tile{13}{29}{85}
\tileor{14}{29}{85}
\tileor{15}{29}{85}
\tileor{16}{29}{85}
\tileor{17}{29}{85}
\tileor{18}{29}{85}
\tileor{18}{30}{85}
\tileor{18}{31}{85}
\tileor{17}{31}{85}
\tileor{16}{31}{85}
\tileor{15}{31}{85}
\tileor{14}{31}{85}
\tile{13}{31}{85}
\tile{13}{32}{85}
\tile{13}{33}{85}
\tileg{14}{33}{85}
\tileg{15}{33}{85}
\tileg{16}{33}{85}
\tileg{17}{33}{85}
\tileg{18}{33}{85}
\tileg{19}{33}{85}
\tileg{20}{33}{85}
\tileg{21}{33}{85}
\tileg{22}{33}{85}
\tileg{23}{33}{85}
\tileg{24}{33}{85}
\tileg{25}{33}{85}
\tileg{26}{33}{85}
\tileg{27}{33}{85}
\tileg{28}{33}{85}
\tileg{29}{33}{85}
\tileg{30}{33}{85}
\tileg{31}{33}{85}
\tileg{32}{33}{85}
\tileg{33}{33}{85}
\tileg{34}{33}{85}
\tileg{35}{33}{85}
\tileg{36}{33}{85}
\tileg{37}{33}{85}
\tileg{38}{33}{85}
\tileg{39}{33}{85}
\tileg{40}{33}{85}
\tileg{41}{33}{85}
\tileg{42}{33}{85}
\tileg{43}{33}{85}
\tileg{44}{33}{85}
\tileg{45}{33}{85}
\tileg{46}{33}{85}
\tileg{47}{33}{85}
\tileg{48}{33}{85}
\tileg{49}{33}{85}
\tileg{50}{33}{85}
\tileg{51}{33}{85}
\tileg{52}{33}{85}
\tileg{53}{33}{85}
\tileg{54}{33}{85}
\tileg{55}{33}{85}





%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14.5,3) {$P_{s}=P_{\main{0}}$};




\fill (14.5,18.5) circle (0.16);
\node (D) at (14,20) {$P_{\second{0}}$};

\fill (14.5,22.5) circle (0.16);
\node (D) at (14,24) {$P_{\main{1}}$};

\fill (14.5,25.5) circle (0.16);
\node (D) at (14,27) {$P_{\second{1}}$};

\fill (14.5,29.5) circle (0.16);
\fill (14.5,31.5) circle (0.16);
\fill (14.5,33.5) circle (0.16);
\node (D) at (20,35) {$P_{\lastc}=P_{\main{3}}=P_{\main{3}'}$};

\fill (14.5,60.5) circle (0.16);
\node (D) at (14.5,62.2) {$P_{n}=P_{\main{0}'}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (13.7,58.7) {$P_{\second{0}'}$};
\fill (14.5,54.5) circle (0.16);
\node (D) at (13.7,41.7) {$P_{\main{2}'}$};
\node (D) at (13.7,37.5) {$P_{\second{2}'}$};

\fill (14.5,47.5) circle (0.16);
\fill (14.5,43.5) circle (0.16);
\fill (14.5,39.5) circle (0.16);

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{The dominant arcs on glue column $c$ of the path $P$ from Figure \ref{fig:Protected:NotPseudoVisible}. The index of the last glue of $P$ on glue column $c$ is $\lastc$. All arcs south (resp. north) of $\glueP{\lastc}{\lastc+1}$ are upward (resp. downward) arcs in orange (resp. blue). If a dominant upward (resp. downward) arc is south (resp. north) of another upward (resp. downward) dominant arc then it is also anterior to this arc.}
\label{fig:Decompo:dominant}
\end{figure}



==> tikz/Hole/ExempleDecompoNorth.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
\fill[fill=orange!30!white, draw opacity=0.8] (15,60.5) -| (22.5,57.5) -| (13.5,54.5) -| (21.5,47.5) -| (4.5,8.5) -| (26.5,14.5) -| (10.5,22.5) -| (24.5,25.5)  -| (8.5,12.5) -| (24.5,10.5) -| (6.5,43.5) -| (27.5,39.5) -| (10.5,29.5) -| (18.5,31.5)  -| (13.5,33.5) -| (55.5,64) -| (15,60.5);
\fill[fill=lightblue, draw opacity=0.8] (15,57.5) -| (13.5,54.5) -| (15,54.5);
\fill[fill=medblue, draw opacity=0.8] (15,47.5) -| (4.5,8.5) -| (26.5,14.5) -| (10.5,22.5) -| (24.5,25.5)  -| (8.5,12.5) -| (24.5,10.5) -| (6.5,43.5) -| (15,43.5); 
\fill[fill=blue!90!white, draw opacity=0.8] (15,39.5) -| (10.5,29.5) -| (18.5,31.5)  -| (13.5,33.5) -| (15,33.5);


%colle
\draw[very thick] (4.5,4.5) -| (30.5,18.5) -| (12.5,16.5) -| (28.5,6.5)  -| (2.5,49.5) -| (19.5,52.5) -| (9.5,60.5) -| (22.5,57.5) -| (13.5,54.5) -| (21.5,47.5) -| (4.5,8.5) -| (26.5,14.5) -| (10.5,22.5) -| (24.5,25.5)  -| (8.5,12.5) -| (24.5,10.5) -| (6.5,43.5) -| (27.5,39.5) -| (10.5,29.5) -| (18.5,31.5)  -| (13.5,33.5) -| (55.5,33.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{30}{13}{85}
\tile{30}{14}{85}
\tile{30}{15}{85}
\tile{30}{16}{85}
\tile{30}{17}{85}
\tile{30}{18}{85}
\tile{29}{18}{85}
\tile{28}{18}{85}
\tile{27}{18}{85}
\tile{26}{18}{85}
\tile{25}{18}{85}
\tile{24}{18}{85}
\tile{23}{18}{85}
\tile{22}{18}{85}
\tile{21}{18}{85}
\tile{20}{18}{85}
\tile{19}{18}{85}
\tile{18}{18}{85}
\tile{17}{18}{85}
\tile{16}{18}{85}
\tile{15}{18}{85}
\tile{14}{18}{85}
\tile{13}{18}{85}
\tile{12}{18}{85}
\tile{12}{17}{85}
\tile{12}{16}{85}
\tile{13}{16}{85}
\tile{14}{16}{85}
\tile{15}{16}{85}
\tile{16}{16}{85}
\tile{17}{16}{85}
\tile{18}{16}{85}
\tile{19}{16}{85}
\tile{20}{16}{85}
\tile{21}{16}{85}
\tile{22}{16}{85}
\tile{23}{16}{85}
\tile{24}{16}{85}
\tile{25}{16}{85}
\tile{26}{16}{85}
\tile{27}{16}{85}
\tile{28}{16}{85}
\tile{28}{15}{85}
\tile{28}{14}{85}
\tile{28}{13}{85}
\tile{28}{12}{85}
\tile{28}{11}{85}
\tile{28}{10}{85}
\tile{28}{9}{85}
\tile{28}{8}{85}
\tile{28}{7}{85}
\tile{28}{6}{85}
\tile{27}{6}{85}
\tile{26}{6}{85}
\tile{25}{6}{85}
\tile{24}{6}{85}
\tile{23}{6}{85}
\tile{22}{6}{85}
\tile{21}{6}{85}
\tile{20}{6}{85}
\tile{19}{6}{85}
\tile{18}{6}{85}
\tile{17}{6}{85}
\tile{16}{6}{85}
\tile{15}{6}{85}
\tile{14}{6}{85}
\tile{13}{6}{85}
\tile{12}{6}{85}
\tile{11}{6}{85}
\tile{10}{6}{85}
\tile{9}{6}{85}
\tile{8}{6}{85}
\tile{7}{6}{85}
\tile{6}{6}{85}
\tile{5}{6}{85}
\tile{4}{6}{85}
\tile{3}{6}{85}
\tile{2}{6}{85}
\tile{2}{7}{85}
\tile{2}{8}{85}
\tile{2}{9}{85}
\tile{2}{10}{85}
\tile{2}{11}{85}
\tile{2}{12}{85}
\tile{2}{13}{85}
\tile{2}{14}{85}
\tile{2}{15}{85}
\tile{2}{16}{85}
\tile{2}{17}{85}
\tile{2}{18}{85}
\tile{2}{19}{85}
\tile{2}{20}{85}
\tile{2}{21}{85}
\tile{2}{22}{85}
\tile{2}{23}{85}
\tile{2}{24}{85}
\tile{2}{25}{85}
\tile{2}{26}{85}
\tile{2}{27}{85}
\tile{2}{28}{85}
\tile{2}{29}{85}
\tile{2}{30}{85}
\tile{2}{31}{85}
\tile{2}{32}{85}
\tile{2}{33}{85}
\tile{2}{34}{85}
\tile{2}{35}{85}
\tile{2}{36}{85}
\tile{2}{37}{85}
\tile{2}{38}{85}
\tile{2}{39}{85}
\tile{2}{40}{85}
\tile{2}{41}{85}
\tile{2}{42}{85}
\tile{2}{43}{85}
\tile{2}{44}{85}
\tile{2}{45}{85}
\tile{2}{46}{85}
\tile{2}{47}{85}
\tile{2}{48}{85}
\tile{2}{49}{85}
\tile{3}{49}{85}
\tile{4}{49}{85}
\tile{5}{49}{85}
\tile{6}{49}{85}
\tile{7}{49}{85}
\tile{8}{49}{85}
\tile{9}{49}{85}
\tile{10}{49}{85}
\tile{11}{49}{85}
\tile{12}{49}{85}
\tile{13}{49}{85}
\tile{14}{49}{85}
\tile{15}{49}{85}
\tile{16}{49}{85}
\tile{17}{49}{85}
\tile{18}{49}{85}
\tile{19}{49}{85}
\tile{19}{50}{85}
\tile{19}{51}{85}
\tile{19}{52}{85}
\tile{18}{52}{85}
\tile{17}{52}{85}
\tile{16}{52}{85}
\tile{15}{52}{85}
\tile{14}{52}{85}
\tile{13}{52}{85}
\tile{12}{52}{85}
\tile{11}{52}{85}
\tile{10}{52}{85}
\tile{9}{52}{85}
\tile{9}{53}{85}
\tile{9}{54}{85}
\tile{9}{55}{85}
\tile{9}{56}{85}
\tile{9}{57}{85}
\tile{9}{58}{85}
\tile{9}{59}{85}
\tile{9}{60}{85}
\tile{10}{60}{85}
\tile{11}{60}{85}
\tile{12}{60}{85}
\tile{13}{60}{85}
\tileor{14}{60}{85}
\tileor{15}{60}{85}
\tileor{16}{60}{85}
\tileor{17}{60}{85}
\tileor{18}{60}{85}
\tileor{19}{60}{85}
\tileor{20}{60}{85}
\tileor{21}{60}{85}
\tileor{22}{60}{85}
\tileor{22}{59}{85}
\tileor{22}{58}{85}
\tileor{22}{57}{85}
\tileor{21}{57}{85}
\tileor{20}{57}{85}
\tileor{19}{57}{85}
\tileor{18}{57}{85}
\tileor{17}{57}{85}
\tileor{16}{57}{85}
\tileor{15}{57}{85}
\tileor{14}{57}{85}
\tilelb{13}{57}{85}
\tilelb{13}{56}{85}
\tilelb{13}{55}{85}
\tilelb{13}{54}{85}
\tileor{14}{54}{85}
\tileor{15}{54}{85}
\tileor{16}{54}{85}
\tileor{17}{54}{85}
\tileor{18}{54}{85}
\tileor{19}{54}{85}
\tileor{20}{54}{85}
\tileor{21}{54}{85}
\tileor{21}{53}{85}
\tileor{21}{52}{85}
\tileor{21}{51}{85}
\tileor{21}{50}{85}
\tileor{21}{49}{85}
\tileor{21}{48}{85}
\tileor{21}{47}{85}
\tileor{20}{47}{85}
\tileor{19}{47}{85}
\tileor{18}{47}{85}
\tileor{17}{47}{85}
\tileor{16}{47}{85}
\tileor{15}{47}{85}
\tileor{14}{47}{85}
\tilemb{13}{47}{85}
\tilemb{12}{47}{85}
\tilemb{11}{47}{85}
\tilemb{10}{47}{85}
\tilemb{9}{47}{85}
\tilemb{8}{47}{85}
\tilemb{7}{47}{85}
\tilemb{6}{47}{85}
\tilemb{5}{47}{85}
\tilemb{4}{47}{85}
\tilemb{4}{46}{85}
\tilemb{4}{45}{85}
\tilemb{4}{44}{85}
\tilemb{4}{43}{85}
\tilemb{4}{42}{85}
\tilemb{4}{41}{85}
\tilemb{4}{40}{85}
\tilemb{4}{39}{85}
\tilemb{4}{38}{85}
\tilemb{4}{37}{85}
\tilemb{4}{36}{85}
\tilemb{4}{35}{85}
\tilemb{4}{34}{85}
\tilemb{4}{33}{85}
\tilemb{4}{32}{85}
\tilemb{4}{31}{85}
\tilemb{4}{30}{85}
\tilemb{4}{29}{85}
\tilemb{4}{28}{85}
\tilemb{4}{27}{85}
\tilemb{4}{26}{85}
\tilemb{4}{25}{85}
\tilemb{4}{24}{85}
\tilemb{4}{23}{85}
\tilemb{4}{22}{85}
\tilemb{4}{21}{85}
\tilemb{4}{20}{85}
\tilemb{4}{19}{85}
\tilemb{4}{18}{85}
\tilemb{4}{17}{85}
\tilemb{4}{16}{85}
\tilemb{4}{15}{85}
\tilemb{4}{14}{85}
\tilemb{4}{13}{85}
\tilemb{4}{12}{85}
\tilemb{4}{11}{85}
\tilemb{4}{10}{85}
\tilemb{4}{9}{85}
\tilemb{4}{8}{85}
\tilemb{5}{8}{85}
\tilemb{6}{8}{85}
\tilemb{7}{8}{85}
\tilemb{8}{8}{85}
\tilemb{9}{8}{85}
\tilemb{10}{8}{85}
\tilemb{11}{8}{85}
\tilemb{12}{8}{85}
\tilemb{13}{8}{85}
\tilemb{14}{8}{85}
\tilemb{15}{8}{85}
\tilemb{16}{8}{85}
\tilemb{17}{8}{85}
\tilemb{18}{8}{85}
\tilemb{19}{8}{85}
\tilemb{20}{8}{85}
\tilemb{21}{8}{85}
\tilemb{22}{8}{85}
\tilemb{23}{8}{85}
\tilemb{24}{8}{85}
\tilemb{25}{8}{85}
\tilemb{26}{8}{85}
\tilemb{26}{9}{85}
\tilemb{26}{10}{85}
\tilemb{26}{11}{85}
\tilemb{26}{12}{85}
\tilemb{26}{13}{85}
\tilemb{26}{14}{85}
\tilemb{25}{14}{85}
\tilemb{24}{14}{85}
\tilemb{23}{14}{85}
\tilemb{22}{14}{85}
\tilemb{21}{14}{85}
\tilemb{20}{14}{85}
\tilemb{19}{14}{85}
\tilemb{18}{14}{85}
\tilemb{17}{14}{85}
\tilemb{16}{14}{85}
\tilemb{15}{14}{85}
\tilemb{14}{14}{85}
\tilemb{13}{14}{85}
\tilemb{12}{14}{85}
\tilemb{11}{14}{85}
\tilemb{10}{14}{85}
\tilemb{10}{15}{85}
\tilemb{10}{16}{85}
\tilemb{10}{17}{85}
\tilemb{10}{18}{85}
\tilemb{10}{19}{85}
\tilemb{10}{20}{85}
\tilemb{10}{21}{85}
\tilemb{10}{22}{85}
\tilemb{11}{22}{85}
\tilemb{12}{22}{85}
\tilemb{13}{22}{85}
\tilemb{14}{22}{85}
\tilemb{15}{22}{85}
\tilemb{16}{22}{85}
\tilemb{17}{22}{85}
\tilemb{18}{22}{85}
\tilemb{19}{22}{85}
\tilemb{20}{22}{85}
\tilemb{21}{22}{85}
\tilemb{22}{22}{85}
\tilemb{23}{22}{85}
\tilemb{24}{22}{85}
\tilemb{24}{23}{85}
\tilemb{24}{24}{85}
\tilemb{24}{25}{85}
\tilemb{23}{25}{85}
\tilemb{22}{25}{85}
\tilemb{21}{25}{85}
\tilemb{20}{25}{85}
\tilemb{19}{25}{85}
\tilemb{18}{25}{85}
\tilemb{17}{25}{85}
\tilemb{16}{25}{85}
\tilemb{15}{25}{85}
\tilemb{14}{25}{85}
\tilemb{13}{25}{85}
\tilemb{12}{25}{85}
\tilemb{11}{25}{85}
\tilemb{10}{25}{85}
\tilemb{9}{25}{85}
\tilemb{8}{25}{85}
\tilemb{8}{24}{85}
\tilemb{8}{23}{85}
\tilemb{8}{22}{85}
\tilemb{8}{21}{85}
\tilemb{8}{20}{85}
\tilemb{8}{19}{85}
\tilemb{8}{18}{85}
\tilemb{8}{17}{85}
\tilemb{8}{16}{85}
\tilemb{8}{15}{85}
\tilemb{8}{14}{85}
\tilemb{8}{13}{85}
\tilemb{8}{12}{85}
\tilemb{9}{12}{85}
\tilemb{10}{12}{85}
\tilemb{11}{12}{85}
\tilemb{12}{12}{85}
\tilemb{13}{12}{85}
\tilemb{14}{12}{85}
\tilemb{15}{12}{85}
\tilemb{16}{12}{85}
\tilemb{17}{12}{85}
\tilemb{18}{12}{85}
\tilemb{19}{12}{85}
\tilemb{20}{12}{85}
\tilemb{21}{12}{85}
\tilemb{22}{12}{85}
\tilemb{23}{12}{85}
\tilemb{24}{12}{85}
\tilemb{24}{11}{85}
\tilemb{24}{10}{85}
\tilemb{23}{10}{85}
\tilemb{22}{10}{85}
\tilemb{21}{10}{85}
\tilemb{20}{10}{85}
\tilemb{19}{10}{85}
\tilemb{18}{10}{85}
\tilemb{17}{10}{85}
\tilemb{16}{10}{85}
\tilemb{15}{10}{85}
\tilemb{14}{10}{85}
\tilemb{13}{10}{85}
\tilemb{12}{10}{85}
\tilemb{11}{10}{85}
\tilemb{10}{10}{85}
\tilemb{9}{10}{85}
\tilemb{8}{10}{85}
\tilemb{7}{10}{85}
\tilemb{6}{10}{85}
\tilemb{6}{11}{85}
\tilemb{6}{12}{85}
\tilemb{6}{13}{85}
\tilemb{6}{14}{85}
\tilemb{6}{15}{85}
\tilemb{6}{16}{85}
\tilemb{6}{17}{85}
\tilemb{6}{18}{85}
\tilemb{6}{19}{85}
\tilemb{6}{20}{85}
\tilemb{6}{21}{85}
\tilemb{6}{22}{85}
\tilemb{6}{23}{85}
\tilemb{6}{24}{85}
\tilemb{6}{25}{85}
\tilemb{6}{26}{85}
\tilemb{6}{27}{85}
\tilemb{6}{28}{85}
\tilemb{6}{29}{85}
\tilemb{6}{30}{85}
\tilemb{6}{31}{85}
\tilemb{6}{32}{85}
\tilemb{6}{33}{85}
\tilemb{6}{34}{85}
\tilemb{6}{35}{85}
\tilemb{6}{36}{85}
\tilemb{6}{37}{85}
\tilemb{6}{38}{85}
\tilemb{6}{39}{85}
\tilemb{6}{40}{85}
\tilemb{6}{41}{85}
\tilemb{6}{42}{85}
\tilemb{6}{43}{85}
\tilemb{7}{43}{85}
\tilemb{8}{43}{85}
\tilemb{9}{43}{85}
\tilemb{10}{43}{85}
\tilemb{11}{43}{85}
\tilemb{12}{43}{85}
\tilemb{13}{43}{85}
\tileor{14}{43}{85}
\tileor{15}{43}{85}
\tileor{16}{43}{85}
\tileor{17}{43}{85}
\tileor{18}{43}{85}
\tileor{19}{43}{85}
\tileor{20}{43}{85}
\tileor{21}{43}{85}
\tileor{22}{43}{85}
\tileor{23}{43}{85}
\tileor{24}{43}{85}
\tileor{25}{43}{85}
\tileor{26}{43}{85}
\tileor{27}{43}{85}
\tileor{27}{42}{85}
\tileor{27}{41}{85}
\tileor{27}{40}{85}
\tileor{27}{39}{85}
\tileor{26}{39}{85}
\tileor{25}{39}{85}
\tileor{24}{39}{85}
\tileor{23}{39}{85}
\tileor{22}{39}{85}
\tileor{21}{39}{85}
\tileor{20}{39}{85}
\tileor{19}{39}{85}
\tileor{18}{39}{85}
\tileor{17}{39}{85}
\tileor{16}{39}{85}
\tileor{15}{39}{85}
\tileor{14}{39}{85}
\tileb{13}{39}{85}
\tileb{12}{39}{85}
\tileb{11}{39}{85}
\tileb{10}{39}{85}
\tileb{10}{38}{85}
\tileb{10}{37}{85}
\tileb{10}{36}{85}
\tileb{10}{35}{85}
\tileb{10}{34}{85}
\tileb{10}{33}{85}
\tileb{10}{32}{85}
\tileb{10}{31}{85}
\tileb{10}{30}{85}
\tileb{10}{29}{85}
\tileb{11}{29}{85}
\tileb{12}{29}{85}
\tileb{13}{29}{85}
\tileb{14}{29}{85}
\tileb{15}{29}{85}
\tileb{16}{29}{85}
\tileb{17}{29}{85}
\tileb{18}{29}{85}
\tileb{18}{30}{85}
\tileb{18}{31}{85}
\tileb{17}{31}{85}
\tileb{16}{31}{85}
\tileb{15}{31}{85}
\tileb{14}{31}{85}
\tileb{13}{31}{85}
\tileb{13}{32}{85}
\tileb{13}{33}{85}
\tileb{14}{33}{85}
\tile{15}{33}{85}
\tile{16}{33}{85}
\tile{17}{33}{85}
\tile{18}{33}{85}
\tile{19}{33}{85}
\tile{20}{33}{85}
\tile{21}{33}{85}
\tile{22}{33}{85}
\tile{23}{33}{85}
\tile{24}{33}{85}
\tile{25}{33}{85}
\tile{26}{33}{85}
\tile{27}{33}{85}
\tile{28}{33}{85}
\tile{29}{33}{85}
\tile{30}{33}{85}
\tile{31}{33}{85}
\tile{32}{33}{85}
\tile{33}{33}{85}
\tile{34}{33}{85}
\tile{35}{33}{85}
\tile{36}{33}{85}
\tile{37}{33}{85}
\tile{38}{33}{85}
\tile{39}{33}{85}
\tile{40}{33}{85}
\tile{41}{33}{85}
\tile{42}{33}{85}
\tile{43}{33}{85}
\tile{44}{33}{85}
\tile{45}{33}{85}
\tile{46}{33}{85}
\tile{47}{33}{85}
\tile{48}{33}{85}
\tile{49}{33}{85}
\tile{50}{33}{85}
\tile{51}{33}{85}
\tile{52}{33}{85}
\tile{53}{33}{85}
\tile{54}{33}{85}
\tile{55}{33}{85}

\fill (14.5,33.5) circle (0.16);
\node (D) at (19.2,35) {$P_{\lastc}=P_{\main{3}'}$};

\fill (14.5,60.5) circle (0.16);
\node (D) at (14.5,62.2) {$P_{n}=P_{\main{0}'}$};

\fill (14.5,57.5) circle (0.16);
\node (D) at (13.7,58.7) {$P_{\second{0}'}$};
\fill (14.5,54.5) circle (0.16);
\node (D) at (13.7,41.7) {$P_{\main{2}'}$};
\node (D) at (16.2,37.5) {$P_{\second{2}'}$};

\node (D) at (15.2,56) {$\inter{1}$};

\node (D) at (21.2,24) {$\inter{2}$};

\node (D) at (12.7,36.5) {$\inter{3}$};

\fill (14.5,47.5) circle (0.16);
\fill (14.5,43.5) circle (0.16);
\fill (14.5,39.5) circle (0.16);




%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);
\draw [thick, color=orange] (55.5,33.5) -| (55.5,64);
\draw [thick, color=orange] (15,60.5) -| (15,64);



%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{The $\mathcal{C}_2$ area of Figure \ref{fig:Example:Area} is decomposed into $\mathcal{E}$, $\inter{1}$,  $\inter{2}$,  $\inter{3}$. The orange area  $\mathcal{E}$ is the intersection of $\mathcal{C}_2$ with the half-plane defined by $x \geq c$, this area is connected with $\inter{1}$,  $\inter{2}$,  $\inter{3}$ (the downward dominant arcs of $P$ on glue column $c$ are in orange). For each $1\leq i \leq 3$, the area $\inter{i}$ corresponds to the interior of the hole $H_i=P_{\second{i-1}', \ldots, \main{i}'}$ ($H_1$ and $\inter{1}$ are in light blue, $H_2$ and $\inter{2}$ are in blue and $H_3$ and $\inter{3}$ are in dark blue) and is connected only to $\mathcal{E}$.}
\label{fig:Decompo:dominant:north}
\end{figure}



==> tikz/Hole/ExempleDecompoSouth.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
\fill[fill=orange!30!white, draw opacity=0.8] (15,4.5) -| (30.5,18.5) -| (12.5,16.5) -| (28.5,6.5)  -| (2.5,49.5) -| (19.5,52.5) -| (9.5,60.5) -| (22.5,57.5) -| (13.5,54.5) -| (21.5,47.5) -| (4.5,8.5) -| (26.5,14.5) -| (10.5,22.5) -| (24.5,25.5)  -| (8.5,12.5) -| (24.5,10.5) -| (6.5,43.5) -| (27.5,39.5) -| (10.5,29.5) -| (18.5,31.5)  -| (13.5,33.5) -| (55.5,0) -| (15,4.5);
\fill[fill=lightblue, draw opacity=0.8] (15,18.5) -| (12.5,16.5) -| (28.5,6.5)  -| (2.5,49.5) -| (19.5,52.5) -| (9.5,60.5) -| (22.5,57.5) -| (13.5,54.5) -| (21.5,47.5) -| (4.5,8.5) -| (26.5,14.5) -| (10.5,22.5) -| (15,22.5);
\fill[fill=medblue, draw opacity=0.8] (15,25.5) -| (8.5,12.5) -| (24.5,10.5) -| (6.5,43.5) -| (27.5,39.5) -| (10.5,29.5) -| (15,29.5); 
\fill[fill=blue!90!white, draw opacity=0.8] (15,31.5) -| (13.5,33.5) -| (15,33.5);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,18.5) -| (12.5,16.5) -| (28.5,6.5)  -| (2.5,49.5) -| (19.5,52.5) -| (9.5,60.5) -| (22.5,57.5) -| (13.5,54.5) -| (21.5,47.5) -| (4.5,8.5) -| (26.5,14.5) -| (10.5,22.5) -| (24.5,25.5)  -| (8.5,12.5) -| (24.5,10.5) -| (6.5,43.5) -| (27.5,39.5) -| (10.5,29.5) -| (18.5,31.5)  -| (13.5,33.5) -| (55.5,33.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}

\tileor{14}{4}{85}
\tileor{15}{4}{85}
\tileor{16}{4}{85}
\tileor{17}{4}{85}
\tileor{18}{4}{85}
\tileor{19}{4}{85}
\tileor{20}{4}{85}
\tileor{21}{4}{85}
\tileor{22}{4}{85}
\tileor{23}{4}{85}
\tileor{24}{4}{85}
\tileor{25}{4}{85}
\tileor{26}{4}{85}
\tileor{27}{4}{85}
\tileor{28}{4}{85}
\tileor{29}{4}{85}
\tileor{30}{4}{85}
\tileor{30}{5}{85}
\tileor{30}{6}{85}
\tileor{30}{7}{85}
\tileor{30}{8}{85}
\tileor{30}{9}{85}
\tileor{30}{10}{85}
\tileor{30}{11}{85}
\tileor{30}{12}{85}
\tileor{30}{13}{85}
\tileor{30}{14}{85}
\tileor{30}{15}{85}
\tileor{30}{16}{85}
\tileor{30}{17}{85}
\tileor{30}{18}{85}
\tileor{29}{18}{85}
\tileor{28}{18}{85}
\tileor{27}{18}{85}
\tileor{26}{18}{85}
\tileor{25}{18}{85}
\tileor{24}{18}{85}
\tileor{23}{18}{85}
\tileor{22}{18}{85}
\tileor{21}{18}{85}
\tileor{20}{18}{85}
\tileor{19}{18}{85}
\tileor{18}{18}{85}
\tileor{17}{18}{85}
\tileor{16}{18}{85}
\tileor{15}{18}{85}
\tileor{14}{18}{85}
\tilelb{13}{18}{85}
\tilelb{12}{18}{85}
\tilelb{12}{17}{85}
\tilelb{12}{16}{85}
\tilelb{13}{16}{85}
\tilelb{14}{16}{85}
\tilelb{15}{16}{85}
\tilelb{16}{16}{85}
\tilelb{17}{16}{85}
\tilelb{18}{16}{85}
\tilelb{19}{16}{85}
\tilelb{20}{16}{85}
\tilelb{21}{16}{85}
\tilelb{22}{16}{85}
\tilelb{23}{16}{85}
\tilelb{24}{16}{85}
\tilelb{25}{16}{85}
\tilelb{26}{16}{85}
\tilelb{27}{16}{85}
\tilelb{28}{16}{85}
\tilelb{28}{15}{85}
\tilelb{28}{14}{85}
\tilelb{28}{13}{85}
\tilelb{28}{12}{85}
\tilelb{28}{11}{85}
\tilelb{28}{10}{85}
\tilelb{28}{9}{85}
\tilelb{28}{8}{85}
\tilelb{28}{7}{85}
\tilelb{28}{6}{85}
\tilelb{27}{6}{85}
\tilelb{26}{6}{85}
\tilelb{25}{6}{85}
\tilelb{24}{6}{85}
\tilelb{23}{6}{85}
\tilelb{22}{6}{85}
\tilelb{21}{6}{85}
\tilelb{20}{6}{85}
\tilelb{19}{6}{85}
\tilelb{18}{6}{85}
\tilelb{17}{6}{85}
\tilelb{16}{6}{85}
\tilelb{15}{6}{85}
\tilelb{14}{6}{85}
\tilelb{13}{6}{85}
\tilelb{12}{6}{85}
\tilelb{11}{6}{85}
\tilelb{10}{6}{85}
\tilelb{9}{6}{85}
\tilelb{8}{6}{85}
\tilelb{7}{6}{85}
\tilelb{6}{6}{85}
\tilelb{5}{6}{85}
\tilelb{4}{6}{85}
\tilelb{3}{6}{85}
\tilelb{2}{6}{85}
\tilelb{2}{7}{85}
\tilelb{2}{8}{85}
\tilelb{2}{9}{85}
\tilelb{2}{10}{85}
\tilelb{2}{11}{85}
\tilelb{2}{12}{85}
\tilelb{2}{13}{85}
\tilelb{2}{14}{85}
\tilelb{2}{15}{85}
\tilelb{2}{16}{85}
\tilelb{2}{17}{85}
\tilelb{2}{18}{85}
\tilelb{2}{19}{85}
\tilelb{2}{20}{85}
\tilelb{2}{21}{85}
\tilelb{2}{22}{85}
\tilelb{2}{23}{85}
\tilelb{2}{24}{85}
\tilelb{2}{25}{85}
\tilelb{2}{26}{85}
\tilelb{2}{27}{85}
\tilelb{2}{28}{85}
\tilelb{2}{29}{85}
\tilelb{2}{30}{85}
\tilelb{2}{31}{85}
\tilelb{2}{32}{85}
\tilelb{2}{33}{85}
\tilelb{2}{34}{85}
\tilelb{2}{35}{85}
\tilelb{2}{36}{85}
\tilelb{2}{37}{85}
\tilelb{2}{38}{85}
\tilelb{2}{39}{85}
\tilelb{2}{40}{85}
\tilelb{2}{41}{85}
\tilelb{2}{42}{85}
\tilelb{2}{43}{85}
\tilelb{2}{44}{85}
\tilelb{2}{45}{85}
\tilelb{2}{46}{85}
\tilelb{2}{47}{85}
\tilelb{2}{48}{85}
\tilelb{2}{49}{85}
\tilelb{3}{49}{85}
\tilelb{4}{49}{85}
\tilelb{5}{49}{85}
\tilelb{6}{49}{85}
\tilelb{7}{49}{85}
\tilelb{8}{49}{85}
\tilelb{9}{49}{85}
\tilelb{10}{49}{85}
\tilelb{11}{49}{85}
\tilelb{12}{49}{85}
\tilelb{13}{49}{85}
\tilelb{14}{49}{85}
\tilelb{15}{49}{85}
\tilelb{16}{49}{85}
\tilelb{17}{49}{85}
\tilelb{18}{49}{85}
\tilelb{19}{49}{85}
\tilelb{19}{50}{85}
\tilelb{19}{51}{85}
\tilelb{19}{52}{85}
\tilelb{18}{52}{85}
\tilelb{17}{52}{85}
\tilelb{16}{52}{85}
\tilelb{15}{52}{85}
\tilelb{14}{52}{85}
\tilelb{13}{52}{85}
\tilelb{12}{52}{85}
\tilelb{11}{52}{85}
\tilelb{10}{52}{85}
\tilelb{9}{52}{85}
\tilelb{9}{53}{85}
\tilelb{9}{54}{85}
\tilelb{9}{55}{85}
\tilelb{9}{56}{85}
\tilelb{9}{57}{85}
\tilelb{9}{58}{85}
\tilelb{9}{59}{85}
\tilelb{9}{60}{85}
\tilelb{10}{60}{85}
\tilelb{11}{60}{85}
\tilelb{12}{60}{85}
\tilelb{13}{60}{85}
\tilelb{14}{60}{85}
\tilelb{15}{60}{85}
\tilelb{16}{60}{85}
\tilelb{17}{60}{85}
\tilelb{18}{60}{85}
\tilelb{19}{60}{85}
\tilelb{20}{60}{85}
\tilelb{21}{60}{85}
\tilelb{22}{60}{85}
\tilelb{22}{59}{85}
\tilelb{22}{58}{85}
\tilelb{22}{57}{85}
\tilelb{21}{57}{85}
\tilelb{20}{57}{85}
\tilelb{19}{57}{85}
\tilelb{18}{57}{85}
\tilelb{17}{57}{85}
\tilelb{16}{57}{85}
\tilelb{15}{57}{85}
\tilelb{14}{57}{85}
\tilelb{13}{57}{85}
\tilelb{13}{56}{85}
\tilelb{13}{55}{85}
\tilelb{13}{54}{85}
\tilelb{14}{54}{85}
\tilelb{15}{54}{85}
\tilelb{16}{54}{85}
\tilelb{17}{54}{85}
\tilelb{18}{54}{85}
\tilelb{19}{54}{85}
\tilelb{20}{54}{85}
\tilelb{21}{54}{85}
\tilelb{21}{53}{85}
\tilelb{21}{52}{85}
\tilelb{21}{51}{85}
\tilelb{21}{50}{85}
\tilelb{21}{49}{85}
\tilelb{21}{48}{85}
\tilelb{21}{47}{85}
\tilelb{20}{47}{85}
\tilelb{19}{47}{85}
\tilelb{18}{47}{85}
\tilelb{17}{47}{85}
\tilelb{16}{47}{85}
\tilelb{15}{47}{85}
\tilelb{14}{47}{85}
\tilelb{13}{47}{85}
\tilelb{12}{47}{85}
\tilelb{11}{47}{85}
\tilelb{10}{47}{85}
\tilelb{9}{47}{85}
\tilelb{8}{47}{85}
\tilelb{7}{47}{85}
\tilelb{6}{47}{85}
\tilelb{5}{47}{85}
\tilelb{4}{47}{85}
\tilelb{4}{46}{85}
\tilelb{4}{45}{85}
\tilelb{4}{44}{85}
\tilelb{4}{43}{85}
\tilelb{4}{42}{85}
\tilelb{4}{41}{85}
\tilelb{4}{40}{85}
\tilelb{4}{39}{85}
\tilelb{4}{38}{85}
\tilelb{4}{37}{85}
\tilelb{4}{36}{85}
\tilelb{4}{35}{85}
\tilelb{4}{34}{85}
\tilelb{4}{33}{85}
\tilelb{4}{32}{85}
\tilelb{4}{31}{85}
\tilelb{4}{30}{85}
\tilelb{4}{29}{85}
\tilelb{4}{28}{85}
\tilelb{4}{27}{85}
\tilelb{4}{26}{85}
\tilelb{4}{25}{85}
\tilelb{4}{24}{85}
\tilelb{4}{23}{85}
\tilelb{4}{22}{85}
\tilelb{4}{21}{85}
\tilelb{4}{20}{85}
\tilelb{4}{19}{85}
\tilelb{4}{18}{85}
\tilelb{4}{17}{85}
\tilelb{4}{16}{85}
\tilelb{4}{15}{85}
\tilelb{4}{14}{85}
\tilelb{4}{13}{85}
\tilelb{4}{12}{85}
\tilelb{4}{11}{85}
\tilelb{4}{10}{85}
\tilelb{4}{9}{85}
\tilelb{4}{8}{85}
\tilelb{5}{8}{85}
\tilelb{6}{8}{85}
\tilelb{7}{8}{85}
\tilelb{8}{8}{85}
\tilelb{9}{8}{85}
\tilelb{10}{8}{85}
\tilelb{11}{8}{85}
\tilelb{12}{8}{85}
\tilelb{13}{8}{85}
\tilelb{14}{8}{85}
\tilelb{15}{8}{85}
\tilelb{16}{8}{85}
\tilelb{17}{8}{85}
\tilelb{18}{8}{85}
\tilelb{19}{8}{85}
\tilelb{20}{8}{85}
\tilelb{21}{8}{85}
\tilelb{22}{8}{85}
\tilelb{23}{8}{85}
\tilelb{24}{8}{85}
\tilelb{25}{8}{85}
\tilelb{26}{8}{85}
\tilelb{26}{9}{85}
\tilelb{26}{10}{85}
\tilelb{26}{11}{85}
\tilelb{26}{12}{85}
\tilelb{26}{13}{85}
\tilelb{26}{14}{85}
\tilelb{25}{14}{85}
\tilelb{24}{14}{85}
\tilelb{23}{14}{85}
\tilelb{22}{14}{85}
\tilelb{21}{14}{85}
\tilelb{20}{14}{85}
\tilelb{19}{14}{85}
\tilelb{18}{14}{85}
\tilelb{17}{14}{85}
\tilelb{16}{14}{85}
\tilelb{15}{14}{85}
\tilelb{14}{14}{85}
\tilelb{13}{14}{85}
\tilelb{12}{14}{85}
\tilelb{11}{14}{85}
\tilelb{10}{14}{85}
\tilelb{10}{15}{85}
\tilelb{10}{16}{85}
\tilelb{10}{17}{85}
\tilelb{10}{18}{85}
\tilelb{10}{19}{85}
\tilelb{10}{20}{85}
\tilelb{10}{21}{85}
\tilelb{10}{22}{85}
\tilelb{11}{22}{85}
\tilelb{12}{22}{85}
\tilelb{13}{22}{85}
\tileor{14}{22}{85}
\tileor{15}{22}{85}
\tileor{16}{22}{85}
\tileor{17}{22}{85}
\tileor{18}{22}{85}
\tileor{19}{22}{85}
\tileor{20}{22}{85}
\tileor{21}{22}{85}
\tileor{22}{22}{85}
\tileor{23}{22}{85}
\tileor{24}{22}{85}
\tileor{24}{23}{85}
\tileor{24}{24}{85}
\tileor{24}{25}{85}
\tileor{23}{25}{85}
\tileor{22}{25}{85}
\tileor{21}{25}{85}
\tileor{20}{25}{85}
\tileor{19}{25}{85}
\tileor{18}{25}{85}
\tileor{17}{25}{85}
\tileor{16}{25}{85}
\tileor{15}{25}{85}
\tileor{14}{25}{85}
\tilemb{13}{25}{85}
\tilemb{12}{25}{85}
\tilemb{11}{25}{85}
\tilemb{10}{25}{85}
\tilemb{9}{25}{85}
\tilemb{8}{25}{85}
\tilemb{8}{24}{85}
\tilemb{8}{23}{85}
\tilemb{8}{22}{85}
\tilemb{8}{21}{85}
\tilemb{8}{20}{85}
\tilemb{8}{19}{85}
\tilemb{8}{18}{85}
\tilemb{8}{17}{85}
\tilemb{8}{16}{85}
\tilemb{8}{15}{85}
\tilemb{8}{14}{85}
\tilemb{8}{13}{85}
\tilemb{8}{12}{85}
\tilemb{9}{12}{85}
\tilemb{10}{12}{85}
\tilemb{11}{12}{85}
\tilemb{12}{12}{85}
\tilemb{13}{12}{85}
\tilemb{14}{12}{85}
\tilemb{15}{12}{85}
\tilemb{16}{12}{85}
\tilemb{17}{12}{85}
\tilemb{18}{12}{85}
\tilemb{19}{12}{85}
\tilemb{20}{12}{85}
\tilemb{21}{12}{85}
\tilemb{22}{12}{85}
\tilemb{23}{12}{85}
\tilemb{24}{12}{85}
\tilemb{24}{11}{85}
\tilemb{24}{10}{85}
\tilemb{23}{10}{85}
\tilemb{22}{10}{85}
\tilemb{21}{10}{85}
\tilemb{20}{10}{85}
\tilemb{19}{10}{85}
\tilemb{18}{10}{85}
\tilemb{17}{10}{85}
\tilemb{16}{10}{85}
\tilemb{15}{10}{85}
\tilemb{14}{10}{85}
\tilemb{13}{10}{85}
\tilemb{12}{10}{85}
\tilemb{11}{10}{85}
\tilemb{10}{10}{85}
\tilemb{9}{10}{85}
\tilemb{8}{10}{85}
\tilemb{7}{10}{85}
\tilemb{6}{10}{85}
\tilemb{6}{11}{85}
\tilemb{6}{12}{85}
\tilemb{6}{13}{85}
\tilemb{6}{14}{85}
\tilemb{6}{15}{85}
\tilemb{6}{16}{85}
\tilemb{6}{17}{85}
\tilemb{6}{18}{85}
\tilemb{6}{19}{85}
\tilemb{6}{20}{85}
\tilemb{6}{21}{85}
\tilemb{6}{22}{85}
\tilemb{6}{23}{85}
\tilemb{6}{24}{85}
\tilemb{6}{25}{85}
\tilemb{6}{26}{85}
\tilemb{6}{27}{85}
\tilemb{6}{28}{85}
\tilemb{6}{29}{85}
\tilemb{6}{30}{85}
\tilemb{6}{31}{85}
\tilemb{6}{32}{85}
\tilemb{6}{33}{85}
\tilemb{6}{34}{85}
\tilemb{6}{35}{85}
\tilemb{6}{36}{85}
\tilemb{6}{37}{85}
\tilemb{6}{38}{85}
\tilemb{6}{39}{85}
\tilemb{6}{40}{85}
\tilemb{6}{41}{85}
\tilemb{6}{42}{85}
\tilemb{6}{43}{85}
\tilemb{7}{43}{85}
\tilemb{8}{43}{85}
\tilemb{9}{43}{85}
\tilemb{10}{43}{85}
\tilemb{11}{43}{85}
\tilemb{12}{43}{85}
\tilemb{13}{43}{85}
\tilemb{14}{43}{85}
\tilemb{15}{43}{85}
\tilemb{16}{43}{85}
\tilemb{17}{43}{85}
\tilemb{18}{43}{85}
\tilemb{19}{43}{85}
\tilemb{20}{43}{85}
\tilemb{21}{43}{85}
\tilemb{22}{43}{85}
\tilemb{23}{43}{85}
\tilemb{24}{43}{85}
\tilemb{25}{43}{85}
\tilemb{26}{43}{85}
\tilemb{27}{43}{85}
\tilemb{27}{42}{85}
\tilemb{27}{41}{85}
\tilemb{27}{40}{85}
\tilemb{27}{39}{85}
\tilemb{26}{39}{85}
\tilemb{25}{39}{85}
\tilemb{24}{39}{85}
\tilemb{23}{39}{85}
\tilemb{22}{39}{85}
\tilemb{21}{39}{85}
\tilemb{20}{39}{85}
\tilemb{19}{39}{85}
\tilemb{18}{39}{85}
\tilemb{17}{39}{85}
\tilemb{16}{39}{85}
\tilemb{15}{39}{85}
\tilemb{14}{39}{85}
\tilemb{13}{39}{85}
\tilemb{12}{39}{85}
\tilemb{11}{39}{85}
\tilemb{10}{39}{85}
\tilemb{10}{38}{85}
\tilemb{10}{37}{85}
\tilemb{10}{36}{85}
\tilemb{10}{35}{85}
\tilemb{10}{34}{85}
\tilemb{10}{33}{85}
\tilemb{10}{32}{85}
\tilemb{10}{31}{85}
\tilemb{10}{30}{85}
\tilemb{10}{29}{85}
\tilemb{11}{29}{85}
\tilemb{12}{29}{85}
\tilemb{13}{29}{85}
\tileor{14}{29}{85}
\tileor{15}{29}{85}
\tileor{16}{29}{85}
\tileor{17}{29}{85}
\tileor{18}{29}{85}
\tileor{18}{30}{85}
\tileor{18}{31}{85}
\tileor{17}{31}{85}
\tileor{16}{31}{85}
\tileor{15}{31}{85}
\tileor{14}{31}{85}
\tileb{13}{31}{85}
\tileb{13}{32}{85}
\tileb{13}{33}{85}
\tileb{14}{33}{85}
\tileb{15}{33}{85}
\tile{16}{33}{85}
\tile{17}{33}{85}
\tile{18}{33}{85}
\tile{19}{33}{85}
\tile{20}{33}{85}
\tile{21}{33}{85}
\tile{22}{33}{85}
\tile{23}{33}{85}
\tile{24}{33}{85}
\tile{25}{33}{85}
\tile{26}{33}{85}
\tile{27}{33}{85}
\tile{28}{33}{85}
\tile{29}{33}{85}
\tile{30}{33}{85}
\tile{31}{33}{85}
\tile{32}{33}{85}
\tile{33}{33}{85}
\tile{34}{33}{85}
\tile{35}{33}{85}
\tile{36}{33}{85}
\tile{37}{33}{85}
\tile{38}{33}{85}
\tile{39}{33}{85}
\tile{40}{33}{85}
\tile{41}{33}{85}
\tile{42}{33}{85}
\tile{43}{33}{85}
\tile{44}{33}{85}
\tile{45}{33}{85}
\tile{46}{33}{85}
\tile{47}{33}{85}
\tile{48}{33}{85}
\tile{49}{33}{85}
\tile{50}{33}{85}
\tile{51}{33}{85}
\tile{52}{33}{85}
\tile{53}{33}{85}
\tile{54}{33}{85}
\tile{55}{33}{85}





%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14.5,3) {$P_{s}=P_{\main{0}}$};

\fill (14.5,18.5) circle (0.16);
\node (D) at (14,20) {$P_{\second{0}}$};

\fill (14.5,22.5) circle (0.16);
\node (D) at (14,24) {$P_{\main{1}}$};

\fill (14.5,25.5) circle (0.16);
\node (D) at (14,27) {$P_{\second{1}}$};

\fill (14.5,29.5) circle (0.16);
\fill (14.5,31.5) circle (0.16);
\fill (14.5,33.5) circle (0.16);
\node (D) at (17,35) {$P_{\lastc}=P_{\main{3}}$};

\node (D) at (42,19) {$\mathcal{E}$};

\node (D) at (11.5,56) {$\inter{1}$};
\node (D) at (10,41.5) {$\inter{2}$};
\node (D) at (18,37) {$\inter{3}$};

\fill (55.5,33.5) circle (0.16);
\draw [thick, orange] (55.5,33.5) -- (55.5,0);
\draw [thick, orange] (15,4.5) -- (15,0);

\draw [thick, ->] (17.5,36.1) -- (14.2,32.2);

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{The $\mathcal{C}_1$ area of Figure \ref{fig:Example:Area} is decomposed into $\mathcal{E}$, $\inter{1}$,  $\inter{2}$,  $\inter{3}$. The orange area  $\mathcal{E}$ is the intersection of $\mathcal{C}_1$ with the half-plane defined by $x \geq c$, this area is connected with $\inter{1}$,  $\inter{2}$,  $\inter{3}$ (the upward dominant arcs of $P$ on glue column $c$ are in orange). For each $1\leq i \leq 3$, the area $\inter{i}$ corresponds to the interior of the hole $H_i=P_{\second{i-1}, \ldots, \main{i}}$ ($H_1$ and $\inter{1}$ are in light blue, $H_2$ and $\inter{2}$ are in blue and $H_3$ and $\inter{3}$ are in dark blue) and is connected only to $\mathcal{E}$.}
\label{fig:Decompo:dominant:south}
\end{figure}



==> tikz/Hole/ExemplePseudoDominant.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,18.5) -| (12.5,16.5) -| (28.5,6.5)  -| (2.5,49.5) -| (19.5,52.5) -| (9.5,60.5) -| (15.5,60.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tiler{14}{4}{85}
\tiler{15}{4}{85}
\tiler{16}{4}{85}
\tiler{17}{4}{85}
\tiler{18}{4}{85}
\tiler{19}{4}{85}
\tiler{20}{4}{85}
\tiler{21}{4}{85}
\tiler{22}{4}{85}
\tiler{23}{4}{85}
\tiler{24}{4}{85}
\tiler{25}{4}{85}
\tiler{26}{4}{85}
\tiler{27}{4}{85}
\tiler{28}{4}{85}
\tiler{29}{4}{85}
\tiler{30}{4}{85}
\tiler{30}{5}{85}
\tiler{30}{6}{85}
\tiler{30}{7}{85}
\tiler{30}{8}{85}
\tiler{30}{9}{85}
\tiler{30}{10}{85}
\tiler{30}{11}{85}
\tiler{30}{12}{85}
\tiler{30}{13}{85}
\tiler{30}{14}{85}
\tiler{30}{15}{85}
\tiler{30}{16}{85}
\tiler{30}{17}{85}
\tiler{30}{18}{85}
\tiler{29}{18}{85}
\tiler{28}{18}{85}
\tiler{27}{18}{85}
\tiler{26}{18}{85}
\tiler{25}{18}{85}
\tiler{24}{18}{85}
\tiler{23}{18}{85}
\tiler{22}{18}{85}
\tiler{21}{18}{85}
\tiler{20}{18}{85}
\tiler{19}{18}{85}
\tiler{18}{18}{85}
\tiler{17}{18}{85}
\tiler{16}{18}{85}
\tiler{15}{18}{85}
\tiler{14}{18}{85}
\tile{13}{18}{85}
\tile{12}{18}{85}
\tile{12}{17}{85}
\tile{12}{16}{85}
\tile{13}{16}{85}
\tiley{14}{16}{85}
\tiley{15}{16}{85}
\tiley{16}{16}{85}
\tiley{17}{16}{85}
\tiley{18}{16}{85}
\tiley{19}{16}{85}
\tiley{20}{16}{85}
\tiley{21}{16}{85}
\tiley{22}{16}{85}
\tiley{23}{16}{85}
\tiley{24}{16}{85}
\tiley{25}{16}{85}
\tiley{26}{16}{85}
\tiley{27}{16}{85}
\tiley{28}{16}{85}
\tiley{28}{15}{85}
\tiley{28}{14}{85}
\tiley{28}{13}{85}
\tiley{28}{12}{85}
\tiley{28}{11}{85}
\tiley{28}{10}{85}
\tiley{28}{9}{85}
\tiley{28}{8}{85}
\tiley{28}{7}{85}
\tiley{28}{6}{85}
\tiley{27}{6}{85}
\tiley{26}{6}{85}
\tiley{25}{6}{85}
\tiley{24}{6}{85}
\tiley{23}{6}{85}
\tiley{22}{6}{85}
\tiley{21}{6}{85}
\tiley{20}{6}{85}
\tiley{19}{6}{85}
\tiley{18}{6}{85}
\tiley{17}{6}{85}
\tiley{16}{6}{85}
\tiley{15}{6}{85}
\tiley{14}{6}{85}
\tile{13}{6}{85}
\tile{12}{6}{85}
\tile{11}{6}{85}
\tile{10}{6}{85}
\tile{9}{6}{85}
\tile{8}{6}{85}
\tile{7}{6}{85}
\tile{6}{6}{85}
\tile{5}{6}{85}
\tile{4}{6}{85}
\tile{3}{6}{85}
\tile{2}{6}{85}
\tile{2}{7}{85}
\tile{2}{8}{85}
\tile{2}{9}{85}
\tile{2}{10}{85}
\tile{2}{11}{85}
\tile{2}{12}{85}
\tile{2}{13}{85}
\tile{2}{14}{85}
\tile{2}{15}{85}
\tile{2}{16}{85}
\tile{2}{17}{85}
\tile{2}{18}{85}
\tile{2}{19}{85}
\tile{2}{20}{85}
\tile{2}{21}{85}
\tile{2}{22}{85}
\tile{2}{23}{85}
\tile{2}{24}{85}
\tile{2}{25}{85}
\tile{2}{26}{85}
\tile{2}{27}{85}
\tile{2}{28}{85}
\tile{2}{29}{85}
\tile{2}{30}{85}
\tile{2}{31}{85}
\tile{2}{32}{85}
\tile{2}{33}{85}
\tile{2}{34}{85}
\tile{2}{35}{85}
\tile{2}{36}{85}
\tile{2}{37}{85}
\tile{2}{38}{85}
\tile{2}{39}{85}
\tile{2}{40}{85}
\tile{2}{41}{85}
\tile{2}{42}{85}
\tile{2}{43}{85}
\tile{2}{44}{85}
\tile{2}{45}{85}
\tile{2}{46}{85}
\tile{2}{47}{85}
\tile{2}{48}{85}
\tile{2}{49}{85}
\tile{3}{49}{85}
\tile{4}{49}{85}
\tile{5}{49}{85}
\tile{6}{49}{85}
\tile{7}{49}{85}
\tile{8}{49}{85}
\tile{9}{49}{85}
\tile{10}{49}{85}
\tile{11}{49}{85}
\tile{12}{49}{85}
\tile{13}{49}{85}
\tileor{14}{49}{85}
\tileor{15}{49}{85}
\tileor{16}{49}{85}
\tileor{17}{49}{85}
\tileor{18}{49}{85}
\tileor{19}{49}{85}
\tileor{19}{50}{85}
\tileor{19}{51}{85}
\tileor{19}{52}{85}
\tileor{18}{52}{85}
\tileor{17}{52}{85}
\tileor{16}{52}{85}
\tileor{15}{52}{85}
\tileor{14}{52}{85}
\tile{13}{52}{85}
\tile{12}{52}{85}
\tile{11}{52}{85}
\tile{10}{52}{85}
\tile{9}{52}{85}
\tile{9}{53}{85}
\tile{9}{54}{85}
\tile{9}{55}{85}
\tile{9}{56}{85}
\tile{9}{57}{85}
\tile{9}{58}{85}
\tile{9}{59}{85}
\tile{9}{60}{85}
\tile{10}{60}{85}
\tile{11}{60}{85}
\tile{12}{60}{85}
\tile{13}{60}{85}
\tile{14}{60}{85}
\tile{15}{60}{85}






%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14.5,3) {$P_{s}=P_{u_0}$};

\fill (14.5,60.5) circle (0.16);
\node (D) at (14.5,62.2) {$P_{n}=P_{u_1}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{The span $(s,n)$ of the path $P$ from Figure \ref{fig:Protected:NotPseudoVisible}. There are three arcs in $P_{0,\ldots,n}$. The red one is dominant (and thus weakly dominant). The orange one is weakly dominant but not dominant (another arc of $P_{n,\ldots,|P|-1}$ dominates this arc, see Figure \ref{fig:Decompo:dominant}). The last one in yellow is dominated by the red arc. All weakly dominant arcs are upwards arcs since $(s,n)$ is an upward span.}
\label{fig:Decompo:ExemplePseudoDom}
\end{figure}



==> tikz/Hole/ExempleWithSpan.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,18.5) -| (12.5,16.5) -| (28.5,6.5)  -| (2.5,49.5) -| (19.5,52.5) -| (9.5,60.5) -| (22.5,57.5) -| (13.5,54.5) -| (21.5,47.5) -| (4.5,8.5) -| (26.5,14.5) -| (10.5,22.5) -| (24.5,25.5)  -| (8.5,12.5) -| (24.5,10.5) -| (6.5,43.5) -| (27.5,39.5) -| (10.5,29.5) -| (18.5,31.5)  -| (13.5,33.5) -| (55.5,33.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tiler{14}{4}{85}
\tiler{15}{4}{85}
\tiler{16}{4}{85}
\tiler{17}{4}{85}
\tiler{18}{4}{85}
\tiler{19}{4}{85}
\tiler{20}{4}{85}
\tiler{21}{4}{85}
\tiler{22}{4}{85}
\tiler{23}{4}{85}
\tiler{24}{4}{85}
\tiler{25}{4}{85}
\tiler{26}{4}{85}
\tiler{27}{4}{85}
\tiler{28}{4}{85}
\tiler{29}{4}{85}
\tiler{30}{4}{85}
\tiler{30}{5}{85}
\tiler{30}{6}{85}
\tiler{30}{7}{85}
\tiler{30}{8}{85}
\tiler{30}{9}{85}
\tiler{30}{10}{85}
\tiler{30}{11}{85}
\tiler{30}{12}{85}
\tiler{30}{13}{85}
\tiler{30}{14}{85}
\tiler{30}{15}{85}
\tiler{30}{16}{85}
\tiler{30}{17}{85}
\tiler{30}{18}{85}
\tiler{29}{18}{85}
\tiler{28}{18}{85}
\tiler{27}{18}{85}
\tiler{26}{18}{85}
\tiler{25}{18}{85}
\tiler{24}{18}{85}
\tiler{23}{18}{85}
\tiler{22}{18}{85}
\tiler{21}{18}{85}
\tiler{20}{18}{85}
\tiler{19}{18}{85}
\tiler{18}{18}{85}
\tiler{17}{18}{85}
\tiler{16}{18}{85}
\tiler{15}{18}{85}
\tiler{14}{18}{85}
\tiley{13}{18}{85}
\tiley{12}{18}{85}
\tiley{12}{17}{85}
\tiley{12}{16}{85}
\tiley{13}{16}{85}
\tiley{14}{16}{85}
\tiley{15}{16}{85}
\tiley{16}{16}{85}
\tiley{17}{16}{85}
\tiley{18}{16}{85}
\tiley{19}{16}{85}
\tiley{20}{16}{85}
\tiley{21}{16}{85}
\tiley{22}{16}{85}
\tiley{23}{16}{85}
\tiley{24}{16}{85}
\tiley{25}{16}{85}
\tiley{26}{16}{85}
\tiley{27}{16}{85}
\tiley{28}{16}{85}
\tiley{28}{15}{85}
\tiley{28}{14}{85}
\tiley{28}{13}{85}
\tiley{28}{12}{85}
\tiley{28}{11}{85}
\tiley{28}{10}{85}
\tiley{28}{9}{85}
\tiley{28}{8}{85}
\tiley{28}{7}{85}
\tiley{28}{6}{85}
\tiley{27}{6}{85}
\tiley{26}{6}{85}
\tiley{25}{6}{85}
\tiley{24}{6}{85}
\tiley{23}{6}{85}
\tiley{22}{6}{85}
\tiley{21}{6}{85}
\tiley{20}{6}{85}
\tiley{19}{6}{85}
\tiley{18}{6}{85}
\tiley{17}{6}{85}
\tiley{16}{6}{85}
\tiley{15}{6}{85}
\tiley{14}{6}{85}
\tiley{13}{6}{85}
\tiley{12}{6}{85}
\tiley{11}{6}{85}
\tiley{10}{6}{85}
\tiley{9}{6}{85}
\tiley{8}{6}{85}
\tiley{7}{6}{85}
\tiley{6}{6}{85}
\tiley{5}{6}{85}
\tiley{4}{6}{85}
\tiley{3}{6}{85}
\tiley{2}{6}{85}
\tiley{2}{7}{85}
\tiley{2}{8}{85}
\tiley{2}{9}{85}
\tiley{2}{10}{85}
\tiley{2}{11}{85}
\tiley{2}{12}{85}
\tiley{2}{13}{85}
\tiley{2}{14}{85}
\tiley{2}{15}{85}
\tiley{2}{16}{85}
\tiley{2}{17}{85}
\tiley{2}{18}{85}
\tiley{2}{19}{85}
\tiley{2}{20}{85}
\tiley{2}{21}{85}
\tiley{2}{22}{85}
\tiley{2}{23}{85}
\tiley{2}{24}{85}
\tiley{2}{25}{85}
\tiley{2}{26}{85}
\tiley{2}{27}{85}
\tiley{2}{28}{85}
\tiley{2}{29}{85}
\tiley{2}{30}{85}
\tiley{2}{31}{85}
\tiley{2}{32}{85}
\tiley{2}{33}{85}
\tiley{2}{34}{85}
\tiley{2}{35}{85}
\tiley{2}{36}{85}
\tiley{2}{37}{85}
\tiley{2}{38}{85}
\tiley{2}{39}{85}
\tiley{2}{40}{85}
\tiley{2}{41}{85}
\tiley{2}{42}{85}
\tiley{2}{43}{85}
\tiley{2}{44}{85}
\tiley{2}{45}{85}
\tiley{2}{46}{85}
\tiley{2}{47}{85}
\tiley{2}{48}{85}
\tiley{2}{49}{85}
\tiley{3}{49}{85}
\tiley{4}{49}{85}
\tiley{5}{49}{85}
\tiley{6}{49}{85}
\tiley{7}{49}{85}
\tiley{8}{49}{85}
\tiley{9}{49}{85}
\tiley{10}{49}{85}
\tiley{11}{49}{85}
\tiley{12}{49}{85}
\tiley{13}{49}{85}
\tiley{14}{49}{85}
\tiley{15}{49}{85}
\tiley{16}{49}{85}
\tiley{17}{49}{85}
\tiley{18}{49}{85}
\tiley{19}{49}{85}
\tiley{19}{50}{85}
\tiley{19}{51}{85}
\tiley{19}{52}{85}
\tiley{18}{52}{85}
\tiley{17}{52}{85}
\tiley{16}{52}{85}
\tiley{15}{52}{85}
\tiley{14}{52}{85}
\tiley{13}{52}{85}
\tiley{12}{52}{85}
\tiley{11}{52}{85}
\tiley{10}{52}{85}
\tiley{9}{52}{85}
\tiley{9}{53}{85}
\tiley{9}{54}{85}
\tiley{9}{55}{85}
\tiley{9}{56}{85}
\tiley{9}{57}{85}
\tiley{9}{58}{85}
\tiley{9}{59}{85}
\tiley{9}{60}{85}
\tiley{10}{60}{85}
\tiley{11}{60}{85}
\tiley{12}{60}{85}
\tiley{13}{60}{85}
\tileb{14}{60}{85}
\tileb{15}{60}{85}
\tileb{16}{60}{85}
\tileb{17}{60}{85}
\tileb{18}{60}{85}
\tileb{19}{60}{85}
\tileb{20}{60}{85}
\tileb{21}{60}{85}
\tileb{22}{60}{85}
\tileb{22}{59}{85}
\tileb{22}{58}{85}
\tileb{22}{57}{85}
\tileb{21}{57}{85}
\tileb{20}{57}{85}
\tileb{19}{57}{85}
\tileb{18}{57}{85}
\tileb{17}{57}{85}
\tileb{16}{57}{85}
\tileb{15}{57}{85}
\tileb{14}{57}{85}
\tilelb{13}{57}{85}
\tilelb{13}{56}{85}
\tilelb{13}{55}{85}
\tilelb{13}{54}{85}
\tileb{14}{54}{85}
\tileb{15}{54}{85}
\tileb{16}{54}{85}
\tileb{17}{54}{85}
\tileb{18}{54}{85}
\tileb{19}{54}{85}
\tileb{20}{54}{85}
\tileb{21}{54}{85}
\tileb{21}{53}{85}
\tileb{21}{52}{85}
\tileb{21}{51}{85}
\tileb{21}{50}{85}
\tileb{21}{49}{85}
\tileb{21}{48}{85}
\tileb{21}{47}{85}
\tileb{20}{47}{85}
\tileb{19}{47}{85}
\tileb{18}{47}{85}
\tileb{17}{47}{85}
\tileb{16}{47}{85}
\tileb{15}{47}{85}
\tileb{14}{47}{85}
\tilelb{13}{47}{85}
\tilelb{12}{47}{85}
\tilelb{11}{47}{85}
\tilelb{10}{47}{85}
\tilelb{9}{47}{85}
\tilelb{8}{47}{85}
\tilelb{7}{47}{85}
\tilelb{6}{47}{85}
\tilelb{5}{47}{85}
\tilelb{4}{47}{85}
\tilelb{4}{46}{85}
\tilelb{4}{45}{85}
\tilelb{4}{44}{85}
\tilelb{4}{43}{85}
\tilelb{4}{42}{85}
\tilelb{4}{41}{85}
\tilelb{4}{40}{85}
\tilelb{4}{39}{85}
\tilelb{4}{38}{85}
\tilelb{4}{37}{85}
\tilelb{4}{36}{85}
\tilelb{4}{35}{85}
\tilelb{4}{34}{85}
\tilelb{4}{33}{85}
\tilelb{4}{32}{85}
\tilelb{4}{31}{85}
\tilelb{4}{30}{85}
\tilelb{4}{29}{85}
\tilelb{4}{28}{85}
\tilelb{4}{27}{85}
\tilelb{4}{26}{85}
\tilelb{4}{25}{85}
\tilelb{4}{24}{85}
\tilelb{4}{23}{85}
\tilelb{4}{22}{85}
\tilelb{4}{21}{85}
\tilelb{4}{20}{85}
\tilelb{4}{19}{85}
\tilelb{4}{18}{85}
\tilelb{4}{17}{85}
\tilelb{4}{16}{85}
\tilelb{4}{15}{85}
\tilelb{4}{14}{85}
\tilelb{4}{13}{85}
\tilelb{4}{12}{85}
\tilelb{4}{11}{85}
\tilelb{4}{10}{85}
\tilelb{4}{9}{85}
\tilelb{4}{8}{85}
\tilelb{5}{8}{85}
\tilelb{6}{8}{85}
\tilelb{7}{8}{85}
\tilelb{8}{8}{85}
\tilelb{9}{8}{85}
\tilelb{10}{8}{85}
\tilelb{11}{8}{85}
\tilelb{12}{8}{85}
\tilelb{13}{8}{85}
\tilelb{14}{8}{85}
\tileor{15}{8}{85}
\tileor{16}{8}{85}
\tileor{17}{8}{85}
\tileor{18}{8}{85}
\tileor{19}{8}{85}
\tileor{20}{8}{85}
\tileor{21}{8}{85}
\tileor{22}{8}{85}
\tileor{23}{8}{85}
\tileor{24}{8}{85}
\tileor{25}{8}{85}
\tileor{26}{8}{85}
\tileor{26}{9}{85}
\tileor{26}{10}{85}
\tileor{26}{11}{85}
\tileor{26}{12}{85}
\tileor{26}{13}{85}
\tileor{26}{14}{85}
\tileor{25}{14}{85}
\tileor{24}{14}{85}
\tileor{23}{14}{85}
\tileor{22}{14}{85}
\tileor{21}{14}{85}
\tileor{20}{14}{85}
\tileor{19}{14}{85}
\tileor{18}{14}{85}
\tileor{17}{14}{85}
\tileor{16}{14}{85}
\tileor{15}{14}{85}
\tileor{14}{14}{85}
\tileor{13}{14}{85}
\tileor{12}{14}{85}
\tileor{11}{14}{85}
\tileor{10}{14}{85}
\tileor{10}{15}{85}
\tileor{10}{16}{85}
\tileor{10}{17}{85}
\tileor{10}{18}{85}
\tileor{10}{19}{85}
\tileor{10}{20}{85}
\tileor{10}{21}{85}
\tileor{10}{22}{85}
\tileor{11}{22}{85}
\tileor{12}{22}{85}
\tileor{13}{22}{85}

\tiler{14}{22}{85}
\tiler{15}{22}{85}
\tiler{16}{22}{85}
\tiler{17}{22}{85}
\tiler{18}{22}{85}
\tiler{19}{22}{85}
\tiler{20}{22}{85}
\tiler{21}{22}{85}
\tiler{22}{22}{85}
\tiler{23}{22}{85}
\tiler{24}{22}{85}
\tiler{24}{23}{85}
\tiler{24}{24}{85}
\tiler{24}{25}{85}
\tiler{23}{25}{85}
\tiler{22}{25}{85}
\tiler{21}{25}{85}
\tiler{20}{25}{85}
\tiler{19}{25}{85}
\tiler{18}{25}{85}
\tiler{17}{25}{85}
\tiler{16}{25}{85}
\tiler{15}{25}{85}
\tiler{14}{25}{85}
\tileor{13}{25}{85}
\tileor{12}{25}{85}
\tileor{11}{25}{85}
\tileor{10}{25}{85}
\tileor{9}{25}{85}
\tileor{8}{25}{85}
\tileor{8}{24}{85}
\tileor{8}{23}{85}
\tileor{8}{22}{85}
\tileor{8}{21}{85}
\tileor{8}{20}{85}
\tileor{8}{19}{85}
\tileor{8}{18}{85}
\tileor{8}{17}{85}
\tileor{8}{16}{85}
\tileor{8}{15}{85}
\tileor{8}{14}{85}
\tileor{8}{13}{85}
\tileor{8}{12}{85}
\tileor{9}{12}{85}
\tileor{10}{12}{85}
\tileor{11}{12}{85}
\tileor{12}{12}{85}
\tileor{13}{12}{85}
\tileor{14}{12}{85}
\tileor{15}{12}{85}
\tileor{16}{12}{85}
\tileor{17}{12}{85}
\tileor{18}{12}{85}
\tileor{19}{12}{85}
\tileor{20}{12}{85}
\tileor{21}{12}{85}
\tileor{22}{12}{85}
\tileor{23}{12}{85}
\tileor{24}{12}{85}
\tileor{24}{11}{85}
\tileor{24}{10}{85}
\tileor{23}{10}{85}
\tileor{22}{10}{85}
\tileor{21}{10}{85}
\tileor{20}{10}{85}
\tileor{19}{10}{85}
\tileor{18}{10}{85}
\tileor{17}{10}{85}
\tileor{16}{10}{85}
\tileor{15}{10}{85}
\tileor{14}{10}{85}
\tileor{13}{10}{85}
\tileor{12}{10}{85}
\tileor{11}{10}{85}
\tileor{10}{10}{85}
\tileor{9}{10}{85}
\tileor{8}{10}{85}
\tileor{7}{10}{85}
\tileor{6}{10}{85}
\tileor{6}{11}{85}
\tileor{6}{12}{85}
\tileor{6}{13}{85}
\tileor{6}{14}{85}
\tileor{6}{15}{85}
\tileor{6}{16}{85}
\tileor{6}{17}{85}
\tileor{6}{18}{85}
\tileor{6}{19}{85}
\tileor{6}{20}{85}
\tileor{6}{21}{85}
\tileor{6}{22}{85}
\tileor{6}{23}{85}
\tileor{6}{24}{85}
\tileor{6}{25}{85}
\tileor{6}{26}{85}
\tileor{6}{27}{85}
\tileor{6}{28}{85}
\tileor{6}{29}{85}
\tileor{6}{30}{85}
\tileor{6}{31}{85}
\tileor{6}{32}{85}
\tileor{6}{33}{85}
\tileor{6}{34}{85}
\tileor{6}{35}{85}
\tileor{6}{36}{85}
\tileor{6}{37}{85}
\tileor{6}{38}{85}
\tileor{6}{39}{85}
\tileor{6}{40}{85}
\tileor{6}{41}{85}
\tileor{6}{42}{85}
\tileor{6}{43}{85}
\tileor{7}{43}{85}
\tileor{8}{43}{85}
\tileor{9}{43}{85}
\tileor{10}{43}{85}
\tileor{11}{43}{85}
\tileor{12}{43}{85}
\tileor{13}{43}{85}
\tileb{14}{43}{85}
\tileb{15}{43}{85}
\tileb{16}{43}{85}
\tileb{17}{43}{85}
\tileb{18}{43}{85}
\tileb{19}{43}{85}
\tileb{20}{43}{85}
\tileb{21}{43}{85}
\tileb{22}{43}{85}
\tileb{23}{43}{85}
\tileb{24}{43}{85}
\tileb{25}{43}{85}
\tileb{26}{43}{85}
\tileb{27}{43}{85}
\tileb{27}{42}{85}
\tileb{27}{41}{85}
\tileb{27}{40}{85}
\tileb{27}{39}{85}
\tileb{26}{39}{85}
\tileb{25}{39}{85}
\tileb{24}{39}{85}
\tileb{23}{39}{85}
\tileb{22}{39}{85}
\tileb{21}{39}{85}
\tileb{20}{39}{85}
\tileb{19}{39}{85}
\tileb{18}{39}{85}
\tileb{17}{39}{85}
\tileb{16}{39}{85}
\tileb{15}{39}{85}
\tileb{14}{39}{85}
\tilemb{13}{39}{85}
\tilemb{12}{39}{85}
\tilemb{11}{39}{85}
\tilemb{10}{39}{85}
\tilemb{10}{38}{85}
\tilemb{10}{37}{85}
\tilemb{10}{36}{85}
\tilemb{10}{35}{85}
\tilemb{10}{34}{85}
\tilemb{10}{33}{85}
\tilemb{10}{32}{85}
\tilemb{10}{31}{85}
\tilemb{10}{30}{85}
\tilemb{10}{29}{85}
\tilemb{11}{29}{85}
\tilemb{12}{29}{85}
\tilemb{13}{29}{85}
\tiler{14}{29}{85}
\tiler{15}{29}{85}
\tiler{16}{29}{85}
\tiler{17}{29}{85}
\tiler{18}{29}{85}
\tiler{18}{30}{85}
\tiler{18}{31}{85}
\tiler{17}{31}{85}
\tiler{16}{31}{85}
\tiler{15}{31}{85}
\tiler{14}{31}{85}
\tiley{13}{31}{85}
\tiley{13}{32}{85}
\tiley{13}{33}{85}
\tileg{14}{33}{85}
\tileg{15}{33}{85}
\tileg{16}{33}{85}
\tileg{17}{33}{85}
\tileg{18}{33}{85}
\tileg{19}{33}{85}
\tileg{20}{33}{85}
\tileg{21}{33}{85}
\tileg{22}{33}{85}
\tileg{23}{33}{85}
\tileg{24}{33}{85}
\tileg{25}{33}{85}
\tileg{26}{33}{85}
\tileg{27}{33}{85}
\tileg{28}{33}{85}
\tileg{29}{33}{85}
\tileg{30}{33}{85}
\tileg{31}{33}{85}
\tileg{32}{33}{85}
\tileg{33}{33}{85}
\tileg{34}{33}{85}
\tileg{35}{33}{85}
\tileg{36}{33}{85}
\tileg{37}{33}{85}
\tileg{38}{33}{85}
\tileg{39}{33}{85}
\tileg{40}{33}{85}
\tileg{41}{33}{85}
\tileg{42}{33}{85}
\tileg{43}{33}{85}
\tileg{44}{33}{85}
\tileg{45}{33}{85}
\tileg{46}{33}{85}
\tileg{47}{33}{85}
\tileg{48}{33}{85}
\tileg{49}{33}{85}
\tileg{50}{33}{85}
\tileg{51}{33}{85}
\tileg{52}{33}{85}
\tileg{53}{33}{85}
\tileg{54}{33}{85}
\tileg{55}{33}{85}





%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14.5,3) {$P_{s}=P_{\main{0}}=P_{u_0}$};

\fill (14.5,60.5) circle (0.16);
\node (D) at (14.5,62.2) {$P_{n}=P_{\main{0}'}=P_{u_1}$};

\fill (14.5,8.5) circle (0.16);
\node (D) at (14.5,9.7) {$P_{u_{2}}$};


\fill (14.5,43.5) circle (0.16);
\node (D) at (14.5,45.2) {$P_{u_{3}}$};

\fill (14.5,29.5) circle (0.16);
\node (D) at (14.5,27.5) {$P_{u_{4}}$};

\fill (14.5,33.5) circle (0.16);
\node (D) at (14.5,35.2) {$P_{u_{5}}=\lastc$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{The decomposition of the path $P$ from Figure \ref{fig:Protected:NotPseudoVisible} into pseudo-visible glues on glue column $c$. The index of the last glue of $P$ is $\lastc$. The upward pseudo-spans $(u_0,u_1)$ $(u_4,u_5)$ are in yellow and red. The upward pseudo-span $(u_2,u_3)$ is in orange and red. The red tiles correspond to the dominant arcs of the upward pseudo-spans and they are all upward arcs. The downward pseudo-span $(u_1,u_2)$  is in light blue and dark blue. The downward pseudo-span $(u_3,u_4)$ is in blue and dark blue. The dark blue tiles correspond to the dominant arcs of the downward pseudo-spans and they are all downward arcs.}
\label{fig:Decompo:withSpan}
\end{figure}



==> tikz/Hole/MinimumArc.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=green!30!white, draw opacity=0.8] (15,9.5) -| (16.5,7.5) -| (13.5,5.5) -| (16.5,3.5) -| (14.5,1.5) -| (23.5,7.5) -| (21.5,16.5) -| (13.5,18.5) -| (18.5,20.5) -| (11.5,14.5) -| (17.5,12.5) -| (15,12.5);
\fill[fill=orange!30!white, draw opacity=0.8] (15,9.5) -| (16.5,7.5) -| (18.5,5.5)  -| (21.5,13.5) -| (17.5,12.5) -| (15,12.5);

%colle
\draw[very thick] (14.5,9.5) -| (16.5,7.5) -| (13.5,5.5) -| (16.5,3.5) -| (14.5,1.5) -| (23.5,7.5) -| (21.5,16.5) -| (13.5,18.5) -| (18.5,20.5) -| (11.5,14.5) -| (17.5,12.5) -| (14.5,12.5);
\draw[very thick] (14.5,9.5) -| (16.5,7.5) -| (18.5,5.5)  -| (21.5,13.5) -| (17.5,12.5) -| (14.5,12.5);

%tuile

\tileg{14}{9}{85}
\tileg{15}{9}{85}
\tileg{16}{9}{85}
\tileg{16}{8}{85}
\tileg{16}{7}{85}
\tileg{15}{7}{85}
\tileg{14}{7}{85}
\tileg{13}{7}{85}
\tileg{13}{6}{85}
\tileg{13}{5}{85}
\tileg{14}{5}{85}
\tileg{15}{5}{85}
\tileg{16}{5}{85}
\tileg{16}{4}{85}
\tileg{16}{3}{85}
\tileg{15}{3}{85}
\tileg{14}{3}{85}
\tileg{14}{2}{85}
\tileg{14}{1}{85}
\tileg{15}{1}{85}
\tileg{16}{1}{85}
\tileg{17}{1}{85}
\tileg{18}{1}{85}
\tileg{19}{1}{85}
\tileg{20}{1}{85}
\tileg{21}{1}{85}
\tileg{22}{1}{85}
\tileg{23}{1}{85}
\tileg{23}{2}{85}
\tileg{23}{3}{85}
\tileg{23}{4}{85}
\tileg{23}{5}{85}
\tileg{23}{6}{85}
\tileg{23}{7}{85}
\tileg{22}{7}{85}
\tileg{21}{7}{85}
\tileg{21}{8}{85}
\tileg{21}{9}{85}
\tileg{21}{10}{85}
\tileg{21}{11}{85}
\tileg{21}{12}{85}
\tileg{21}{13}{85}
\tileg{21}{14}{85}
\tileg{21}{15}{85}
\tileg{21}{16}{85}
\tileg{20}{16}{85}
\tileg{19}{16}{85}
\tileg{18}{16}{85}
\tileg{17}{16}{85}
\tileg{16}{16}{85}
\tileg{15}{16}{85}
\tileg{14}{16}{85}
\tileg{13}{16}{85}
\tileg{13}{17}{85}
\tileg{13}{18}{85}
\tileg{14}{18}{85}
\tileg{15}{18}{85}
\tileg{16}{18}{85}
\tileg{17}{18}{85}
\tileg{18}{18}{85}
\tileg{18}{19}{85}
\tileg{18}{20}{85}
\tileg{17}{20}{85}
\tileg{16}{20}{85}
\tileg{15}{20}{85}
\tileg{14}{20}{85}
\tileg{13}{20}{85}
\tileg{12}{20}{85}
\tileg{11}{20}{85}
\tileg{11}{19}{85}
\tileg{11}{18}{85}
\tileg{11}{17}{85}
\tileg{11}{16}{85}
\tileg{11}{15}{85}
\tileg{11}{14}{85}
\tileg{12}{14}{85}
\tileg{13}{14}{85}
\tileg{14}{14}{85}
\tileg{15}{14}{85}
\tileg{16}{14}{85}
\tileg{17}{14}{85}
\tileg{17}{13}{85}
\tileg{17}{12}{85}
\tileg{16}{12}{85}
\tileg{15}{12}{85}
\tileg{14}{12}{85}

\dotor{14}{12}{85}
\dotor{15}{12}{85}
\dotor{16}{12}{85}
\dotor{17}{12}{85}
\dotor{17}{13}{85}
\dotor{18}{13}{85}
\dotor{19}{13}{85}
\dotor{20}{13}{85}
\dotor{21}{13}{85}
\dotor{21}{12}{85}
\dotor{21}{11}{85}
\dotor{21}{10}{85}
\dotor{21}{9}{85}
\dotor{21}{8}{85}
\dotor{21}{7}{85}
\dotor{21}{6}{85}
\dotor{21}{5}{85}
\dotor{20}{5}{85}
\dotor{19}{5}{85}
\dotor{18}{5}{85}
\dotor{18}{6}{85}
\dotor{18}{7}{85}
\dotor{17}{7}{85}
\dotor{16}{7}{85}
\dotor{16}{8}{85}
\dotor{16}{9}{85}
\dotor{15}{9}{85}
\dotor{14}{9}{85}

%grille
\path [dotted, draw, thin] (6,0) grid[step=0.22cm] (28,22);


\draw [dashed, color=green!70!black] (15,0) -| (15,22);
\draw [thick, color=green!70!black] (15,9.5) -| (15,12.5);
%\draw [dashed, color=orange] (46,0) -| (46,22);
%\draw [thick, color=orange!70!black] (46,9.5) -| (46,12.5);

\fill (14.5,9.5) circle (0.16);
\node (D) at (10.2,9.5) {$H_{0}=B_0$};
\fill (14.5,12.5) circle (0.16);
%\node (D) at (11.2,12.5) {$H_{|H|-1}$};

\end{tikzpicture}
\caption{Consider the hole $H$ (in green) and the arc $B$ (the orange dots) of Figure \ref{fig:Hole:def} and suppose that $H_0=B_0$. Then, the interior of $B$ is included into the interior of $H$. In this case, $H$ is not minimum. The arc $B$ is minimum if and if only it is the only path from $B_0$ to $B_{|B|-1}$ which is inside $\inter{B}$ and which belongs to the terminal assembly $\uniterm$. In this case, it is also the leftmost priority path from $B_0$ to $B_{|B|-1}$.}
\label{fig:MinArc:def}
\end{figure}



==> tikz/Hole/NotPseudoVisible.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%workspace
%\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,4.5) -| (30.5,18.5) -| (12.5,16.5) -| (28.5,6.5)  -| (2.5,49.5) -| (19.5,52.5) -| (9.5,60.5) -| (22.5,57.5) -| (13.5,54.5) -| (21.5,47.5) -| (4.5,8.5) -| (26.5,14.5) -| (10.5,22.5) -| (24.5,25.5)  -| (8.5,12.5) -| (24.5,10.5) -| (6.5,43.5) -| (27.5,39.5) -| (10.5,29.5) -| (18.5,31.5)  -| (13.5,33.5) -| (55.5,33.5);
\draw[thick] (12.5,18.5) |- (29.5,20.5) |- (36.5,23.5) |- (49.5,22.5);

%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{4}

\tile{5}{4}{85}
\tile{6}{4}{85}
\tile{7}{4}{85}
\tile{8}{4}{85}
\tile{9}{4}{85}
\tile{10}{4}{85}
\tile{11}{4}{85}
\tile{12}{4}{85}
\tile{13}{4}{85}
\tile{14}{4}{85}
\tile{14}{4}{85}
\tile{15}{4}{85}
\tile{16}{4}{85}
\tile{17}{4}{85}
\tile{18}{4}{85}
\tile{19}{4}{85}
\tile{20}{4}{85}
\tile{21}{4}{85}
\tile{22}{4}{85}
\tile{23}{4}{85}
\tile{24}{4}{85}
\tile{25}{4}{85}
\tile{26}{4}{85}
\tile{27}{4}{85}
\tile{28}{4}{85}
\tile{29}{4}{85}
\tile{30}{4}{85}
\tile{30}{5}{85}
\tile{30}{6}{85}
\tile{30}{7}{85}
\tile{30}{8}{85}
\tile{30}{9}{85}
\tile{30}{10}{85}
\tile{30}{11}{85}
\tile{30}{12}{85}
\tile{30}{13}{85}
\tile{30}{14}{85}
\tile{30}{15}{85}
\tile{30}{16}{85}
\tile{30}{17}{85}
\tile{30}{18}{85}
\tile{29}{18}{85}
\tile{28}{18}{85}
\tile{27}{18}{85}
\tile{26}{18}{85}
\tile{25}{18}{85}
\tile{24}{18}{85}
\tile{23}{18}{85}
\tile{22}{18}{85}
\tile{21}{18}{85}
\tile{20}{18}{85}
\tile{19}{18}{85}
\tile{18}{18}{85}
\tile{17}{18}{85}
\tile{16}{18}{85}
\tile{15}{18}{85}
\tile{14}{18}{85}
\tile{13}{18}{85}
\tile{12}{18}{85}
\tile{12}{17}{85}
\tile{12}{16}{85}
\tile{13}{16}{85}
\tile{14}{16}{85}
\tile{15}{16}{85}
\tile{16}{16}{85}
\tile{17}{16}{85}
\tile{18}{16}{85}
\tile{19}{16}{85}
\tile{20}{16}{85}
\tile{21}{16}{85}
\tile{22}{16}{85}
\tile{23}{16}{85}
\tile{24}{16}{85}
\tile{25}{16}{85}
\tile{26}{16}{85}
\tile{27}{16}{85}
\tile{28}{16}{85}
\tile{28}{15}{85}
\tile{28}{14}{85}
\tile{28}{13}{85}
\tile{28}{12}{85}
\tile{28}{11}{85}
\tile{28}{10}{85}
\tile{28}{9}{85}
\tile{28}{8}{85}
\tile{28}{7}{85}
\tile{28}{6}{85}
\tile{27}{6}{85}
\tile{26}{6}{85}
\tile{25}{6}{85}
\tile{24}{6}{85}
\tile{23}{6}{85}
\tile{22}{6}{85}
\tile{21}{6}{85}
\tile{20}{6}{85}
\tile{19}{6}{85}
\tile{18}{6}{85}
\tile{17}{6}{85}
\tile{16}{6}{85}
\tile{15}{6}{85}
\tile{14}{6}{85}
\tile{13}{6}{85}
\tile{12}{6}{85}
\tile{11}{6}{85}
\tile{10}{6}{85}
\tile{9}{6}{85}
\tile{8}{6}{85}
\tile{7}{6}{85}
\tile{6}{6}{85}
\tile{5}{6}{85}
\tile{4}{6}{85}
\tile{3}{6}{85}
\tile{2}{6}{85}
\tile{2}{7}{85}
\tile{2}{8}{85}
\tile{2}{9}{85}
\tile{2}{10}{85}
\tile{2}{11}{85}
\tile{2}{12}{85}
\tile{2}{13}{85}
\tile{2}{14}{85}
\tile{2}{15}{85}
\tile{2}{16}{85}
\tile{2}{17}{85}
\tile{2}{18}{85}
\tile{2}{19}{85}
\tile{2}{20}{85}
\tile{2}{21}{85}
\tile{2}{22}{85}
\tile{2}{23}{85}
\tile{2}{24}{85}
\tile{2}{25}{85}
\tile{2}{26}{85}
\tile{2}{27}{85}
\tile{2}{28}{85}
\tile{2}{29}{85}
\tile{2}{30}{85}
\tile{2}{31}{85}
\tile{2}{32}{85}
\tile{2}{33}{85}
\tile{2}{34}{85}
\tile{2}{35}{85}
\tile{2}{36}{85}
\tile{2}{37}{85}
\tile{2}{38}{85}
\tile{2}{39}{85}
\tile{2}{40}{85}
\tile{2}{41}{85}
\tile{2}{42}{85}
\tile{2}{43}{85}
\tile{2}{44}{85}
\tile{2}{45}{85}
\tile{2}{46}{85}
\tile{2}{47}{85}
\tile{2}{48}{85}
\tile{2}{49}{85}
\tile{3}{49}{85}
\tile{4}{49}{85}
\tile{5}{49}{85}
\tile{6}{49}{85}
\tile{7}{49}{85}
\tile{8}{49}{85}
\tile{9}{49}{85}
\tile{10}{49}{85}
\tile{11}{49}{85}
\tile{12}{49}{85}
\tile{13}{49}{85}
\tile{14}{49}{85}
\tile{15}{49}{85}
\tile{16}{49}{85}
\tile{17}{49}{85}
\tile{18}{49}{85}
\tile{19}{49}{85}
\tile{19}{50}{85}
\tile{19}{51}{85}
\tile{19}{52}{85}
\tile{18}{52}{85}
\tile{17}{52}{85}
\tile{16}{52}{85}
\tile{15}{52}{85}
\tile{14}{52}{85}
\tile{13}{52}{85}
\tile{12}{52}{85}
\tile{11}{52}{85}
\tile{10}{52}{85}
\tile{9}{52}{85}
\tile{9}{53}{85}
\tile{9}{54}{85}
\tile{9}{55}{85}
\tile{9}{56}{85}
\tile{9}{57}{85}
\tile{9}{58}{85}
\tile{9}{59}{85}
\tile{9}{60}{85}
\tile{10}{60}{85}
\tile{11}{60}{85}
\tile{12}{60}{85}
\tile{13}{60}{85}
\tile{14}{60}{85}
\tile{15}{60}{85}
\tile{16}{60}{85}
\tile{17}{60}{85}
\tile{18}{60}{85}
\tile{19}{60}{85}
\tile{20}{60}{85}
\tile{21}{60}{85}
\tile{22}{60}{85}
\tile{22}{59}{85}
\tile{22}{58}{85}
\tile{22}{57}{85}
\tile{21}{57}{85}
\tile{20}{57}{85}
\tile{19}{57}{85}
\tile{18}{57}{85}
\tile{17}{57}{85}
\tile{16}{57}{85}
\tile{15}{57}{85}
\tile{14}{57}{85}
\tile{13}{57}{85}
\tile{13}{56}{85}
\tile{13}{55}{85}
\tile{13}{54}{85}
\tile{14}{54}{85}
\tile{15}{54}{85}
\tile{16}{54}{85}
\tile{17}{54}{85}
\tile{18}{54}{85}
\tile{19}{54}{85}
\tile{20}{54}{85}
\tile{21}{54}{85}
\tile{21}{53}{85}
\tile{21}{52}{85}
\tile{21}{51}{85}
\tile{21}{50}{85}
\tile{21}{49}{85}
\tile{21}{48}{85}
\tile{21}{47}{85}
\tile{20}{47}{85}
\tile{19}{47}{85}
\tile{18}{47}{85}
\tile{17}{47}{85}
\tile{16}{47}{85}
\tile{15}{47}{85}
\tile{14}{47}{85}
\tile{13}{47}{85}
\tile{12}{47}{85}
\tile{11}{47}{85}
\tile{10}{47}{85}
\tile{9}{47}{85}
\tile{8}{47}{85}
\tile{7}{47}{85}
\tile{6}{47}{85}
\tile{5}{47}{85}
\tile{4}{47}{85}
\tile{4}{46}{85}
\tile{4}{45}{85}
\tile{4}{44}{85}
\tile{4}{43}{85}
\tile{4}{42}{85}
\tile{4}{41}{85}
\tile{4}{40}{85}
\tile{4}{39}{85}
\tile{4}{38}{85}
\tile{4}{37}{85}
\tile{4}{36}{85}
\tile{4}{35}{85}
\tile{4}{34}{85}
\tile{4}{33}{85}
\tile{4}{32}{85}
\tile{4}{31}{85}
\tile{4}{30}{85}
\tile{4}{29}{85}
\tile{4}{28}{85}
\tile{4}{27}{85}
\tile{4}{26}{85}
\tile{4}{25}{85}
\tile{4}{24}{85}
\tile{4}{23}{85}
\tile{4}{22}{85}
\tile{4}{21}{85}
\tile{4}{20}{85}
\tile{4}{19}{85}
\tile{4}{18}{85}
\tile{4}{17}{85}
\tile{4}{16}{85}
\tile{4}{15}{85}
\tile{4}{14}{85}
\tile{4}{13}{85}
\tile{4}{12}{85}
\tile{4}{11}{85}
\tile{4}{10}{85}
\tile{4}{9}{85}
\tile{4}{8}{85}
\tile{5}{8}{85}
\tile{6}{8}{85}
\tile{7}{8}{85}
\tile{8}{8}{85}
\tile{9}{8}{85}
\tile{10}{8}{85}
\tile{11}{8}{85}
\tile{12}{8}{85}
\tile{13}{8}{85}
\tile{14}{8}{85}
\tile{15}{8}{85}
\tile{16}{8}{85}
\tile{17}{8}{85}
\tile{18}{8}{85}
\tile{19}{8}{85}
\tile{20}{8}{85}
\tile{21}{8}{85}
\tile{22}{8}{85}
\tile{23}{8}{85}
\tile{24}{8}{85}
\tile{25}{8}{85}
\tile{26}{8}{85}
\tile{26}{9}{85}
\tile{26}{10}{85}
\tile{26}{11}{85}
\tile{26}{12}{85}
\tile{26}{13}{85}
\tile{26}{14}{85}
\tile{25}{14}{85}
\tile{24}{14}{85}
\tile{23}{14}{85}
\tile{22}{14}{85}
\tile{21}{14}{85}
\tile{20}{14}{85}
\tile{19}{14}{85}
\tile{18}{14}{85}
\tile{17}{14}{85}
\tile{16}{14}{85}
\tile{15}{14}{85}
\tile{14}{14}{85}
\tile{13}{14}{85}
\tile{12}{14}{85}
\tile{11}{14}{85}
\tile{10}{14}{85}
\tile{10}{15}{85}
\tile{10}{16}{85}
\tile{10}{17}{85}
\tile{10}{18}{85}
\tile{10}{19}{85}
\tile{10}{20}{85}
\tile{10}{21}{85}
\tile{10}{22}{85}
\tile{11}{22}{85}
\tile{12}{22}{85}
\tile{13}{22}{85}
\tiler{14}{22}{85}
\tiler{15}{22}{85}
\tiler{16}{22}{85}
\tiler{17}{22}{85}
\tiler{18}{22}{85}
\tiler{19}{22}{85}
\tiler{20}{22}{85}
\tiler{21}{22}{85}
\tiler{22}{22}{85}
\tiler{23}{22}{85}
\tiler{24}{22}{85}
\tiler{24}{23}{85}
\tiler{24}{24}{85}
\tiler{24}{25}{85}
\tiler{23}{25}{85}
\tiler{22}{25}{85}
\tiler{21}{25}{85}
\tiler{20}{25}{85}
\tiler{19}{25}{85}
\tiler{18}{25}{85}
\tiler{17}{25}{85}
\tiler{16}{25}{85}
\tiler{15}{25}{85}
\tiler{14}{25}{85}
\tiler{13}{25}{85}
\tiler{12}{25}{85}
\tiler{11}{25}{85}
\tiler{10}{25}{85}
\tiler{9}{25}{85}
\tiler{8}{25}{85}
\tiler{8}{24}{85}
\tiler{8}{23}{85}
\tiler{8}{22}{85}
\tiler{8}{21}{85}
\tiler{8}{20}{85}
\tiler{8}{19}{85}
\tiler{8}{18}{85}
\tiler{8}{17}{85}
\tiler{8}{16}{85}
\tiler{8}{15}{85}
\tiler{8}{14}{85}
\tiler{8}{13}{85}
\tiler{8}{12}{85}
\tiler{9}{12}{85}
\tiler{10}{12}{85}
\tiler{11}{12}{85}
\tiler{12}{12}{85}
\tiler{13}{12}{85}
\tiler{14}{12}{85}
\tiler{15}{12}{85}
\tiler{16}{12}{85}
\tiler{17}{12}{85}
\tiler{18}{12}{85}
\tiler{19}{12}{85}
\tiler{20}{12}{85}
\tiler{21}{12}{85}
\tiler{22}{12}{85}
\tiler{23}{12}{85}
\tiler{24}{12}{85}
\tiler{24}{11}{85}
\tiler{24}{10}{85}
\tiler{23}{10}{85}
\tiler{22}{10}{85}
\tiler{21}{10}{85}
\tiler{20}{10}{85}
\tiler{19}{10}{85}
\tiler{18}{10}{85}
\tiler{17}{10}{85}
\tiler{16}{10}{85}
\tiler{15}{10}{85}
\tiler{14}{10}{85}
\tiler{13}{10}{85}
\tiler{12}{10}{85}
\tiler{11}{10}{85}
\tiler{10}{10}{85}
\tiler{9}{10}{85}
\tiler{8}{10}{85}
\tiler{7}{10}{85}
\tiler{6}{10}{85}
\tiler{6}{11}{85}
\tiler{6}{12}{85}
\tiler{6}{13}{85}
\tiler{6}{14}{85}
\tiler{6}{15}{85}
\tiler{6}{16}{85}
\tiler{6}{17}{85}
\tiler{6}{18}{85}
\tiler{6}{19}{85}
\tiler{6}{20}{85}
\tiler{6}{21}{85}
\tiler{6}{22}{85}
\tiler{6}{23}{85}
\tiler{6}{24}{85}
\tiler{6}{25}{85}
\tiler{6}{26}{85}
\tiler{6}{27}{85}
\tiler{6}{28}{85}
\tiler{6}{29}{85}
\tiler{6}{30}{85}
\tiler{6}{31}{85}
\tiler{6}{32}{85}
\tiler{6}{33}{85}
\tiler{6}{34}{85}
\tiler{6}{35}{85}
\tiler{6}{36}{85}
\tiler{6}{37}{85}
\tiler{6}{38}{85}
\tiler{6}{39}{85}
\tiler{6}{40}{85}
\tiler{6}{41}{85}
\tiler{6}{42}{85}
\tiler{6}{43}{85}
\tiler{7}{43}{85}
\tiler{8}{43}{85}
\tiler{9}{43}{85}
\tiler{10}{43}{85}
\tiler{11}{43}{85}
\tiler{12}{43}{85}
\tiler{13}{43}{85}
\tiler{14}{43}{85}
\tiler{15}{43}{85}
\tiler{16}{43}{85}
\tiler{17}{43}{85}
\tiler{18}{43}{85}
\tiler{19}{43}{85}
\tiler{20}{43}{85}
\tiler{21}{43}{85}
\tiler{22}{43}{85}
\tiler{23}{43}{85}
\tiler{24}{43}{85}
\tiler{25}{43}{85}
\tiler{26}{43}{85}
\tiler{27}{43}{85}
\tiler{27}{42}{85}
\tiler{27}{41}{85}
\tiler{27}{40}{85}
\tiler{27}{39}{85}
\tiler{26}{39}{85}
\tiler{25}{39}{85}
\tiler{24}{39}{85}
\tiler{23}{39}{85}
\tiler{22}{39}{85}
\tiler{21}{39}{85}
\tiler{20}{39}{85}
\tiler{19}{39}{85}
\tiler{18}{39}{85}
\tiler{17}{39}{85}
\tiler{16}{39}{85}
\tiler{15}{39}{85}
\tiler{14}{39}{85}
\tiler{13}{39}{85}
\tiler{12}{39}{85}
\tiler{11}{39}{85}
\tiler{10}{39}{85}
\tiler{10}{38}{85}
\tiler{10}{37}{85}
\tiler{10}{36}{85}
\tiler{10}{35}{85}
\tiler{10}{34}{85}
\tiler{10}{33}{85}
\tiler{10}{32}{85}
\tiler{10}{31}{85}
\tiler{10}{30}{85}
\tiler{10}{29}{85}
\tiler{11}{29}{85}
\tiler{12}{29}{85}
\tiler{13}{29}{85}
\tiler{14}{29}{85}
\tiler{15}{29}{85}
\tiler{16}{29}{85}
\tiler{17}{29}{85}
\tiler{18}{29}{85}
\tiler{18}{30}{85}
\tiler{18}{31}{85}
\tiler{17}{31}{85}
\tiler{16}{31}{85}
\tiler{15}{31}{85}
\tiler{14}{31}{85}
\tiler{13}{31}{85}
\tiler{13}{32}{85}
\tiler{13}{33}{85}
\tiler{14}{33}{85}
\tiler{15}{33}{85}
\tiler{16}{33}{85}
\tiler{17}{33}{85}
\tiler{18}{33}{85}
\tiler{19}{33}{85}
\tiler{20}{33}{85}
\tiler{21}{33}{85}
\tiler{22}{33}{85}
\tiler{23}{33}{85}
\tiler{24}{33}{85}
\tiler{25}{33}{85}
\tiler{26}{33}{85}
\tiler{27}{33}{85}
\tiler{28}{33}{85}
\tiler{29}{33}{85}
\tiler{30}{33}{85}
\tiler{31}{33}{85}
\tiler{32}{33}{85}
\tiler{33}{33}{85}
\tiler{34}{33}{85}
\tiler{35}{33}{85}
\tiler{36}{33}{85}
\tiler{37}{33}{85}
\tiler{38}{33}{85}
\tiler{39}{33}{85}
\tiler{40}{33}{85}
\tiler{41}{33}{85}
\tiler{42}{33}{85}
\tiler{43}{33}{85}
\tiler{44}{33}{85}
\tiler{45}{33}{85}
\tiler{46}{33}{85}
\tiler{47}{33}{85}
\tiler{48}{33}{85}
\tiler{49}{33}{85}
\tiler{50}{33}{85}
\tiler{51}{33}{85}
\tiler{52}{33}{85}
\tiler{53}{33}{85}
\tiler{54}{33}{85}
\tiler{55}{33}{85}


\dotlb{12}{19}
\dotlb{12}{20}
\dotlb{13}{20}
\dotlb{14}{20}
\dotlb{15}{20}
\dotlb{16}{20}
\dotlb{17}{20}
\dotlb{18}{20}
\dotlb{19}{20}
\dotlb{20}{20}
\dotlb{21}{20}
\dotlb{22}{20}
\dotlb{23}{20}
\dotlb{24}{20}
\dotlb{25}{20}
\dotlb{26}{20}
\dotlb{27}{20}
\dotlb{28}{20}
\dotlb{29}{20}
\dotlb{29}{21}
\dotlb{29}{22}
\dotlb{29}{23}
\dotlb{30}{23}
\dotlb{31}{23}
\dotlb{32}{23}
\dotlb{33}{23}
\dotlb{34}{23}
\dotlb{35}{23}
\dotlb{36}{23}
\dotlb{36}{22}
\dotlb{37}{22}
\dotlb{38}{22}
\dotlb{39}{22}
\dotlb{40}{22}
\dotlb{41}{22}
\dotlb{42}{22}
\dotlb{43}{22}
\dotlb{44}{22}
\dotlb{45}{22}
\dotlb{46}{22}
\dotlb{47}{22}
\dotlb{48}{22}
\dotlb{49}{22}


%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (60,64);

\draw [dashed] (15,0) -| (15,64);

\fill (14.5,4.5) circle (0.16);
\node (D) at (14,3) {$P_{s}$};

\fill (14.5,60.5) circle (0.16);
\node (D) at (14,62.2) {$P_{n}$};

\fill (14.5,22.5) circle (0.16);
\node (D) at (14,24.2) {$P_{m}$};


%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{A producible path $P$ with its span $(s,n)$ on a glue column $c$. The blue dots represents a shield growing on the span $(s,n)$ which protects a glue $\glueP{m}{m+1}$. The suffix $P_{m,\ldots,|P|-1}$ of $P$ is red to show that $\glueP{m}{m+1}$ is not pseudo-visible from the south in $P$.}
\label{fig:Protected:NotPseudoVisible}
\end{figure}



==> tikz/Protected.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
%\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (18.5,17.5) -| (16.5,19.5) -| (29.5,17.5) -| (20.5,15.5) -| (59.5,15.5);
\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{9}

\tileg{5}{9}{85}
\tileg{6}{9}{85}
\tileg{7}{9}{85}
\tileg{8}{9}{85}
\tileg{8}{8}{85}
\tileg{8}{7}{85}
\tileg{7}{7}{85}
\tileg{6}{7}{85}
\tileg{5}{7}{85}
\tileg{4}{7}{85}
\tileg{3}{7}{85}
\tileg{3}{6}{85}
\tileg{3}{5}{85}
\tileg{3}{4}{85}
\tileg{3}{3}{85}
\tileg{2}{3}{85}
\tileg{1}{3}{85}
\tileg{1}{4}{85}
\tileg{1}{5}{85}
\tileg{1}{6}{85}
\tileg{1}{7}{85}
\tileg{1}{8}{85}
\tileg{1}{9}{85}
\tileg{1}{10}{85}
\tileg{1}{11}{85}
\tileg{2}{11}{85}
\tileg{3}{11}{85}
\tileg{4}{11}{85}
\tileg{5}{11}{85}
\tileg{6}{11}{85}
\tileg{7}{11}{85}
\tileg{8}{11}{80}
\tileg{9}{11}{85}
\tileg{10}{11}{85}
\tileg{10}{10}{85}
\tileg{10}{9}{85}
\tileg{10}{8}{85}
\tileg{10}{7}{85}
\tileg{10}{6}{85}

\tileg{10}{5}{85}
\tileg{9}{5}{85}
\tileg{8}{5}{85}
\tileg{7}{5}{85}
\tileg{6}{5}{85}
\tileg{6}{4}{85}
\tileg{6}{3}{85}
\tileg{7}{3}{85}
\tileg{8}{3}{85}
\tileg{9}{3}{85}
\tileg{10}{3}{85}
\tileg{11}{3}{85}
\tileg{12}{3}{85}
\tileg{13}{3}{85}

\tileg{14}{3}{85}
\tiley{15}{3}{48}
\tiley{16}{3}{48}
\tiley{16}{4}{48}
\tiley{16}{5}{48}
\tiley{15}{5}{48}
\tiley{14}{5}{48}

\tiley{13}{5}{48}
\tiley{12}{5}{48}
\tiley{12}{6}{48}
\tiley{12}{7}{48}
\tiley{12}{8}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{14}{9}{48}
\tiley{15}{9}{48}
\tiley{16}{9}{48}
\tiley{16}{10}{48}
\tiley{16}{11}{48}
\tiley{15}{11}{48}
\tiley{14}{11}{48}
\tiley{13}{11}{48}
\tiley{12}{11}{48}
\tiley{12}{12}{48}
\tiley{12}{13}{48}
\tiley{12}{14}{48}
\tiley{12}{15}{48}
\tiley{13}{15}{48}
\tiley{14}{15}{48}

\tileb{15}{15}{48}
\tileb{16}{15}{48}
\tileb{17}{15}{48}
\tileb{18}{15}{48}
\tileb{18}{16}{48}
\tileb{18}{17}{48}
\tileb{17}{17}{48}
\tileb{16}{17}{48}
\tileb{16}{18}{48}
\tileb{16}{18}{48}
\tileb{16}{19}{48}
\tileb{17}{19}{48}
\tileb{18}{19}{48}
\tileb{19}{19}{48}
\tileb{20}{19}{48}
\tileb{20}{19}{48}
\tileb{21}{19}{48}
\tileb{22}{19}{48}
\tileb{23}{19}{48}
\tileb{24}{19}{48}
\tileb{25}{19}{48}
\tileb{26}{19}{48}
\tileb{27}{19}{48}
\tileb{28}{19}{48}
\tileb{29}{19}{48}
\tileb{29}{18}{48}
\tileb{29}{17}{48}
\tileb{28}{17}{48}
\tileb{27}{17}{48}
\tileb{26}{17}{48}
\tileb{25}{17}{48}
\tileb{24}{17}{48}
\tileb{23}{17}{48}
\tileb{22}{17}{48}
\tileb{21}{17}{48}
\tileb{20}{17}{48}
\tileb{20}{16}{48}
\tileb{20}{15}{48}
\tileb{21}{15}{48}
\tileb{22}{15}{48}
\tileb{23}{15}{48}
\tileb{24}{15}{48}
\tileb{25}{15}{48}
\tileb{26}{15}{48}
\tileb{27}{15}{48}
\tileb{28}{15}{48}
\tileb{28}{15}{48}
\tileb{29}{15}{48}
\tileb{30}{15}{48}
\tileb{31}{15}{48}
\tileb{32}{15}{48}
\tileb{33}{15}{48}
\tileb{34}{15}{48}
\tileb{35}{15}{48}
\tileb{36}{15}{48}
\tileb{37}{15}{48}
\tileb{38}{15}{48}
\tileb{39}{15}{48}
\tileb{40}{15}{48}
\tileb{41}{15}{48}
\tileb{42}{15}{48}
\tileb{43}{15}{48}
\tileb{44}{15}{48}
\tileb{45}{15}{48}
\tileb{46}{15}{48}
\tileb{47}{15}{48}
\tileb{48}{15}{48}
\tileb{49}{15}{48}
\tileb{50}{15}{48}
\tileb{51}{15}{48}
\tileb{52}{15}{48}
\tileb{53}{15}{48}
\tileb{54}{15}{48}
\tileb{55}{15}{48}
\tileb{56}{15}{48}
\tileb{57}{15}{48}
\tileb{58}{15}{48}
\tileb{59}{15}{78}

\tilec{14}{6}{48}
\tilec{14}{7}{48}
\tilec{15}{7}{48}
\tilec{16}{7}{48}
\tilec{17}{7}{48}
\tilec{18}{7}{48}
\tilec{18}{7}{48}
\tilec{19}{7}{48}
\tilec{20}{7}{48}
\tilec{21}{7}{48}
\tilec{22}{7}{48}
\tilec{23}{7}{48}
\tilec{24}{7}{48}
\tilec{25}{7}{48}
\tilec{26}{7}{48}
\tilec{27}{7}{48}
\tilec{27}{6}{48}
\tilec{27}{5}{48}
\tilec{26}{5}{48}
\tilec{25}{5}{48}
\tilec{24}{5}{48}
\tilec{23}{5}{48}
\tilec{22}{5}{48}
\tilec{21}{5}{48}
\tilec{20}{5}{48}
\tilec{19}{5}{48}
\tilec{18}{5}{48}
\tilec{18}{4}{48}
\tilec{18}{3}{48}
\tilec{19}{3}{48}
\tilec{20}{3}{48}
\tilec{21}{3}{48}
\tilec{22}{3}{48}
\tilec{23}{3}{48}
\tilec{24}{3}{48}
\tilec{25}{3}{48}
\tilec{26}{3}{48}
\tilec{26}{3}{48}
\tilec{27}{3}{48}
\tilec{28}{3}{48}
\tilec{29}{3}{48}
\tilec{30}{3}{48}
\tilec{31}{3}{48}
\tilec{32}{3}{48}
\tilec{33}{3}{48}
\tilec{34}{3}{48}
\tilec{35}{3}{48}
\tilec{36}{3}{48}
\tilec{37}{3}{48}
\tilec{38}{3}{48}
\tilec{39}{3}{48}
\tilec{40}{3}{48}
\tilec{41}{3}{48}
\tilec{42}{3}{48}
\tilec{43}{3}{48}
\tilec{44}{3}{48}
\tilec{45}{3}{48}
\tilec{46}{3}{48}
\tilec{47}{3}{48}
\tilec{48}{3}{48}
\tilec{49}{3}{48}
\tilec{50}{3}{48}
\tilec{51}{3}{48}
\tilec{52}{3}{48}
\tilec{53}{3}{48}
\tilec{54}{3}{48}
\tilec{55}{3}{48}
\tilec{56}{3}{48}
\tilec{57}{3}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (60,21);

\draw [dashed] (15,0) -| (15,3.5);
\draw [dashed] (15,15.5) -| (15,21);
\draw [thick,color=cyan] (15,7.5) -| (15,9.5);

\fill (14.5,3.5) circle (0.16);
\node (D) at (14,2) {$P_{s}$};
\fill (14.5,15.5) circle (0.16);
\node (D) at (14,17) {$P_{n}$};
\fill (14.5,9.5) circle (0.16);
\node (D) at (14,10.8) {$P_{d}$};
\fill (14.5,7.5) circle (0.16);
\node (D) at (13.2,7.5) {$S_{i}$};

\node (D) at (15,22) {$c$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{We consider the path $P$ of the Figure \ref{fig:SpanPull} and its shield $S$ (in cyan). Here, $\glueP{d}{d+1}$ is the southernmost glue of $P_{d,\ldots,|P|-1}$ on glue column $c$, and it is pseudo-visible from the south in $P$. Remark that $\glueS{i}{i+1}$ is on column $c$ and the path $P$ does not intersect the segment between $\glueS{i}{i+1}$ and $\glueP{d}{d+1}$. In this case, the shield $S$ protects $\glueP{d}{d+1}$.}
\label{fig:PseudoVisible}
\end{figure}



==> tikz/PseudoNot.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=cyan!50!white, draw opacity=0.8] (15,0) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
%\draw[very thick] (14.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (15.5,15.5);
%\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (18.5,17.5) -| (16.5,19.5) -| (29.5,17.5) -| (20.5,15.5) -| (59.5,15.5);
\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,10.5);
\draw[dashed] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (15,15.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);
\draw[very thick] (16.5,10.5) -| (29.5,6.5) -| (19.5,4.5) -| (17,4.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{9}

\tileg{5}{9}{85}
\tileg{6}{9}{85}
\tileg{7}{9}{85}
\tileg{8}{9}{85}
\tileg{8}{8}{85}
\tileg{8}{7}{85}
\tileg{7}{7}{85}
\tileg{6}{7}{85}
\tileg{5}{7}{85}
\tileg{4}{7}{85}
\tileg{3}{7}{85}
\tileg{3}{6}{85}
\tileg{3}{5}{85}
\tileg{3}{4}{85}
\tileg{3}{3}{85}
\tileg{2}{3}{85}
\tileg{1}{3}{85}
\tileg{1}{4}{85}
\tileg{1}{5}{85}
\tileg{1}{6}{85}
\tileg{1}{7}{85}
\tileg{1}{8}{85}
\tileg{1}{9}{85}
\tileg{1}{10}{85}
\tileg{1}{11}{85}
\tileg{2}{11}{85}
\tileg{3}{11}{85}
\tileg{4}{11}{85}
\tileg{5}{11}{85}
\tileg{6}{11}{85}
\tileg{7}{11}{85}
\tileg{8}{11}{80}
\tileg{9}{11}{85}
\tileg{10}{11}{85}
\tileg{10}{10}{85}
\tileg{10}{9}{85}
\tileg{10}{8}{85}
\tileg{10}{7}{85}
\tileg{10}{6}{85}

\tileg{10}{5}{85}
\tileg{9}{5}{85}
\tileg{8}{5}{85}
\tileg{7}{5}{85}
\tileg{6}{5}{85}
\tileg{6}{4}{85}
\tileg{6}{3}{85}
\tileg{7}{3}{85}
\tileg{8}{3}{85}
\tileg{9}{3}{85}
\tileg{10}{3}{85}
\tileg{11}{3}{85}
\tileg{12}{3}{85}
\tileg{13}{3}{85}

\tileg{14}{3}{85}
\tiley{15}{3}{48}
\tiley{16}{3}{48}
\tiley{16}{4}{48}
\tiley{16}{5}{48}
\tiley{15}{5}{48}
\tiley{14}{5}{48}

\tiley{13}{5}{48}
\tiley{12}{5}{48}
\tiley{12}{6}{48}
\tiley{12}{7}{48}
\tiley{12}{8}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{14}{9}{48}
\tileor{15}{9}{48}
\tileor{16}{9}{48}
\tileor{16}{10}{48}
%\tiley{16}{11}{48}
%\tiley{15}{11}{48}
%\tiley{14}{11}{48}
%\tiley{13}{11}{48}
%\tiley{12}{11}{48}
%\tiley{12}{12}{48}
%\tiley{12}{13}{48}
%\tiley{12}{14}{48}
%\tiley{12}{15}{48}
%\tiley{13}{15}{48}
%\tiley{14}{15}{48}
%\tiley{15}{15}{48}
%\tiley{16}{15}{48}
%\tiley{17}{15}{48}
%\tiley{18}{15}{48}
%\tiley{18}{16}{48}
%\tiley{18}{17}{48}
%\tiley{17}{17}{48}
%\tiley{16}{17}{48}
%\tiley{16}{18}{48}

%\tiley{16}{18}{48}
%\tiley{16}{19}{48}
%\tileb{17}{19}{48}
%\tileb{18}{19}{48}
%\tileb{19}{19}{48}
%\tileb{20}{19}{48}
%\tileb{20}{19}{48}
%\tileb{21}{19}{48}
%\tileb{22}{19}{48}
%\tileb{23}{19}{48}
%\tileb{24}{19}{48}
%\tileb{25}{19}{48}
%\tileb{26}{19}{48}
%\tileb{27}{19}{48}
%\tileb{28}{19}{48}
%\tileb{29}{19}{48}
%\tileb{29}{18}{48}
%\tileb{29}{17}{48}
%\tileb{28}{17}{48}
%\tileb{27}{17}{48}
%\tileb{26}{17}{48}
%\tileb{25}{17}{48}
%\tileb{24}{17}{48}
%\tileb{23}{17}{48}
%\tileb{22}{17}{48}
%\tileb{21}{17}{48}
%\tileb{20}{17}{48}
%\tileb{20}{16}{48}
%\tileb{20}{15}{48}
%\tileb{21}{15}{48}
%\tileb{22}{15}{48}
%\tileb{23}{15}{48}
%\tileb{24}{15}{48}
%\tileb{25}{15}{48}
%\tileb{26}{15}{48}
%\tileb{27}{15}{48}
%\tileb{28}{15}{48}
%\tileb{28}{15}{48}
%\tileb{29}{15}{48}
%\tileb{30}{15}{48}
%\tileb{31}{15}{48}
%\tileb{32}{15}{48}
%\tileb{33}{15}{48}
%\tileb{34}{15}{48}
%\tileb{35}{15}{48}
%\tileb{36}{15}{48}
%\tileb{37}{15}{48}
%\tileb{38}{15}{48}
%\tileb{39}{15}{48}
%\tileb{40}{15}{48}
%\tileb{41}{15}{48}
%\tileb{42}{15}{48}
%\tileb{43}{15}{48}
%\tileb{44}{15}{48}
%\tileb{45}{15}{48}
%\tileb{46}{15}{48}
%\tileb{47}{15}{48}
%\tileb{48}{15}{48}
%\tileb{49}{15}{48}
%\tileb{50}{15}{48}
%\tileb{51}{15}{48}
%\tileb{52}{15}{48}
%\tileb{53}{15}{48}
%\tileb{54}{15}{48}
%\tileb{55}{15}{48}
%\tileb{56}{15}{48}
%\tileb{57}{15}{48}
%\tileb{58}{15}{48}
%\tileb{59}{15}{78}

%\tilec{14}{6}{48}
%\tilec{14}{7}{48}
%\tilec{15}{7}{48}
%\tilec{16}{7}{48}
%\tilec{17}{7}{48}
%\tilec{18}{7}{48}
%\tilec{18}{7}{48}
%\tilec{19}{7}{48}
%\tilec{20}{7}{48}
%\tilec{21}{7}{48}
%\tilec{22}{7}{48}
%\tilec{23}{7}{48}
%\tilec{24}{7}{48}
%\tilec{25}{7}{48}
%\tilec{26}{7}{48}
%\tilec{27}{7}{48}
%\tilec{27}{6}{48}
%\tilec{27}{5}{48}
%\tilec{26}{5}{48}
%\tilec{25}{5}{48}
%\tilec{24}{5}{48}
%\tilec{23}{5}{48}
%\tilec{22}{5}{48}
%\tilec{21}{5}{48}
%\tilec{20}{5}{48}
%\tilec{19}{5}{48}
%\tilec{18}{5}{48}
%\tilec{18}{4}{48}
%\tilec{18}{3}{48}
%\tilec{19}{3}{48}
%\tilec{20}{3}{48}
%\tilec{21}{3}{48}
%\tilec{22}{3}{48}
%\tilec{23}{3}{48}
%\tilec{24}{3}{48}
%\tilec{25}{3}{48}
%\tilec{26}{3}{48}
%\tilec{26}{3}{48}
%\tilec{27}{3}{48}
%\tilec{28}{3}{48}
%\tilec{29}{3}{48}
%\tilec{30}{3}{48}
%\tilec{31}{3}{48}
%\tilec{32}{3}{48}
%\tilec{33}{3}{48}
%\tilec{34}{3}{48}
%\tilec{35}{3}{48}
%\tilec{36}{3}{48}
%\tilec{37}{3}{48}
%\tilec{38}{3}{48}
%\tilec{39}{3}{48}
%\tilec{40}{3}{48}
%\tilec{41}{3}{48}
%\tilec{42}{3}{48}
%\tilec{43}{3}{48}
%\tilec{44}{3}{48}
%\tilec{45}{3}{48}
%\tilec{46}{3}{48}
%\tilec{47}{3}{48}
%\tilec{48}{3}{48}
%\tilec{49}{3}{48}
%\tilec{50}{3}{48}
%\tilec{51}{3}{48}
%\tilec{52}{3}{48}
%\tilec{53}{3}{48}
%\tilec{54}{3}{48}
%\tilec{55}{3}{48}
%\tilec{56}{3}{48}
%\tilec{57}{3}{48}

\tiler{17}{10}{48}
\tiler{18}{10}{48}
\tiler{19}{10}{48}
\tiler{20}{10}{48}
\tiler{21}{10}{48}
\tiler{22}{10}{48}
\tiler{23}{10}{48}
\tiler{24}{10}{48}
\tiler{25}{10}{48}
\tiler{26}{10}{48}
\tiler{27}{10}{48}
\tiler{28}{10}{48}
\tiler{29}{10}{48}
\tiler{29}{9}{48}
\tiler{29}{8}{48}
\tiler{29}{7}{48}
\tiler{29}{6}{48}
\tiler{28}{6}{48}
\tiler{27}{6}{48}
\tiler{26}{6}{48}
\tiler{25}{6}{48}
\tiler{24}{6}{48}
\tiler{23}{6}{48}
\tiler{22}{6}{48}
\tiler{21}{6}{48}
\tiler{20}{6}{48}
\tiler{19}{6}{48}
\tiler{19}{5}{48}
\tiler{19}{4}{48}
\tiler{18}{4}{48}
\tiler{17}{4}{48}
%\tiler{16}{4}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (60,21);

\draw [dashed] (15,0) -| (15,9.5);
\draw [dashed] (15,15.5) -| (15,21);
%\draw [thick,color=cyan] (15,7.5) -| (15,9.5);

%\fill (14.5,3.5) circle (0.16);
%\node (D) at (14,2) {$P_{s}$};
%\fill (14.5,15.5) circle (0.16);
%\node (D) at (14,17) {$P_{n}$};
\fill (14.5,9.5) circle (0.16);
\node (D) at (14.5,7.9) {$P_{d}$};
\node (D) at (50,13.5) {$\mathcal{C}'$};

\draw [->] (15.5,13) -| (15.5,10.2);
\fill (15.5,9.5) circle (0.16);
\node (D) at (15.5,14) {$Q_{0}$};
\fill (17.5,4.5) circle (0.16);
\node (D) at (19.5,3) {$Q_{|Q|-2}$};

\fill (14.5,3.5) circle (0.16);
\node (D) at (14.5,1.9) {$P_{s}$};

%\fill (14.5,7.5) circle (0.16);
%\node (D) at (13.2,7.5) {$S_{i}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Following Figure \ref{fig:PseudoSpan}, we try to assemble $P_{0,\ldots,d}Q$ but the last tile of $Q$ conflits with $P_{0,\ldots,d}$. Hence, the pseudo-span $(d,n)$ is not visible. In this figure, only the beginning $P_{0,\dots,d}$ is shown.}
\label{fig:NotVisible}
\end{figure}



==> tikz/PseudoSpan.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=cyan!50!white, draw opacity=0.8] (15,0) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (14.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (15.5,15.5);
%\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (18.5,17.5) -| (16.5,19.5) -| (29.5,17.5) -| (20.5,15.5) -| (59.5,15.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);
\draw[very thick] (16.5,10.5) -| (29.5,6.5) -| (19.5,4.5) -| (16.5,4.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
%\draws{4}{9}
%
%\tileg{5}{9}{85}
%\tileg{6}{9}{85}
%\tileg{7}{9}{85}
%\tileg{8}{9}{85}
%\tileg{8}{8}{85}
%\tileg{8}{7}{85}
%\tileg{7}{7}{85}
%\tileg{6}{7}{85}
%\tileg{5}{7}{85}
%\tileg{4}{7}{85}
%\tileg{3}{7}{85}
%\tileg{3}{6}{85}
%\tileg{3}{5}{85}
%\tileg{3}{4}{85}
%\tileg{3}{3}{85}
%\tileg{2}{3}{85}
%\tileg{1}{3}{85}
%\tileg{1}{4}{85}
%\tileg{1}{5}{85}
%\tileg{1}{6}{85}
%\tileg{1}{7}{85}
%\tileg{1}{8}{85}
%\tileg{1}{9}{85}
%\tileg{1}{10}{85}
%\tileg{1}{11}{85}
%\tileg{2}{11}{85}
%\tileg{3}{11}{85}
%\tileg{4}{11}{85}
%\tileg{5}{11}{85}
%\tileg{6}{11}{85}
%\tileg{7}{11}{85}
%\tileg{8}{11}{80}
%\tileg{9}{11}{85}
%\tileg{10}{11}{85}
%\tileg{10}{10}{85}
%\tileg{10}{9}{85}
%\tileg{10}{8}{85}
%\tileg{10}{7}{85}
%\tileg{10}{6}{85}

%\tileg{10}{5}{85}
%\tileg{9}{5}{85}
%\tileg{8}{5}{85}
%\tileg{7}{5}{85}
%\tileg{6}{5}{85}
%\tileg{6}{4}{85}
%\tileg{6}{3}{85}
%\tileg{7}{3}{85}
%\tileg{8}{3}{85}
%\tileg{9}{3}{85}
%\tileg{10}{3}{85}
%\tileg{11}{3}{85}
%\tileg{12}{3}{85}
%\tileg{13}{3}{85}
%
%\tiley{14}{3}{85}
%\tiley{15}{3}{48}
%\tiley{16}{3}{48}
%\tiley{16}{4}{48}
%\tiley{16}{5}{48}
%\tiley{15}{5}{48}
%\tiley{14}{5}{48}

%\tiley{13}{5}{48}
%\tiley{12}{5}{48}
%\tiley{12}{6}{48}
%\tiley{12}{7}{48}
%\tiley{12}{8}{48}
%\tiley{12}{9}{48}
%\tiley{13}{9}{48}
\tileg{14}{9}{85}
\tileor{15}{9}{48}
\tileor{16}{9}{48}
\tileor{16}{10}{48}
\tiley{16}{11}{48}
\tiley{15}{11}{48}
\tiley{14}{11}{48}
\tiley{13}{11}{48}
\tiley{12}{11}{48}
\tiley{12}{12}{48}
\tiley{12}{13}{48}
\tiley{12}{14}{48}
\tiley{12}{15}{48}
\tiley{13}{15}{48}
\tiley{14}{15}{48}
\tileb{15}{15}{48}
%\tiley{16}{15}{48}
%\tiley{17}{15}{48}
%\tiley{18}{15}{48}
%\tiley{18}{16}{48}
%\tiley{18}{17}{48}
%\tiley{17}{17}{48}
%\tiley{16}{17}{48}
%\tiley{16}{18}{48}

%\tiley{16}{18}{48}
%\tiley{16}{19}{48}
%\tileb{17}{19}{48}
%\tileb{18}{19}{48}
%\tileb{19}{19}{48}
%\tileb{20}{19}{48}
%\tileb{20}{19}{48}
%\tileb{21}{19}{48}
%\tileb{22}{19}{48}
%\tileb{23}{19}{48}
%\tileb{24}{19}{48}
%\tileb{25}{19}{48}
%\tileb{26}{19}{48}
%\tileb{27}{19}{48}
%\tileb{28}{19}{48}
%\tileb{29}{19}{48}
%\tileb{29}{18}{48}
%\tileb{29}{17}{48}
%\tileb{28}{17}{48}
%\tileb{27}{17}{48}
%\tileb{26}{17}{48}
%\tileb{25}{17}{48}
%\tileb{24}{17}{48}
%\tileb{23}{17}{48}
%\tileb{22}{17}{48}
%\tileb{21}{17}{48}
%\tileb{20}{17}{48}
%\tileb{20}{16}{48}
%\tileb{20}{15}{48}
%\tileb{21}{15}{48}
%\tileb{22}{15}{48}
%\tileb{23}{15}{48}
%\tileb{24}{15}{48}
%\tileb{25}{15}{48}
%\tileb{26}{15}{48}
%\tileb{27}{15}{48}
%\tileb{28}{15}{48}
%\tileb{28}{15}{48}
%\tileb{29}{15}{48}
%\tileb{30}{15}{48}
%\tileb{31}{15}{48}
%\tileb{32}{15}{48}
%\tileb{33}{15}{48}
%\tileb{34}{15}{48}
%\tileb{35}{15}{48}
%\tileb{36}{15}{48}
%\tileb{37}{15}{48}
%\tileb{38}{15}{48}
%\tileb{39}{15}{48}
%\tileb{40}{15}{48}
%\tileb{41}{15}{48}
%\tileb{42}{15}{48}
%\tileb{43}{15}{48}
%\tileb{44}{15}{48}
%\tileb{45}{15}{48}
%\tileb{46}{15}{48}
%\tileb{47}{15}{48}
%\tileb{48}{15}{48}
%\tileb{49}{15}{48}
%\tileb{50}{15}{48}
%\tileb{51}{15}{48}
%\tileb{52}{15}{48}
%\tileb{53}{15}{48}
%\tileb{54}{15}{48}
%\tileb{55}{15}{48}
%\tileb{56}{15}{48}
%\tileb{57}{15}{48}
%\tileb{58}{15}{48}
%\tileb{59}{15}{78}

%\tilec{14}{6}{48}
%\tilec{14}{7}{48}
%\tilec{15}{7}{48}
%\tilec{16}{7}{48}
%\tilec{17}{7}{48}
%\tilec{18}{7}{48}
%\tilec{18}{7}{48}
%\tilec{19}{7}{48}
%\tilec{20}{7}{48}
%\tilec{21}{7}{48}
%\tilec{22}{7}{48}
%\tilec{23}{7}{48}
%\tilec{24}{7}{48}
%\tilec{25}{7}{48}
%\tilec{26}{7}{48}
%\tilec{27}{7}{48}
%\tilec{27}{6}{48}
%\tilec{27}{5}{48}
%\tilec{26}{5}{48}
%\tilec{25}{5}{48}
%\tilec{24}{5}{48}
%\tilec{23}{5}{48}
%\tilec{22}{5}{48}
%\tilec{21}{5}{48}
%\tilec{20}{5}{48}
%\tilec{19}{5}{48}
%\tilec{18}{5}{48}
%\tilec{18}{4}{48}
%\tilec{18}{3}{48}
%\tilec{19}{3}{48}
%\tilec{20}{3}{48}
%\tilec{21}{3}{48}
%\tilec{22}{3}{48}
%\tilec{23}{3}{48}
%\tilec{24}{3}{48}
%\tilec{25}{3}{48}
%\tilec{26}{3}{48}
%\tilec{26}{3}{48}
%\tilec{27}{3}{48}
%\tilec{28}{3}{48}
%\tilec{29}{3}{48}
%\tilec{30}{3}{48}
%\tilec{31}{3}{48}
%\tilec{32}{3}{48}
%\tilec{33}{3}{48}
%\tilec{34}{3}{48}
%\tilec{35}{3}{48}
%\tilec{36}{3}{48}
%\tilec{37}{3}{48}
%\tilec{38}{3}{48}
%\tilec{39}{3}{48}
%\tilec{40}{3}{48}
%\tilec{41}{3}{48}
%\tilec{42}{3}{48}
%\tilec{43}{3}{48}
%\tilec{44}{3}{48}
%\tilec{45}{3}{48}
%\tilec{46}{3}{48}
%\tilec{47}{3}{48}
%\tilec{48}{3}{48}
%\tilec{49}{3}{48}
%\tilec{50}{3}{48}
%\tilec{51}{3}{48}
%\tilec{52}{3}{48}
%\tilec{53}{3}{48}
%\tilec{54}{3}{48}
%\tilec{55}{3}{48}
%\tilec{56}{3}{48}
%\tilec{57}{3}{48}

\tiler{17}{10}{48}
\tiler{18}{10}{48}
\tiler{19}{10}{48}
\tiler{20}{10}{48}
\tiler{21}{10}{48}
\tiler{22}{10}{48}
\tiler{23}{10}{48}
\tiler{24}{10}{48}
\tiler{25}{10}{48}
\tiler{26}{10}{48}
\tiler{27}{10}{48}
\tiler{28}{10}{48}
\tiler{29}{10}{48}
\tiler{29}{9}{48}
\tiler{29}{8}{48}
\tiler{29}{7}{48}
\tiler{29}{6}{48}
\tiler{28}{6}{48}
\tiler{27}{6}{48}
\tiler{26}{6}{48}
\tiler{25}{6}{48}
\tiler{24}{6}{48}
\tiler{23}{6}{48}
\tiler{22}{6}{48}
\tiler{21}{6}{48}
\tiler{20}{6}{48}
\tiler{19}{6}{48}
\tiler{19}{5}{48}
\tiler{19}{4}{48}
\tiler{18}{4}{48}
\tiler{17}{4}{48}
\tiler{16}{4}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (60,21);

\draw [dashed] (15,0) -| (15,9.5);
\draw [dashed] (15,15.5) -| (15,21);
%\draw [thick,color=cyan] (15,7.5) -| (15,9.5);

%\fill (14.5,3.5) circle (0.16);
%\node (D) at (14,2) {$P_{s}$};
\fill (14.5,15.5) circle (0.16);
\node (D) at (14,17) {$P_{n}$};
\fill (14.5,9.5) circle (0.16);
\node (D) at (13,9.5) {$P_{d}$};
\node (D) at (50,13.5) {$\mathcal{C}'$};
\fill (15.5,9.5) circle (0.16);
\node (D) at (15.5,8) {$Q_{0}$};
\fill (16.5,4.5) circle (0.16);
\node (D) at (16.5,3) {$Q_{|Q|-1}$};


%\fill (14.5,7.5) circle (0.16);
%\node (D) at (13.2,7.5) {$S_{i}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{Following Figure \ref{fig:PseudoVisible}, we represent here the pseudo-span $(d,n)$ of the path $P$ with its workspace $\mathcal{C}'$ in cyan. The beginning of the path $P$ is not shown. Consider a path $Q$ such that $Q_0$ binds with $P_d$ and $Q$ is in $\mathcal{C'}$. The orange tiles are common between $Q$ and $P_{d,\ldots,n}$ while the red tiles belong only to $Q$.}
\label{fig:PseudoSpan}
\end{figure}



==> tikz/ShieldFinal.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=cyan!50!white, draw opacity=0.8] (15,0) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
%\draw[very thick] (14.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (15.5,15.5);
\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (18.5,17.5) -| (16.5,19.5) -| (29.5,17.5) -| (20.5,15.5) -| (59.5,15.5);
%\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,10.5);
\draw[dashed] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (15,15.5);
\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);
\draw[very thick] (16.5,10.5) -| (36.5,6.5) -| (58.5,1.5)  -| (29.5,1.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{9}

\tileg{5}{9}{85}
\tileg{6}{9}{85}
\tileg{7}{9}{85}
\tileg{8}{9}{85}
\tileg{8}{8}{85}
\tileg{8}{7}{85}
\tileg{7}{7}{85}
\tileg{6}{7}{85}
\tileg{5}{7}{85}
\tileg{4}{7}{85}
\tileg{3}{7}{85}
\tileg{3}{6}{85}
\tileg{3}{5}{85}
\tileg{3}{4}{85}
\tileg{3}{3}{85}
\tileg{2}{3}{85}
\tileg{1}{3}{85}
\tileg{1}{4}{85}
\tileg{1}{5}{85}
\tileg{1}{6}{85}
\tileg{1}{7}{85}
\tileg{1}{8}{85}
\tileg{1}{9}{85}
\tileg{1}{10}{85}
\tileg{1}{11}{85}
\tileg{2}{11}{85}
\tileg{3}{11}{85}
\tileg{4}{11}{85}
\tileg{5}{11}{85}
\tileg{6}{11}{85}
\tileg{7}{11}{85}
\tileg{8}{11}{80}
\tileg{9}{11}{85}
\tileg{10}{11}{85}
\tileg{10}{10}{85}
\tileg{10}{9}{85}
\tileg{10}{8}{85}
\tileg{10}{7}{85}
\tileg{10}{6}{85}

\tileg{10}{5}{85}
\tileg{9}{5}{85}
\tileg{8}{5}{85}
\tileg{7}{5}{85}
\tileg{6}{5}{85}
\tileg{6}{4}{85}
\tileg{6}{3}{85}
\tileg{7}{3}{85}
\tileg{8}{3}{85}
\tileg{9}{3}{85}
\tileg{10}{3}{85}
\tileg{11}{3}{85}
\tileg{12}{3}{85}
\tileg{13}{3}{85}

\tiley{14}{3}{85}
\tiley{15}{3}{48}
\tiley{16}{3}{48}
\tiley{16}{4}{48}
\tiley{16}{5}{48}
\tiley{15}{5}{48}
\tiley{14}{5}{48}

\tiley{13}{5}{48}
\tiley{12}{5}{48}
\tiley{12}{6}{48}
\tiley{12}{7}{48}
\tiley{12}{8}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{14}{9}{48}
\tiley{15}{9}{48}
\tiley{16}{9}{48}
\tiley{16}{10}{48}
\tiley{16}{11}{48}
\tiley{15}{11}{48}
\tiley{14}{11}{48}
\tiley{13}{11}{48}
\tiley{12}{11}{48}
\tiley{12}{12}{48}
\tiley{12}{13}{48}
\tiley{12}{14}{48}
\tiley{12}{15}{48}
\tiley{13}{15}{48}
\tiley{14}{15}{48}
\tiley{15}{15}{48}
\tiley{16}{15}{48}
\tiley{17}{15}{48}
\tiley{18}{15}{48}
\tiley{18}{16}{48}
\tiley{18}{17}{48}
\tiley{17}{17}{48}
\tiley{16}{17}{48}
\tiley{16}{18}{48}

\tiley{16}{18}{48}
\tiley{16}{19}{48}
\tileb{17}{19}{48}
\tileb{18}{19}{48}
\tileb{19}{19}{48}
\tileb{20}{19}{48}
\tileb{20}{19}{48}
\tileb{21}{19}{48}
\tileb{22}{19}{48}
\tileb{23}{19}{48}
\tileb{24}{19}{48}
\tileb{25}{19}{48}
\tileb{26}{19}{48}
\tileb{27}{19}{48}
\tileb{28}{19}{48}
\tileb{29}{19}{48}
\tileb{29}{18}{48}
\tileb{29}{17}{48}
\tileb{28}{17}{48}
\tileb{27}{17}{48}
\tileb{26}{17}{48}
\tileb{25}{17}{48}
\tileb{24}{17}{48}
\tileb{23}{17}{48}
\tileb{22}{17}{48}
\tileb{21}{17}{48}
\tileb{20}{17}{48}
\tileb{20}{16}{48}
\tileb{20}{15}{48}
\tileb{21}{15}{48}
\tileb{22}{15}{48}
\tileb{23}{15}{48}
\tileb{24}{15}{48}
\tileb{25}{15}{48}
\tileb{26}{15}{48}
\tileb{27}{15}{48}
\tileb{28}{15}{48}
\tileb{28}{15}{48}
\tileb{29}{15}{48}
\tileb{30}{15}{48}
\tileb{31}{15}{48}
\tileb{32}{15}{48}
\tileb{33}{15}{48}
\tileb{34}{15}{48}
\tileb{35}{15}{48}
\tileb{36}{15}{48}
\tileb{37}{15}{48}
\tileb{38}{15}{48}
\tileb{39}{15}{48}
\tileb{40}{15}{48}
\tileb{41}{15}{48}
\tileb{42}{15}{48}
\tileb{43}{15}{48}
\tileb{44}{15}{48}
\tileb{45}{15}{48}
\tileb{46}{15}{48}
\tileb{47}{15}{48}
\tileb{48}{15}{48}
\tileb{49}{15}{48}
\tileb{50}{15}{48}
\tileb{51}{15}{48}
\tileb{52}{15}{48}
\tileb{53}{15}{48}
\tileb{54}{15}{48}
\tileb{55}{15}{48}
\tileb{56}{15}{48}
\tileb{57}{15}{48}
\tileb{58}{15}{48}
\tileb{59}{15}{78}

\tilec{14}{6}{48}
\tilec{14}{7}{48}
\tilec{15}{7}{48}
\tilec{16}{7}{48}
\tilec{17}{7}{48}
\tilec{18}{7}{48}
\tilec{18}{7}{48}
\tilec{19}{7}{48}
\tilec{20}{7}{48}
\tilec{21}{7}{48}
\tilec{22}{7}{48}
\tilec{23}{7}{48}
\tilec{24}{7}{48}
\tilec{25}{7}{48}
\tilec{26}{7}{48}
\tilec{27}{7}{48}
\tilec{27}{6}{48}
\tilec{27}{5}{48}
\tilec{26}{5}{48}
\tilec{25}{5}{48}
\tilec{24}{5}{48}
\tilec{23}{5}{48}
\tilec{22}{5}{48}
\tilec{21}{5}{48}
\tilec{20}{5}{48}
\tilec{19}{5}{48}
\tilec{18}{5}{48}
\tilec{18}{4}{48}
\tilec{18}{3}{48}
\tilec{19}{3}{48}
\tilec{20}{3}{48}
\tilec{21}{3}{48}
\tilec{22}{3}{48}
\tilec{23}{3}{48}
\tilec{24}{3}{48}
\tilec{25}{3}{48}
\tilec{26}{3}{48}
\tilec{26}{3}{48}
\tilec{27}{3}{48}
\tilec{28}{3}{48}
\tilec{29}{3}{48}
\tilec{30}{3}{48}
\tilec{31}{3}{48}
\tilec{32}{3}{48}
\tilec{33}{3}{48}
\tilec{34}{3}{48}
\tilec{35}{3}{48}
\tilec{36}{3}{48}
\tilec{37}{3}{48}
\tilec{38}{3}{48}
\tilec{39}{3}{48}
\tilec{40}{3}{48}
\tilec{41}{3}{48}
\tilec{42}{3}{48}
\tilec{43}{3}{48}
\tilec{44}{3}{48}
\tilec{45}{3}{48}
\tilec{46}{3}{48}
\tilec{47}{3}{48}
\tilec{48}{3}{48}
\tilec{49}{3}{48}
\tilec{50}{3}{48}
\tilec{51}{3}{48}
\tilec{52}{3}{48}
\tilec{53}{3}{48}
\tilec{54}{3}{48}
\tilec{55}{3}{48}
\tilec{56}{3}{48}
\tilec{57}{3}{48}

\tiler{17}{10}{48}
\tiler{18}{10}{48}
\tiler{19}{10}{48}
\tiler{20}{10}{48}
\tiler{21}{10}{48}
\tiler{22}{10}{48}
\tiler{23}{10}{48}
\tiler{24}{10}{48}
\tiler{25}{10}{48}
\tiler{26}{10}{48}
\tiler{27}{10}{48}
\tiler{28}{10}{48}
\tiler{29}{10}{48}
\tiler{30}{10}{48}
\tiler{31}{10}{48}
\tiler{32}{10}{48}
\tiler{33}{10}{48}
\tiler{34}{10}{48}
\tiler{35}{10}{48}
\tiler{36}{10}{48}
\tiler{36}{9}{48}
\tiler{36}{8}{48}
\tiler{36}{7}{48}
\tiler{36}{6}{48}
\tiler{37}{6}{48}
\tiler{38}{6}{48}
\tiler{39}{6}{48}
\tiler{40}{6}{48}
\tiler{41}{6}{48}
\tiler{42}{6}{48}
\tiler{43}{6}{48}
\tiler{44}{6}{48}
\tiler{45}{6}{48}
\tiler{46}{6}{48}
\tiler{47}{6}{48}
\tiler{48}{6}{48}
\tiler{49}{6}{48}
\tiler{50}{6}{48}
\tiler{51}{6}{48}
\tiler{52}{6}{48}
\tiler{53}{6}{48}
\tiler{54}{6}{48}
\tiler{55}{6}{48}
\tiler{56}{6}{48}
\tiler{57}{6}{48}
\tiler{58}{6}{48}
\tiler{58}{5}{48}
\tiler{58}{4}{48}
\tiler{58}{3}{48}
\tiler{58}{2}{48}
\tiler{58}{1}{48}
\tiler{57}{1}{48}
\tiler{56}{1}{48}
\tiler{55}{1}{48}
\tiler{54}{1}{48}
\tiler{53}{1}{48}
\tiler{52}{1}{48}
\tiler{51}{1}{48}
\tiler{50}{1}{48}
\tiler{49}{1}{48}
\tiler{48}{1}{48}
\tiler{47}{1}{48}
\tiler{46}{1}{48}
\tiler{45}{1}{48}
\tiler{44}{1}{48}
\tiler{43}{1}{48}
\tiler{42}{1}{48}
\tiler{41}{1}{48}
\tiler{40}{1}{48}
\tiler{39}{1}{48}
\tiler{38}{1}{48}
\tiler{37}{1}{48}
\tiler{36}{1}{48}
\tiler{35}{1}{48}
\tiler{34}{1}{48}
\tiler{33}{1}{48}
\tiler{32}{1}{48}
\tiler{31}{1}{48}
\tiler{30}{1}{48}
\tiler{29}{1}{48}

%\tiler{29}{9}{48}
%\tiler{29}{8}{48}
%\tiler{29}{7}{48}
%\tiler{29}{6}{48}
%\tiler{28}{6}{48}
%\tileor{27}{6}{48}
%\tiler{26}{6}{48}
%\tiler{25}{6}{48}
%\tiler{24}{6}{48}
%\tiler{23}{6}{48}
%\tiler{22}{6}{48}
%\tiler{21}{6}{48}
%\tiler{20}{6}{48}
%\tiler{19}{6}{48}
%\tiler{19}{5}{48}
%\tiler{19}{4}{48}
%\tiler{18}{4}{48}
%\tiler{17}{4}{48}
%\tiler{16}{4}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (60,21);

\draw [dashed] (15,0) -| (15,9.5);
\draw [dashed] (15,15.5) -| (15,21);
%\draw [thick,color=cyan] (15,7.5) -| (15,9.5);

\draw (30,0) -| (30,21);
\node (D) at (30,22) {$\Bthree$};
%Fact 7 page 41
\draw (46,0) -| (46,21);
\node (D) at (46,22) {$\Bfour$};



%\fill (14.5,3.5) circle (0.16);
%\node (D) at (14,2) {$P_{s}$};
%\fill (14.5,15.5) circle (0.16);
%\node (D) at (14,17) {$P_{n}$};
%\fill (14.5,9.5) circle (0.16);
%\node (D) at (14.5,7.9) {$P_{d}$};
\node (D) at (54,11.5) {$\mathcal{C}'$};
%\fill (14.5,7.5) circle (0.16);
%\node (D) at (13.2,7.5) {$S_{i}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};

\fill (14.5,3.5) circle (0.16);
\node (D) at (14.5,1.9) {$P_{s}$};

\node (D) at (38.2,17) {$P$};

\node (D) at (38.2,9) {$Q$};
\node (D) at (22.5,2) {$S$};

\fill (14.5,9.5) circle (0.16);
\node (D) at (14.8,10.5) {$P_{d}$};

\fill (14.5,15.5) circle (0.16);
\node (D) at (14.5,17) {$P_{n}$};

\end{tikzpicture}
\caption{Since the case shown in Figure \ref{fig:ShieldFuse} leads to a contradiction, we consider another case. Here, the path $Q$ tries to collide with $P_{0,\ldots,d}$ by avoiding the shield $S$ by turning around it. To do so, $Q$ must first reach glue column $\Bfour$ and come back to glue column $\Bthree$. }
\label{fig:ShieldFinal}
\end{figure}



==> tikz/ShieldFuse.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=cyan!50!white, draw opacity=0.8] (15,0) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
%\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
%\draw[very thick] (14.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (15.5,15.5);
\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (18.5,17.5) -| (16.5,19.5) -| (29.5,17.5) -| (20.5,15.5) -| (59.5,15.5);
%\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,10.5);
\draw[dashed] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (15,15.5);
%\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);
\draw[very thick] (16.5,10.5) -| (29.5,6.5) -| (27.5,7.5)  -| (14.5,5.5);


%\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{9}

\tileg{5}{9}{85}
\tileg{6}{9}{85}
\tileg{7}{9}{85}
\tileg{8}{9}{85}
\tileg{8}{8}{85}
\tileg{8}{7}{85}
\tileg{7}{7}{85}
\tileg{6}{7}{85}
\tileg{5}{7}{85}
\tileg{4}{7}{85}
\tileg{3}{7}{85}
\tileg{3}{6}{85}
\tileg{3}{5}{85}
\tileg{3}{4}{85}
\tileg{3}{3}{85}
\tileg{2}{3}{85}
\tileg{1}{3}{85}
\tileg{1}{4}{85}
\tileg{1}{5}{85}
\tileg{1}{6}{85}
\tileg{1}{7}{85}
\tileg{1}{8}{85}
\tileg{1}{9}{85}
\tileg{1}{10}{85}
\tileg{1}{11}{85}
\tileg{2}{11}{85}
\tileg{3}{11}{85}
\tileg{4}{11}{85}
\tileg{5}{11}{85}
\tileg{6}{11}{85}
\tileg{7}{11}{85}
\tileg{8}{11}{80}
\tileg{9}{11}{85}
\tileg{10}{11}{85}
\tileg{10}{10}{85}
\tileg{10}{9}{85}
\tileg{10}{8}{85}
\tileg{10}{7}{85}
\tileg{10}{6}{85}

\tileg{10}{5}{85}
\tileg{9}{5}{85}
\tileg{8}{5}{85}
\tileg{7}{5}{85}
\tileg{6}{5}{85}
\tileg{6}{4}{85}
\tileg{6}{3}{85}
\tileg{7}{3}{85}
\tileg{8}{3}{85}
\tileg{9}{3}{85}
\tileg{10}{3}{85}
\tileg{11}{3}{85}
\tileg{12}{3}{85}
\tileg{13}{3}{85}

\tiley{14}{3}{85}
\tiley{15}{3}{48}
\tiley{16}{3}{48}
\tiley{16}{4}{48}
\tiley{16}{5}{48}
\tiley{15}{5}{48}
\tiley{14}{5}{48}

\tiley{13}{5}{48}
\tiley{12}{5}{48}
\tiley{12}{6}{48}
\tiley{12}{7}{48}
\tiley{12}{8}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{14}{9}{48}
\tiley{15}{9}{48}
\tiley{16}{9}{48}
\tiley{16}{10}{48}
\tiley{16}{11}{48}
\tiley{15}{11}{48}
\tiley{14}{11}{48}
\tiley{13}{11}{48}
\tiley{12}{11}{48}
\tiley{12}{12}{48}
\tiley{12}{13}{48}
\tiley{12}{14}{48}
\tiley{12}{15}{48}
\tiley{13}{15}{48}
\tiley{14}{15}{48}
\tiley{15}{15}{48}
\tiley{16}{15}{48}
\tiley{17}{15}{48}
\tiley{18}{15}{48}
\tiley{18}{16}{48}
\tiley{18}{17}{48}
\tiley{17}{17}{48}
\tiley{16}{17}{48}
\tiley{16}{18}{48}

\tiley{16}{18}{48}
\tiley{16}{19}{48}
\tileb{17}{19}{48}
\tileb{18}{19}{48}
\tileb{19}{19}{48}
\tileb{20}{19}{48}
\tileb{20}{19}{48}
\tileb{21}{19}{48}
\tileb{22}{19}{48}
\tileb{23}{19}{48}
\tileb{24}{19}{48}
\tileb{25}{19}{48}
\tileb{26}{19}{48}
\tileb{27}{19}{48}
\tileb{28}{19}{48}
\tileb{29}{19}{48}
\tileb{29}{18}{48}
\tileb{29}{17}{48}
\tileb{28}{17}{48}
\tileb{27}{17}{48}
\tileb{26}{17}{48}
\tileb{25}{17}{48}
\tileb{24}{17}{48}
\tileb{23}{17}{48}
\tileb{22}{17}{48}
\tileb{21}{17}{48}
\tileb{20}{17}{48}
\tileb{20}{16}{48}
\tileb{20}{15}{48}
\tileb{21}{15}{48}
\tileb{22}{15}{48}
\tileb{23}{15}{48}
\tileb{24}{15}{48}
\tileb{25}{15}{48}
\tileb{26}{15}{48}
\tileb{27}{15}{48}
\tileb{28}{15}{48}
\tileb{28}{15}{48}
\tileb{29}{15}{48}
\tileb{30}{15}{48}
\tileb{31}{15}{48}
\tileb{32}{15}{48}
\tileb{33}{15}{48}
\tileb{34}{15}{48}
\tileb{35}{15}{48}
\tileb{36}{15}{48}
\tileb{37}{15}{48}
\tileb{38}{15}{48}
\tileb{39}{15}{48}
\tileb{40}{15}{48}
\tileb{41}{15}{48}
\tileb{42}{15}{48}
\tileb{43}{15}{48}
\tileb{44}{15}{48}
\tileb{45}{15}{48}
\tileb{46}{15}{48}
\tileb{47}{15}{48}
\tileb{48}{15}{48}
\tileb{49}{15}{48}
\tileb{50}{15}{48}
\tileb{51}{15}{48}
\tileb{52}{15}{48}
\tileb{53}{15}{48}
\tileb{54}{15}{48}
\tileb{55}{15}{48}
\tileb{56}{15}{48}
\tileb{57}{15}{48}
\tileb{58}{15}{48}
\tileb{59}{15}{78}

\tilec{14}{6}{48}
\tilec{14}{7}{48}
\tilec{15}{7}{48}
\tilec{16}{7}{48}
\tilec{17}{7}{48}
\tilec{18}{7}{48}
\tilec{18}{7}{48}
\tilec{19}{7}{48}
\tilec{20}{7}{48}
\tilec{21}{7}{48}
\tilec{22}{7}{48}
\tilec{23}{7}{48}
\tilec{24}{7}{48}
\tilec{25}{7}{48}
\tilec{26}{7}{48}
\tilec{27}{7}{48}
\tilec{27}{6}{48}
%\tilec{27}{5}{48}
%\tilec{26}{5}{48}
%\tilec{25}{5}{48}
%\tilec{24}{5}{48}
%\tilec{23}{5}{48}
%\tilec{22}{5}{48}
%\tilec{21}{5}{48}
%\tilec{20}{5}{48}
%\tilec{19}{5}{48}
%\tilec{18}{5}{48}
%\tilec{18}{4}{48}
%\tilec{18}{3}{48}
%\tilec{19}{3}{48}
%\tilec{20}{3}{48}
%\tilec{21}{3}{48}
%\tilec{22}{3}{48}
%\tilec{23}{3}{48}
%\tilec{24}{3}{48}
%\tilec{25}{3}{48}
%\tilec{26}{3}{48}
%\tilec{26}{3}{48}
%\tilec{27}{3}{48}
%\tilec{28}{3}{48}
%\tilec{29}{3}{48}
%\tilec{30}{3}{48}
%\tilec{31}{3}{48}
%\tilec{32}{3}{48}
%\tilec{33}{3}{48}
%\tilec{34}{3}{48}
%\tilec{35}{3}{48}
%\tilec{36}{3}{48}
%\tilec{37}{3}{48}
%\tilec{38}{3}{48}
%\tilec{39}{3}{48}
%\tilec{40}{3}{48}
%\tilec{41}{3}{48}
%\tilec{42}{3}{48}
%\tilec{43}{3}{48}
%\tilec{44}{3}{48}
%\tilec{45}{3}{48}
%\tilec{46}{3}{48}
%\tilec{47}{3}{48}
%\tilec{48}{3}{48}
%\tilec{49}{3}{48}
%\tilec{50}{3}{48}
%\tilec{51}{3}{48}
%\tilec{52}{3}{48}
%\tilec{53}{3}{48}
%\tilec{54}{3}{48}
%\tilec{55}{3}{48}
%\tilec{56}{3}{48}
%\tilec{57}{3}{48}

\tiler{17}{10}{48}
\tiler{18}{10}{48}
\tiler{19}{10}{48}
\tiler{20}{10}{48}
\tiler{21}{10}{48}
\tiler{22}{10}{48}
\tiler{23}{10}{48}
\tiler{24}{10}{48}
\tiler{25}{10}{48}
\tiler{26}{10}{48}
\tiler{27}{10}{48}
\tiler{28}{10}{48}
\tiler{29}{10}{48}
\tiler{29}{9}{48}
\tiler{29}{8}{48}
\tiler{29}{7}{48}
\tiler{29}{6}{48}
\tiler{28}{6}{48}
\tileor{27}{6}{48}
%\tiler{26}{6}{48}
%\tiler{25}{6}{48}
%\tiler{24}{6}{48}
%\tiler{23}{6}{48}
%\tiler{22}{6}{48}
%\tiler{21}{6}{48}
%\tiler{20}{6}{48}
%\tiler{19}{6}{48}
%\tiler{19}{5}{48}
%\tiler{19}{4}{48}
%\tiler{18}{4}{48}
%\tiler{17}{4}{48}
%\tiler{16}{4}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (60,21);

\draw [dashed] (15,0) -| (15,9.5);
\draw [dashed] (15,15.5) -| (15,21);
%\draw [thick,color=cyan] (15,7.5) -| (15,9.5);

%\fill (14.5,3.5) circle (0.16);
%\node (D) at (14,2) {$P_{s}$};
%\fill (14.5,15.5) circle (0.16);
%\node (D) at (14,17) {$P_{n}$};
%\fill (14.5,9.5) circle (0.16);
%\node (D) at (14.5,7.9) {$P_{d}$};
\node (D) at (50,3.5) {$\mathcal{C}'$};
%\fill (14.5,7.5) circle (0.16);
%\node (D) at (13.2,7.5) {$S_{i}$};


\fill (14.5,3.5) circle (0.16);
\node (D) at (14.5,1.9) {$P_{s}$};

\node (D) at (31.2,9) {$Q$};
\node (D) at (22.5,6) {$S$};

\fill (14.5,9.5) circle (0.16);
\node (D) at (14.8,10.5) {$P_{d}$};

\fill (14.5,15.5) circle (0.16);
\node (D) at (14.5,17) {$P_{n}$};

%\node (D) at (50,19) {$\mathcal{C}^-$};
%\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

%\fill (16.5,15.5) circle (0.16);
%\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{We merge parts of paths $P$ and $Q$, and of shield $S$ from Figures~\ref{fig:PseudoVisible}, \ref{fig:PseudoSpan}, and \ref{fig:NotVisible}, to obtain a new path which is more right-priority than $P$, contradicting that $P$ is a good path for glue column $c$. Such merging is possible since the tile assembly system is directed. The tile common to $Q$ and $S$ is shown in orange.}
\label{fig:ShieldFuse}
\end{figure}



==> tikz/TwoSpan.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%colle
\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (18.5,17.5) -| (16.5,19.5) -| (29.5,17.5) -| (20.5,15.5) -| (59.5,15.5);

%tuile
\draws{4}{9}

\tileg{5}{9}{85}
\tileg{6}{9}{85}
\tileg{7}{9}{85}
\tileg{8}{9}{85}
\tileg{8}{8}{85}
\tileg{8}{7}{85}
\tileg{7}{7}{85}
\tileg{6}{7}{85}
\tileg{5}{7}{85}
\tileg{4}{7}{85}
\tileg{3}{7}{85}
\tileg{3}{6}{85}
\tileg{3}{5}{85}
\tileg{3}{4}{85}
\tileg{3}{3}{85}
\tileg{2}{3}{85}
\tileg{1}{3}{85}
\tileg{1}{4}{85}
\tileg{1}{5}{85}
\tileg{1}{6}{85}
\tileg{1}{7}{85}
\tileg{1}{8}{85}
\tileg{1}{9}{85}
\tileg{1}{10}{85}
\tileg{1}{11}{85}
\tileg{2}{11}{85}
\tileg{3}{11}{85}
\tileg{4}{11}{85}
\tileg{5}{11}{85}
\tileg{6}{11}{85}
\tileg{7}{11}{85}
\tileg{8}{11}{80}
\tileg{9}{11}{85}
\tileg{10}{11}{85}
\tileg{10}{10}{85}
\tileg{10}{9}{85}
\tileg{10}{8}{85}
\tileg{10}{7}{85}
\tileg{10}{6}{85}

\tileg{10}{5}{85}
\tileg{9}{5}{85}
\tileg{8}{5}{85}
\tileg{7}{5}{85}
\tileg{6}{5}{85}
\tileg{6}{4}{85}
\tileg{6}{3}{85}
\tileg{7}{3}{85}
\tileg{8}{3}{85}
\tileg{9}{3}{85}
\tileg{10}{3}{85}
\tileg{11}{3}{85}
\tileg{12}{3}{85}
\tileg{13}{3}{85}
\tileg{14}{3}{85}

\tiley{15}{3}{48}
\tiley{16}{3}{48}
\tiley{16}{4}{48}
\tiley{16}{5}{48}
\tiley{15}{5}{48}
\tiley{14}{5}{48}
\tiley{13}{5}{48}
\tiley{12}{5}{48}
\tiley{12}{6}{48}
\tiley{12}{7}{48}
\tiley{12}{8}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{14}{9}{48}
\tiley{15}{9}{48}
\tiley{16}{9}{48}
\tiley{16}{10}{48}
\tiley{16}{11}{48}
\tiley{15}{11}{48}
\tiley{14}{11}{48}
\tiley{13}{11}{48}
\tiley{12}{11}{48}
\tiley{12}{12}{48}
\tiley{12}{13}{48}
\tiley{12}{14}{48}
\tiley{12}{15}{48}
\tiley{13}{15}{48}
\tiley{14}{15}{48}
\tiley{15}{15}{48}
\tiley{16}{15}{48}
\tiley{17}{15}{48}
\tiley{18}{15}{48}
\tiley{18}{16}{48}
\tiley{18}{17}{48}
\tiley{17}{17}{48}
\tiley{16}{17}{48}
\tiley{16}{18}{48}

\tiley{16}{18}{48}
\tiley{16}{19}{48}
\tileb{17}{19}{48}
\tileb{18}{19}{48}
\tileb{19}{19}{48}
\tileb{20}{19}{48}
\tileb{20}{19}{48}
\tileb{21}{19}{48}
\tileb{22}{19}{48}
\tileb{23}{19}{48}
\tileb{24}{19}{48}
\tileb{25}{19}{48}
\tileb{26}{19}{48}
\tileb{27}{19}{48}
\tileb{28}{19}{48}
\tileb{29}{19}{48}
\tileb{29}{18}{48}
\tileb{29}{17}{48}
\tileb{28}{17}{48}
\tileb{27}{17}{48}
\tileb{26}{17}{48}
\tileb{25}{17}{48}
\tileb{24}{17}{48}
\tileb{23}{17}{48}
\tileb{22}{17}{48}
\tileb{21}{17}{48}
\tileb{20}{17}{48}
\tileb{20}{16}{48}
\tileb{20}{15}{48}
\tileb{21}{15}{48}
\tileb{22}{15}{48}
\tileb{23}{15}{48}
\tileb{24}{15}{48}
\tileb{25}{15}{48}
\tileb{26}{15}{48}
\tileb{27}{15}{48}
\tileb{28}{15}{48}
\tileb{28}{15}{48}
\tileb{29}{15}{48}
\tileb{30}{15}{48}
\tileb{31}{15}{48}
\tileb{32}{15}{48}
\tileb{33}{15}{48}
\tileb{34}{15}{48}
\tileb{35}{15}{48}
\tileb{36}{15}{48}
\tileb{37}{15}{48}
\tileb{38}{15}{48}
\tileb{39}{15}{48}
\tileb{40}{15}{48}
\tileb{41}{15}{48}
\tileb{42}{15}{48}
\tileb{43}{15}{48}
\tileb{44}{15}{48}
\tileb{45}{15}{48}
\tileb{46}{15}{48}
\tileb{47}{15}{48}
\tileb{48}{15}{48}
\tileb{49}{15}{48}
\tileb{50}{15}{48}
\tileb{51}{15}{48}
\tileb{52}{15}{48}
\tileb{53}{15}{48}
\tileb{54}{15}{48}
\tileb{55}{15}{48}
\tileb{56}{15}{48}
\tileb{57}{15}{48}
\tileb{58}{15}{48}
\tileb{59}{15}{78}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (60,21);

\draw [dashed] (15,0) -| (15,3.5);
\draw [dashed] (15,15.5) -| (15,21);

\node (D) at (15,-2) {$c$};

\fill (14.5,3.5) circle (0.16);
\node (D) at (14,2) {$P_{s}$};
\fill (14.5,15.5) circle (0.16);
\node (D) at (14,17) {$P_{n}$};


\draw [dashed] (17,0) -| (17,15.5);
\draw [dashed] (17,19.5) -| (17,21);
\node (D) at (17,-1.8) {$c'$};

\fill (16.5,15.5) circle (0.16);
\node (D) at (16,14) {$P_{s'}$};
\fill (16.5,19.5) circle (0.16);
\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{The path $P$ of Figure \ref{fig:extremal}. We consider two upward spans $(s,n)$ and $(s',n')$ of $P$ on columns $\Bone\leq c <c' \leq \Btwo$ respectively. Both spans point east and we suppose that $\glueP{s}{s+1}=\glueP{s'}{s'+1}$.}
\label{fig:TwoSpan}
\end{figure}



==> tikz/TwoSpanPull.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]


%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (60,21) |- (15,0);
\fill[fill=blue!40!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (15,0);

%colle
\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (18.5,17.5) -| (16.5,19.5) -| (29.5,17.5) -| (20.5,15.5) -| (59.5,15.5);
\draw[very thick] (16.5,5.5) -| (14.5,7.5) -| (27.5,5.5) -| (18.5,3.5) -| (57.5,3.5);


\draw [dashed] (59.5,15.5) -| (59.5,0);

%tuile
\draws{4}{9}

\tileg{5}{9}{85}
\tileg{6}{9}{85}
\tileg{7}{9}{85}
\tileg{8}{9}{85}
\tileg{8}{8}{85}
\tileg{8}{7}{85}
\tileg{7}{7}{85}
\tileg{6}{7}{85}
\tileg{5}{7}{85}
\tileg{4}{7}{85}
\tileg{3}{7}{85}
\tileg{3}{6}{85}
\tileg{3}{5}{85}
\tileg{3}{4}{85}
\tileg{3}{3}{85}
\tileg{2}{3}{85}
\tileg{1}{3}{85}
\tileg{1}{4}{85}
\tileg{1}{5}{85}
\tileg{1}{6}{85}
\tileg{1}{7}{85}
\tileg{1}{8}{85}
\tileg{1}{9}{85}
\tileg{1}{10}{85}
\tileg{1}{11}{85}
\tileg{2}{11}{85}
\tileg{3}{11}{85}
\tileg{4}{11}{85}
\tileg{5}{11}{85}
\tileg{6}{11}{85}
\tileg{7}{11}{85}
\tileg{8}{11}{80}
\tileg{9}{11}{85}
\tileg{10}{11}{85}
\tileg{10}{10}{85}
\tileg{10}{9}{85}
\tileg{10}{8}{85}
\tileg{10}{7}{85}
\tileg{10}{6}{85}

\tileg{10}{5}{85}
\tileg{9}{5}{85}
\tileg{8}{5}{85}
\tileg{7}{5}{85}
\tileg{6}{5}{85}
\tileg{6}{4}{85}
\tileg{6}{3}{85}
\tileg{7}{3}{85}
\tileg{8}{3}{85}
\tileg{9}{3}{85}
\tileg{10}{3}{85}
\tileg{11}{3}{85}
\tileg{12}{3}{85}
\tileg{13}{3}{85}

\tileg{14}{3}{85}
\tileor{15}{3}{48}
\tileor{16}{3}{48}
\tileor{16}{4}{48}
\tileor{16}{5}{48}
\tileor{15}{5}{48}
\tileor{14}{5}{48}

\tiley{13}{5}{48}
\tiley{12}{5}{48}
\tiley{12}{6}{48}
\tiley{12}{7}{48}
\tiley{12}{8}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{14}{9}{48}
\tiley{15}{9}{48}
\tiley{16}{9}{48}
\tiley{16}{10}{48}
\tiley{16}{11}{48}
\tiley{15}{11}{48}
\tiley{14}{11}{48}
\tiley{13}{11}{48}
\tiley{12}{11}{48}
\tiley{12}{12}{48}
\tiley{12}{13}{48}
\tiley{12}{14}{48}
\tiley{12}{15}{48}
\tiley{13}{15}{48}
\tiley{14}{15}{48}
\tiley{15}{15}{48}
\tiley{16}{15}{48}
\tiley{17}{15}{48}
\tiley{18}{15}{48}
\tiley{18}{16}{48}
\tiley{18}{17}{48}
\tiley{17}{17}{48}
\tiley{16}{17}{48}
\tiley{16}{18}{48}

\tiley{16}{18}{48}
\tiley{16}{19}{48}
\tileb{17}{19}{48}
\tileb{18}{19}{48}
\tileb{19}{19}{48}
\tileb{20}{19}{48}
\tileb{20}{19}{48}
\tileb{21}{19}{48}
\tileb{22}{19}{48}
\tileb{23}{19}{48}
\tileb{24}{19}{48}
\tileb{25}{19}{48}
\tileb{26}{19}{48}
\tileb{27}{19}{48}
\tileb{28}{19}{48}
\tileb{29}{19}{48}
\tileb{29}{18}{48}
\tileb{29}{17}{48}
\tileb{28}{17}{48}
\tileb{27}{17}{48}
\tileb{26}{17}{48}
\tileb{25}{17}{48}
\tileb{24}{17}{48}
\tileb{23}{17}{48}
\tileb{22}{17}{48}
\tileb{21}{17}{48}
\tileb{20}{17}{48}
\tileb{20}{16}{48}
\tileb{20}{15}{48}
\tileb{21}{15}{48}
\tileb{22}{15}{48}
\tileb{23}{15}{48}
\tileb{24}{15}{48}
\tileb{25}{15}{48}
\tileb{26}{15}{48}
\tileb{27}{15}{48}
\tileb{28}{15}{48}
\tileb{28}{15}{48}
\tileb{29}{15}{48}
\tileb{30}{15}{48}
\tileb{31}{15}{48}
\tileb{32}{15}{48}
\tileb{33}{15}{48}
\tileb{34}{15}{48}
\tileb{35}{15}{48}
\tileb{36}{15}{48}
\tileb{37}{15}{48}
\tileb{38}{15}{48}
\tileb{39}{15}{48}
\tileb{40}{15}{48}
\tileb{41}{15}{48}
\tileb{42}{15}{48}
\tileb{43}{15}{48}
\tileb{44}{15}{48}
\tileb{45}{15}{48}
\tileb{46}{15}{48}
\tileb{47}{15}{48}
\tileb{48}{15}{48}
\tileb{49}{15}{48}
\tileb{50}{15}{48}
\tileb{51}{15}{48}
\tileb{52}{15}{48}
\tileb{53}{15}{48}
\tileb{54}{15}{48}
\tileb{55}{15}{48}
\tileb{56}{15}{48}
\tileb{57}{15}{48}
\tileb{58}{15}{48}
\tileb{59}{15}{78}

\tilec{14}{6}{48}
\tilec{14}{7}{48}
\tilec{15}{7}{48}
\tilec{16}{7}{48}
\tilec{17}{7}{48}
\tilec{18}{7}{48}
\tilec{18}{7}{48}
\tilec{19}{7}{48}
\tilec{20}{7}{48}
\tilec{21}{7}{48}
\tilec{22}{7}{48}
\tilec{23}{7}{48}
\tilec{24}{7}{48}
\tilec{25}{7}{48}
\tilec{26}{7}{48}
\tilec{27}{7}{48}
\tilec{27}{6}{48}
\tilec{27}{5}{48}
\tilec{26}{5}{48}
\tilec{25}{5}{48}
\tilec{24}{5}{48}
\tilec{23}{5}{48}
\tilec{22}{5}{48}
\tilec{21}{5}{48}
\tilec{20}{5}{48}
\tilec{19}{5}{48}
\tilec{18}{5}{48}
\tilec{18}{4}{48}
\tilec{18}{3}{48}
\tilec{19}{3}{48}
\tilec{20}{3}{48}
\tilec{21}{3}{48}
\tilec{22}{3}{48}
\tilec{23}{3}{48}
\tilec{24}{3}{48}
\tilec{25}{3}{48}
\tilec{26}{3}{48}
\tilec{26}{3}{48}
\tilec{27}{3}{48}
\tilec{28}{3}{48}
\tilec{29}{3}{48}
\tilec{30}{3}{48}
\tilec{31}{3}{48}
\tilec{32}{3}{48}
\tilec{33}{3}{48}
\tilec{34}{3}{48}
\tilec{35}{3}{48}
\tilec{36}{3}{48}
\tilec{37}{3}{48}
\tilec{38}{3}{48}
\tilec{39}{3}{48}
\tilec{40}{3}{48}
\tilec{41}{3}{48}
\tilec{42}{3}{48}
\tilec{43}{3}{48}
\tilec{44}{3}{48}
\tilec{45}{3}{48}
\tilec{46}{3}{48}
\tilec{47}{3}{48}
\tilec{48}{3}{48}
\tilec{49}{3}{48}
\tilec{50}{3}{48}
\tilec{51}{3}{48}
\tilec{52}{3}{48}
\tilec{53}{3}{48}
\tilec{54}{3}{48}
\tilec{55}{3}{48}
\tilec{56}{3}{48}
\tilec{57}{3}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (60,21);

\draw [dashed] (15,0) -| (15,3.5);
\draw [dashed] (15,15.5) -| (15,21);

\fill (14.5,3.5) circle (0.16);
\node (D) at (14,2) {$P_{s}$};
\fill (14.5,15.5) circle (0.16);
\node (D) at (14,17) {$P_{n}$};

\node (D) at (50,19) {$\mathcal{C}^-$};
\node (D) at (35,10.5) {$\mathcal{C}^+$};
%\draw [dashed] (17,0) -| (17,15.5);
%\draw [dashed] (17,19.5) -| (17,21);

\fill (16.5,15.5) circle (0.16);
\node (D) at (17,14) {$P_{s'}$};
%\fill (16.5,19.5) circle (0.16);
%\node (D) at (16,21) {$P_{n'}$};
\end{tikzpicture}
\caption{We consider the path $P$ of the Figure \ref{fig:span}, the workspace $\mathcal{C}$ of its span $(s,n)$ is in blue and is cut in two areas $\mathcal{C}^+$ and $\mathcal{C}^-$ by the ray starting at $\pos{P_{|P|-1}}$ and going south. The path $P_{s'+1,\ldots,|P|-1}-\vect{P_sP_{s'}}$ can be written as $CS$: the tiles of $C$ are in common between $P_{s+1,\ldots, |P|-1}$ and $P_{s'+1,\ldots,|P|-1}-\vect{P_sP_{s'}}$ and they are drawn in orange while the tiles of $S$ are drawn in cyan. The path $S$ is called a shield, it does not intersect $P$ and it is in $\mathcal{C}^+$.}
\label{fig:SpanPull}
\end{figure}



==> tikz/TwoSpanPush.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

\fill[fill=yellow!85!black, draw opacity=0.5] (17,0) |- (18.5,15.5) |- (16.5,17.5) |- (17,19.5) |- (62,21) |- (16,0);
\fill[fill=yellow!90!black, draw opacity=0.5] (17,0) |- (18.5,15.5) |- (16.5,17.5) |- (29.5,19.5) |- (20.5,17.5) |- (59.5,15.5) |- (17,0);

%colle
%\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (18.5,17.5) -| (16.5,19.5) -| (29.5,17.5) -| (20.5,15.5) -| (59.5,15.5);
\draw[very thick] (16.5,15.5) -| (18.5,17.5) -| (16.5,19.5) -| (29.5,17.5) -| (20.5,15.5) -| (59.5,15.5);
\draw[very thick] (16.5,15.5) -| (18.5,10.5) -| (27.5,7.5) -| (34.5,11.5) -| (39,11.5);

%tuile
%\draws{4}{9}
%
%\tileg{5}{9}{85}
%\tileg{6}{9}{85}
%\tileg{7}{9}{85}
%\tileg{8}{9}{85}
%\tileg{8}{8}{85}
%\tileg{8}{7}{85}
%\tileg{7}{7}{85}
%\tileg{6}{7}{85}
%\tileg{5}{7}{85}
%\tileg{4}{7}{85}
%\tileg{3}{7}{85}
%\tileg{3}{6}{85}
%\tileg{3}{5}{85}
%\tileg{3}{4}{85}
%\tileg{3}{3}{85}
%\tileg{2}{3}{85}
%\tileg{1}{3}{85}
%\tileg{1}{4}{85}
%\tileg{1}{5}{85}
%\tileg{1}{6}{85}
%\tileg{1}{7}{85}
%\tileg{1}{8}{85}
%\tileg{1}{9}{85}
%\tileg{1}{10}{85}
%\tileg{1}{11}{85}
%\tileg{2}{11}{85}
%\tileg{3}{11}{85}
%\tileg{4}{11}{85}
%\tileg{5}{11}{85}
%\tileg{6}{11}{85}
%\tileg{7}{11}{85}
%\tileg{8}{11}{80}
%\tileg{9}{11}{85}
%\tileg{10}{11}{85}
%\tileg{10}{10}{85}
%\tileg{10}{9}{85}
%\tileg{10}{8}{85}
%\tileg{10}{7}{85}
%\tileg{10}{6}{85}
%
%\tileg{10}{5}{85}
%\tileg{9}{5}{85}
%\tileg{8}{5}{85}
%\tileg{7}{5}{85}
%\tileg{6}{5}{85}
%\tileg{6}{4}{85}
%\tileg{6}{3}{85}
%\tileg{7}{3}{85}
%\tileg{8}{3}{85}
%\tileg{9}{3}{85}
%\tileg{10}{3}{85}
%\tileg{11}{3}{85}
%\tileg{12}{3}{85}
%\tileg{13}{3}{85}
%\tileg{14}{3}{85}

%\tiley{15}{3}{48}
%\tiley{16}{3}{48}
%\tiley{16}{4}{48}
%\tiley{16}{5}{48}
%\tiley{15}{5}{48}
%\tiley{14}{5}{48}
%\tiley{13}{5}{48}
%\tiley{12}{5}{48}
%\tiley{12}{6}{48}
%\tiley{12}{7}{48}
%\tiley{12}{8}{48}
%\tiley{12}{9}{48}
%\tiley{13}{9}{48}
%\tiley{14}{9}{48}
%\tiley{15}{9}{48}
%\tiley{16}{9}{48}
%\tiley{16}{10}{48}
%\tiley{16}{11}{48}
%\tiley{15}{11}{48}
%\tiley{14}{11}{48}
%\tiley{13}{11}{48}
%\tiley{12}{11}{48}
%\tiley{12}{12}{48}
%\tiley{12}{13}{48}
%\tiley{12}{14}{48}
%\tiley{12}{15}{48}
%\tiley{13}{15}{48}
%\tiley{14}{15}{48}
%\tiley{15}{15}{48}
\tileg{16}{15}{85}
\tileor{17}{15}{80}
\tileor{18}{15}{80}
\tiley{18}{16}{48}
\tiley{18}{17}{48}
\tiley{17}{17}{48}
\tiley{16}{17}{48}
\tiley{16}{18}{48}

\tiley{16}{18}{48}
\tiley{16}{19}{48}
\tileb{17}{19}{48}
\tileb{18}{19}{48}
\tileb{19}{19}{48}
\tileb{20}{19}{48}
\tileb{20}{19}{48}
\tileb{21}{19}{48}
\tileb{22}{19}{48}
\tileb{23}{19}{48}
\tileb{24}{19}{48}
\tileb{25}{19}{48}
\tileb{26}{19}{48}
\tileb{27}{19}{48}
\tileb{28}{19}{48}
\tileb{29}{19}{48}
\tileb{29}{18}{48}
\tileb{29}{17}{48}
\tileb{28}{17}{48}
\tileb{27}{17}{48}
\tileb{26}{17}{48}
\tileb{25}{17}{48}
\tileb{24}{17}{48}
\tileb{23}{17}{48}
\tileb{22}{17}{48}
\tileb{21}{17}{48}
\tileb{20}{17}{48}
\tileb{20}{16}{48}
\tileb{20}{15}{48}
\tileb{21}{15}{48}
\tileb{22}{15}{48}
\tileb{23}{15}{48}
\tileb{24}{15}{48}
\tileb{25}{15}{48}
\tileb{26}{15}{48}
\tileb{27}{15}{48}
\tileb{28}{15}{48}
\tileb{28}{15}{48}
\tileb{29}{15}{48}
\tileb{30}{15}{48}
\tileb{31}{15}{48}
\tileb{32}{15}{48}
\tileb{33}{15}{48}
\tileb{34}{15}{48}
\tileb{35}{15}{48}
\tileb{36}{15}{48}
\tileb{37}{15}{48}
\tileb{38}{15}{48}
\tileb{39}{15}{48}
\tileb{40}{15}{48}
\tileb{41}{15}{48}
\tileb{42}{15}{48}
\tileb{43}{15}{48}
\tileb{44}{15}{48}
\tileb{45}{15}{48}
\tileb{46}{15}{48}
\tileb{47}{15}{48}
\tileb{48}{15}{48}
\tileb{49}{15}{48}
\tileb{50}{15}{48}
\tileb{51}{15}{48}
\tileb{52}{15}{48}
\tileb{53}{15}{48}
\tileb{54}{15}{48}
\tileb{55}{15}{48}
\tileb{56}{15}{48}
\tileb{57}{15}{48}
\tileb{58}{15}{48}
\tileb{59}{15}{78}


\tilem{18}{14}{80}
\tilem{18}{13}{80}
\tilem{18}{12}{80}
\tilem{18}{11}{80}
\tilem{18}{10}{80}
\tilem{19}{10}{80}
\tilem{20}{10}{80}
\tilem{21}{10}{80}
\tilem{22}{10}{80}
\tilem{23}{10}{80}
\tilem{24}{10}{80}
\tilem{25}{10}{80}
\tilem{26}{10}{80}
\tilem{27}{10}{80}
\tilem{27}{9}{80}
\tilem{27}{8}{80}
\tilem{27}{7}{80}
\tilem{28}{7}{80}
\tilem{29}{7}{80}
\tilem{30}{7}{80}
\tilem{31}{7}{80}
\tilem{32}{7}{80}
\tilem{33}{7}{80}
\tilem{34}{7}{80}
\tilem{34}{8}{80}
\tilem{34}{9}{80}
\tilem{34}{10}{80}
\tilem{34}{11}{80}
\tilem{35}{11}{80}
\tilem{36}{11}{80}
\tilem{37}{11}{80}
\tilem{38}{11}{80}

%grille
\path [dotted, draw, thin] (14,0) grid[step=0.22cm] (62,21);

\draw [dashed] (17,0) -| (17,15.5);
\draw [dashed] (17,19.5) -| (17,21);

\fill (16.5,15.5) circle (0.16);
\node (D) at (16,14) {$P_{s'}$};
\fill (16.5,19.5) circle (0.16);
\node (D) at (16,21) {$P_{n'}$};

\draw [dashed] (59.5,0) -| (59.5,15.5);
\fill (59.5,15.5) circle (0.16);
\node (D) at (59,17) {$P_{|P|-1}$};

\node (D) at (50,19) {$\mathcal{D}^-$};
\node (D) at (50,3) {$\mathcal{D}^+$};

\node (D) at (40,11.5) {\huge ?};

\fill (18.5,15.5) circle (0.16);



\end{tikzpicture}
\caption{Only the end $P_{s',\ldots,|P|-1}$ of the path $P$ of Figure \ref{fig:TwoSpan} is drawn. The workspace $\mathcal{D}$ of the span $(s',n')$ is in yellow. This workspace is cut in two areas $\mathcal{D}^-$ and $\mathcal{D}^+$ by using the ray starting in $\pos{P_{|P|-1}}$ and going south. A path $Q$ starting at tile $P_{s'+1}$ is shown in orange and magenta. This path turns right of $P_{s',\ldots,|P|-1}$ and it cannot leave $\mathcal{D}^+$ without intersecting the column $e_P+1$, $l^{s'}$ or $P_{s'+1,\ldots, |P|-1}$. The tiles in orange are shared between $Q$ and $P_{s+1,\ldots,|P|-1}$.}
\label{fig:TwoSpanPush}
\end{figure}



==> tikz/Uturn/ProofConc.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (21,0) |- (16.5,6.5) |- (22.5,13.5) |- (21,16.5) |- (38,24)  |- (21,0);

%colle
\draw[very thick] (1.5,3.5) -| (13.5,6.5) -| (2.5,21.5) -| (13.5,18.5) -| (5.5,9.5)-| (13.5,12.5) -| (8.5,15.5) -| (10.5,15.5);
\draw[very thick] (12.5,18.5) |- (22.5,16.5) |- (16.5,13.5) |- (35.5,6.5) |- (19.5,9.5) |- (25.5,11.5) |- (20.5,19.5);

%tuile
\draws{1}{3}

\tileg{2}{3}{48}
\tileg{3}{3}{48}
\tileg{4}{3}{48}
\tileg{5}{3}{48}
\tileg{6}{3}{48}
\tileg{7}{3}{48}
\tileg{8}{3}{48}
\tileg{9}{3}{48}
\tileg{10}{3}{48}

\tileg{11}{3}{48}
\tileg{12}{3}{48}
\tileg{13}{3}{48}
\tileg{13}{4}{48}
\tileg{13}{5}{48}
\tileg{13}{6}{48}
\tileg{12}{6}{48}
\tileg{11}{6}{48}
\tileg{10}{6}{48}
\tileg{9}{6}{48}
\tileg{8}{6}{48}
\tileg{7}{6}{48}
\tileg{6}{6}{48}
\tileg{5}{6}{48}
\tileg{4}{6}{48}
\tileg{3}{6}{48}
\tileg{2}{6}{48}
\tileg{2}{7}{48}
\tileg{2}{8}{48}
\tileg{2}{9}{48}
\tileg{2}{10}{48}
\tileg{2}{11}{48}
\tileg{2}{12}{48}
\tileg{2}{13}{48}
\tileg{2}{14}{48}
\tileg{2}{15}{48}
\tileg{2}{16}{48}
\tileg{2}{17}{48}
\tileg{2}{18}{48}
\tileg{2}{19}{48}
\tileg{2}{20}{48}
\tileg{2}{21}{48}
\tileg{3}{21}{48}
\tileg{4}{21}{48}
\tileg{5}{21}{48}
\tileg{6}{21}{48}
\tileg{7}{21}{48}
\tileg{8}{21}{48}
\tileg{9}{21}{48}
\tileg{10}{21}{48}

\tileg{11}{21}{48}
\tileg{12}{21}{48}
\tileg{13}{21}{48}
\tileg{13}{20}{48}
\tileg{13}{19}{48}
\tileg{13}{18}{48}
\tileg{12}{18}{48}
\tileg{11}{18}{48}
\tileg{10}{18}{48}
\tileg{9}{18}{48}
\tileg{8}{18}{48}
\tileg{7}{18}{48}
\tileg{6}{18}{48}
\tileg{5}{18}{48}
\tileg{5}{17}{48}
\tileg{5}{16}{48}
\tileg{5}{15}{48}
\tileg{5}{14}{48}
\tileg{5}{13}{48}
\tileg{5}{12}{48}
\tileg{5}{11}{48}
\tileg{5}{10}{48}
\tileg{5}{9}{48}
\tileg{6}{9}{48}
\tileg{7}{9}{48}
\tileg{8}{9}{48}
\tileg{9}{9}{48}
\tileg{10}{9}{48}

\tileg{11}{9}{48}
\tileg{12}{9}{48}
\tileg{13}{9}{48}
\tileg{13}{10}{48}
\tileg{13}{11}{48}
\tileg{13}{12}{48}
\tileg{12}{12}{48}
\tileg{11}{12}{48}
\tileg{10}{12}{48}
\tileg{9}{12}{48}
\tileg{8}{12}{48}
\tileg{8}{13}{48}
\tileg{8}{14}{48}
\tileg{8}{15}{48}
\tileg{9}{15}{48}
\tileg{10}{15}{48}



\tiley{12}{17}{85}
\tiley{12}{16}{85}
\tiley{13}{16}{85}
\tiley{14}{16}{85}
\tiley{15}{16}{85}
\tiley{16}{16}{85}
\tiley{17}{16}{85}
\tiley{18}{16}{85}
\tiley{19}{16}{85}
\tiley{20}{16}{85}
\tiley{21}{16}{85}
\tiley{22}{16}{85}
\tiley{22}{15}{85}
\tiley{22}{14}{85}
\tiley{22}{13}{85}
\tiley{21}{13}{85}
\tiley{20}{13}{85}
\tiley{19}{13}{85}
\tiley{18}{13}{85}
\tiley{17}{13}{85}
\tiley{16}{13}{85}
\tiley{16}{12}{85}
\tiley{16}{11}{85}
\tiley{16}{10}{85}
\tiley{16}{9}{85}
\tiley{16}{8}{85}
\tiley{16}{7}{85}
\tiley{16}{6}{85}
\tiley{17}{6}{85}
\tiley{18}{6}{85}
\tiley{19}{6}{85}
\tiley{20}{6}{85}
\tiley{21}{6}{85}
\tiley{22}{6}{85}
\tiley{23}{6}{85}
\tiley{24}{6}{85}
\tiley{25}{6}{85}
\tiley{26}{6}{85}
\tiley{27}{6}{85}
\tiley{28}{6}{85}
\tiley{29}{6}{85}
\tiley{30}{6}{85}

\tileor{31}{6}{85}
\tileor{32}{6}{85}
\tileor{33}{6}{85}
\tileor{34}{6}{85}
\tileor{35}{6}{85}
\tileor{35}{7}{85}
\tileor{35}{8}{85}
\tileor{35}{9}{85}
\tileor{34}{9}{85}
\tileor{33}{9}{85}
\tileor{32}{9}{85}
\tileor{31}{9}{85}
\tileor{30}{9}{85}
\tileor{29}{9}{85}
\tileor{28}{9}{85}
\tileor{27}{9}{85}
\tileor{26}{9}{85}
\tileor{25}{9}{85}
\tileor{24}{9}{85}
\tileor{23}{9}{85}
\tileor{22}{9}{85}
\tileor{21}{9}{85}
\tileor{20}{9}{85}
\tileor{19}{9}{85}
\tileor{19}{10}{85}
\tileor{19}{11}{85}
\tileor{20}{11}{85}
\tileor{21}{11}{85}
\tileor{22}{11}{85}
\tileor{23}{11}{85}
\tileor{24}{11}{85}
\tileor{25}{11}{85}
\tileor{25}{12}{85}
\tileor{25}{13}{85}
\tileor{25}{14}{85}
\tileor{25}{15}{85}
\tileor{25}{16}{85}
\tileor{25}{17}{85}
\tileor{25}{18}{85}
\tileor{25}{19}{85}
\tileor{24}{19}{85}
\tileor{23}{19}{85}
\tileor{22}{19}{85}
\tileor{21}{19}{85}
\tileor{20}{19}{85}

%\tileb{11}{15}{78}
%\tileb{12}{15}{78}
%\tileb{13}{15}{78}
%\tileb{14}{15}{78}
%\tileb{15}{15}{78}
%\tileb{16}{15}{78}
%\tileb{17}{15}{78}
%\tileb{18}{15}{78}
%\tileb{19}{15}{78}
%\tileb{20}{15}{78}
%\tileb{21}{15}{78}
%\tileb{22}{15}{78}
%\tileb{23}{15}{78}
%\tileb{24}{15}{78}


%\tileg{15}{15}{48}
%\tileg{16}{15}{48}
%\tileg{17}{15}{48}
%\tileg{18}{15}{48}
%\tileg{18}{16}{48}
%\tileg{18}{17}{48}
%\tileg{17}{17}{48}
%\tileg{16}{17}{48}
%\tileg{16}{18}{48}
%\tileg{16}{18}{48}
%\tileg{16}{19}{48}
%\tileg{17}{19}{48}
%\tileg{18}{19}{48}
%\tileg{19}{19}{48}
%\tileg{20}{19}{48}
%\tileg{20}{19}{48}
%\tileg{21}{19}{48}
%\tileg{22}{19}{48}
%\tileg{23}{19}{48}
%\tileg{24}{19}{48}
%\tileg{25}{19}{48}
%\tileg{26}{19}{48}
%\tileg{27}{19}{48}
%\tileg{28}{19}{48}
%\tileg{29}{19}{48}
%\tileg{29}{18}{48}
%\tileg{29}{17}{48}
%\tileg{28}{17}{48}
%\tileg{27}{17}{48}
%\tileg{26}{17}{48}
%\tileg{25}{17}{48}
%\tileg{24}{17}{48}
%\tileg{23}{17}{48}
%\tileg{22}{17}{48}
%\tileg{21}{17}{48}
%\tileg{20}{17}{48}
%\tileg{20}{16}{48}
%\tileg{20}{15}{48}

%\tileb{21}{15}{48}
%\tileb{22}{15}{48}
%\tileb{23}{15}{48}
%\tileb{24}{15}{48}
%\tileb{25}{15}{48}
%\tileb{26}{15}{48}
%\tileb{27}{15}{48}
%\tileb{28}{15}{48}
%\tileb{28}{15}{48}
%\tileb{29}{15}{48}
%\tileb{30}{15}{48}
%\tileb{31}{15}{48}
%\tileb{32}{15}{48}
%\tileb{33}{15}{48}
%\tileb{34}{15}{48}
%\tileb{35}{15}{48}
%\tileb{36}{15}{48}
%\tileb{37}{15}{48}
%\tileb{38}{15}{48}
%\tileb{39}{15}{48}
%\tileb{40}{15}{48}
%\tileb{41}{15}{48}
%\tileb{42}{15}{48}
%\tileb{43}{15}{48}
%\tileb{44}{15}{48}
%\tileb{45}{15}{48}
%\tileb{46}{15}{48}
%\tileb{47}{15}{48}
%\tileb{48}{15}{48}
%\tileb{49}{15}{48}
%\tileb{50}{15}{48}
%\tileb{51}{15}{48}
%\tileb{52}{15}{48}
%\tileb{53}{15}{48}
%\tileb{54}{15}{48}
%\tileb{55}{15}{48}
%\tileb{56}{15}{48}
%\tileb{57}{15}{48}
%\tileb{58}{15}{48}
%\tileb{59}{15}{78}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (38,24);

%\fill (8,11.5) circle (0.16);
%\node (D) at (8,22.2) {$\Bone$};
%\draw[dashed] (15,15.5) -| (15,21);
%\fill (15,15.5) circle (0.16);
\draw[dashed] (30,0) -| (30,24);

\draw[dashed] (21,0) -| (21,6.5);
\fill (20.5,6.5) circle (0.16);
\node (D) at (20.5,7.7) {$s$};
\node (D) at (22.2,5) {$l^{s}$};

\node (D) at (32.7,1) {$\Bfour(c)$};
\node (D) at (16.4,1) {$\Bthree(c)+1.5$};

\draw[dashed] (21,24) -| (21,16.5);
\fill (20.5,16.5) circle (0.16);
\node (D) at (20.5,17.7) {$n$};
\node (D) at (22.2,21) {$l^{n}$};

%\draw[dashed] (11,0) -| (11,2.5);
%\fill (10.5,3.5) circle (0.16);
%\node (D) at (10.5,4.7) {$u_0$};
%\node (D) at (12.2,1) {$l^{u_0}$};

\fill (12.5,18.5) circle (0.16);
\node (D) at (12.5,20.2) {$i$};

\fill (31.5,6.5) circle (0.16);
\node (D) at (31.5,7.9) {$S_0$};

\fill (10.5,15.5) circle (0.16);
\node (D) at (10.5,16.9) {$\ell$};
%\draw[dashed] (11,21.5) -| (11,24);
%\fill (10.5,21.5) circle (0.16);
%\node (D) at (10.3,20.2) {$u_1$};
%\node (D) at (12.2,23) {$l^{u_1}$};
%\draw[dashed] (17,19.5) -| (17,21);
%\draw[dashed] (17,0) -| (17,15.5);
%\node (D) at (23,18.7) {$\mathcal{C}$};
\end{tikzpicture}


\caption{Proof of Lemma \ref{Uturn:Conc}. Consider a path $P$ and the index $\lastc$ of its last glue on column $c$. The prefix $P_{0,\ldots,\lastc}$ is drawn in green and is west of column $\Bthree(c)$. A path $Q'$ is in yellow, its first tile binds with $P_i$ and its last tile is on column $\Bfour(c)+0.5$. The path $R=P_{0,\ldots,\lastc}Q'$ is producible by hypothesis and  $(n,s)$ is the downward span of $R$ on glue column $\Bthree(c)+1.5$. The workspace $\mathcal{C}$ of this span of $R$ is in blue. The path $S$ is orange and by hypothesis $Q'S$ is a path. To leave $\mathcal{C}$, $S$ crosses through $l^n$ but then $RS$ is producible which is a contradiction by Corollary \ref{fact:Bthree}. }
\label{fig:Uturn:Conc}
\end{figure}



==> tikz/Uturn/ProofCorollaryOne.tex <==
\begin{figure}
\center
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (14,7.5) -| (4.5,13.5) -| (22.5,21) -| (0,0) -| (14,7.5);

%colle
\draw[very thick] (7.5,10.5) -| (15.5,7.5) -| (4.5,13.5) -| (22.5,13.5);

%tuile
\tiles{7}{10}{85}
\tileg{8}{10}{85}
\tileg{9}{10}{85}
\tileg{10}{10}{85}
\tileg{11}{10}{85}
\tileg{11}{10}{85}
\tileg{12}{10}{85}
\tileg{13}{10}{85}
\tileg{14}{10}{85}
\tileg{15}{10}{85}
\tileg{15}{9}{85}
\tileg{15}{8}{85}
\tileg{15}{7}{85}
\tileg{14}{7}{85}
\tiley{13}{7}{85}
\tiley{12}{7}{85}
\tiley{11}{7}{85}
\tiley{10}{7}{85}
\tiley{9}{7}{85}
\tiley{8}{7}{85}
\tiley{7}{7}{85}
\tiley{6}{7}{85}
\tiley{5}{7}{85}
\tiley{4}{7}{85}
\tiley{4}{8}{85}
\tiley{4}{9}{85}
\tiley{4}{10}{85}
\tiley{4}{11}{85}
\tiley{4}{12}{85}
\tiley{4}{13}{85}
\tiley{5}{13}{85}
\tiley{6}{13}{85}
\tiley{7}{13}{85}
\tiley{8}{13}{85}
\tiley{9}{13}{85}
\tiley{10}{13}{85}
\tiley{11}{13}{85}
\tiley{12}{13}{85}
\tiley{13}{13}{85}
\tiley{14}{13}{85}
\tiley{15}{13}{85}
\tiley{16}{13}{85}
\tiley{17}{13}{85}
\tiley{18}{13}{85}
\tiley{19}{13}{85}
\tiley{20}{13}{85}
\tiley{21}{13}{85}
\tiley{22}{13}{85}

%\tileb{19}{19}{48}


%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,21);

\draw[dashed] (14,0) -| (14,7.5);
\fill (14.5,7.5) circle (0.16);
\node (D) at (14.5,6.2) {$i$};
\node (D) at (14.8,1.5) {$l^i$};

\draw[dashed] (22.5,13.5) -| (22.5,21);
\fill (22.5,13.5) circle (0.16);
\node (D) at (22.5,12) {\tiny $|P|-1$};
\node (D) at (24.2,15.5) {$l^P$};
%\draw[dashed] (15,0) -| (15,12.5);
%\fill (14.5,12.5) circle (0.16);
%\node (D) at (14.5,11.2) {$j$};
%\node (D) at (14,1.5) {$l^j$};

\node (D) at (14,-1) {$\Bone$};
\node (D) at (22.5,22) {$e_\sigma$};

\node (D) at (2,19.7) {$\mathcal{C}$};
\end{tikzpicture}

\center (a) 
\end{minipage}
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (14,7.5) -| (4.5,13.5) -| (22.5,21) -| (0,0) -| (14,7.5);

%colle
\draw[very thick] (7.5,10.5) -| (15.5,7.5) -| (4.5,13.5) -| (22.5,13.5);
\draw[very thick] (10.5,7.5) |- (2.5,4.5) |- (4.5,12.5);
\draw[very thick] (10.5,13.5) |- (15.5,15.5) |- (22.5,16.5);

%tuile
\tiles{7}{10}{85}
\tileg{8}{10}{85}
\tileg{9}{10}{85}
\tileg{10}{10}{85}
\tileg{11}{10}{85}
\tileg{11}{10}{85}
\tileg{12}{10}{85}
\tileg{13}{10}{85}
\tileg{14}{10}{85}
\tileg{15}{10}{85}
\tileg{15}{9}{85}
\tileg{15}{8}{85}
\tileg{15}{7}{85}
\tileg{14}{7}{85}

\tileor{13}{7}{85}
\tileor{12}{7}{85}
\tileor{11}{7}{85}
\tileor{10}{7}{85}
\tiley{9}{7}{85}
\tiley{8}{7}{85}
\tiley{7}{7}{85}
\tiley{6}{7}{85}
\tiley{5}{7}{85}
\tiley{4}{7}{85}
\tiley{4}{8}{85}
\tiley{4}{9}{85}
\tiley{4}{10}{85}
\tiley{4}{11}{85}
\tileor{4}{12}{85}
\tileor{4}{13}{85}
\tileor{5}{13}{85}
\tileor{6}{13}{85}
\tileor{7}{13}{85}
\tileor{8}{13}{85}
\tileor{9}{13}{85}
\tileor{10}{13}{85}
\tiley{11}{13}{85}
\tiley{12}{13}{85}
\tiley{13}{13}{85}
\tiley{14}{13}{85}
\tiley{15}{13}{85}
\tiley{16}{13}{85}
\tiley{17}{13}{85}
\tiley{18}{13}{85}
\tiley{19}{13}{85}
\tiley{20}{13}{85}
\tiley{21}{13}{85}
\tiley{22}{13}{85}


\tiler{10}{6}{85}
\tiler{10}{5}{85}
\tiler{10}{4}{85}
\tiler{9}{4}{85}
\tiler{8}{4}{85}
\tiler{7}{4}{85}
\tiler{6}{4}{85}
\tiler{5}{4}{85}
\tiler{4}{4}{85}
\tiler{3}{4}{85}
\tiler{2}{4}{85}
\tiler{2}{5}{85}
\tiler{2}{6}{85}
\tiler{2}{7}{85}
\tiler{2}{8}{85}
\tiler{2}{9}{85}
\tiler{2}{10}{85}
\tiler{2}{11}{85}
\tiler{2}{12}{85}
\tiler{3}{12}{85}
\tiler{10}{14}{85}
\tiler{10}{15}{85}
\tiler{11}{15}{85}
\tiler{12}{15}{85}
\tiler{13}{15}{85}
\tiler{14}{15}{85}
\tiler{15}{15}{85}
\tiler{15}{16}{85}
\tiler{16}{16}{85}
\tiler{17}{16}{85}
\tiler{18}{16}{85}
\tiler{19}{16}{85}
\tiler{20}{16}{85}
\tiler{21}{16}{85}
\tiler{22}{16}{85}

%\tileb{19}{19}{48}


%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,21);

\draw[dashed] (9,0) -| (9,4.5);
\draw[<->, thick] (9,2.5) -- (14,2.5);
\node (D) at (11.5,1.5) {\tiny $|T|+1$};

\draw[dashed] (14,0) -| (14,7.5);
\fill (14.5,7.5) circle (0.16);
\node (D) at (14.5,6.2) {$i$};
\node (D) at (14.8,1.5) {$l^i$};

\fill (11.5,7.5) circle (0.16);
\node (D) at (11.5,8.9) {$j$};

\fill (9.5,4.5) circle (0.16);
\node (D) at (9.5,5.9) {$k$};

\draw[->, thick] (22.5,16.5) -- (24.5,19.5);
\fill (24.5,19.5) circle (0.16);


\draw[dashed] (22.5,13.5) -| (22.5,21);
\fill (22.5,13.5) circle (0.16);
\node (D) at (22.5,12) {\tiny $|P|-1$};
\node (D) at (24.2,15.5) {$l^P$};
%\draw[dashed] (15,0) -| (15,12.5);
%\fill (14.5,12.5) circle (0.16);
%\node (D) at (14.5,11.2) {$j$};
%\node (D) at (14,1.5) {$l^j$};

\node (D) at (2,19.7) {$\mathcal{C}$};

\node (D) at (14,-1) {$\Bone$};
\node (D) at (22.5,22) {$e_\sigma$};

\end{tikzpicture}

\center (b) 
\end{minipage}

\caption{Proof of Lemma \ref{Uturn:glueWest} (a) A path whose $\glueP{i}{i+1}$ is visible from the south on column $\Bone$ and pointing west. The workspace $\mathcal{C}$ is in blue. (b) $P_{i+1,\ldots,|P|-1}$ is replaced to obtain the leftmost priority path $Q$ (in green, red and orange). Between columns $e_\sigma+1.5$ and $\Bone$, we look for two glues of the same type, $\glueQ{j}{j+1}$ and $\glueQ{k}{k+1}$, which are both visible from the south and pointing west. Applying Lemma \ref{Uturn:main} on $j$ and $k$ leads to a contradiction: the tile $Q_{|Q|-1}-\vect{P_jP_k}$ should be a tile of $\uniterm$ but it is on a column east of $e_\sigma$.}
\label{fig:Proof:CorollaryOne}
\end{figure}



==> tikz/Uturn/ProofCorollaryTwo.tex <==
\begin{figure}
\center
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
%\fill[fill=blue!30!white, draw opacity=0.8] (14,7.5) -| (4.5,13.5) -| (22.5,21) -| (0,0) -| (14,7.5);

%colle
\draw[very thick] (15.5,10.5) -| (20.5,14.5) -| (13.5,9.5) -| (8.5,11.5) -| (11.5,13.5) -| (3.5,13.5);

%tuile
\tiles{15}{10}{85}

\tileg{16}{10}{85}
\tileg{17}{10}{85}
\tileg{18}{10}{85}
\tileg{19}{10}{85}
\tileg{20}{10}{85}
\tileg{20}{11}{85}
\tileg{20}{12}{85}
\tileg{20}{13}{85}
\tileg{20}{14}{85}
\tileg{19}{14}{85}
\tileg{18}{14}{85}
\tileg{17}{14}{85}
\tileg{16}{14}{85}
\tileg{15}{14}{85}
\tileg{14}{14}{85}
\tileg{13}{14}{85}
\tileg{13}{13}{85}
\tileg{13}{12}{85}
\tileg{13}{11}{85}
\tileg{13}{10}{85}
\tileg{13}{9}{85}
\tileg{12}{9}{85}
\tileg{11}{9}{85}
\tileg{10}{9}{85}
\tileg{9}{9}{85}
\tileg{8}{9}{85}
\tileg{8}{10}{85}
\tileg{8}{11}{85}
\tileg{9}{11}{85}
\tileg{10}{11}{85}
\tileg{11}{11}{85}
\tileg{11}{12}{85}
\tileg{11}{13}{85}

\tileg{10}{13}{85}
\tileg{9}{13}{85}
\tileg{8}{13}{85}
\tileg{7}{13}{85}
\tileg{6}{13}{85}
\tileg{5}{13}{85}
\tileg{4}{13}{85}
\tileg{3}{13}{85}

%\tiley{5}{7}{85}

%\tileb{19}{19}{48}


%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,21);

\fill (3.5,13.5) circle (0.16);
\node (D) at (3.5,14.7) {$j$};

\draw[dashed] (10,0) -| (10,9.5);
\fill (10.5,9.5) circle (0.16);
\node (D) at (10.5,8.2) {$s$};
\node (D) at (10.8,1.5) {$l^s$};

\draw[dashed] (10,13.5) -| (10,21);
\fill (10.5,13.5) circle (0.16);
\node (D) at (10.7,14.7) {$n$};
\node (D) at (11,19.5) {$l^n$};

\draw[dashed] (5.5,0) -| (5.5,21);
\node (D) at (5.5,-1) {$\Bzero$};

\draw[dashed] (14,0) -| (14,21);
\node (D) at (15,-1) {$w_\sigma-1.5$};

\draw[<->, thick] (10,4.5) -- (14,4.5);
\node (D) at (12,5) {\tiny $|T|+1$};

\end{tikzpicture}

\center (a) 
\end{minipage}
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
%\fill[fill=blue!30!white, draw opacity=0.8] (14,7.5) -| (4.5,13.5) -| (22.5,21) -| (0,0) -| (14,7.5);

%colle
\draw[very thick] (15.5,10.5) -| (20.5,14.5) -| (13.5,9.5) -| (8.5,11.5) -| (11.5,13.5) -| (3.5,6.5) -| (21.5,6.5);

%tuile
\tiles{15}{10}{85}

\tileg{16}{10}{85}
\tileg{17}{10}{85}
\tileg{18}{10}{85}
\tileg{19}{10}{85}
\tileg{20}{10}{85}
\tileg{20}{11}{85}
\tileg{20}{12}{85}
\tileg{20}{13}{85}
\tileg{20}{14}{85}
\tileg{19}{14}{85}
\tileg{18}{14}{85}
\tileg{17}{14}{85}
\tileg{16}{14}{85}
\tileg{15}{14}{85}
\tileg{14}{14}{85}
\tileg{13}{14}{85}
\tileg{13}{13}{85}
\tileg{13}{12}{85}
\tileg{13}{11}{85}
\tileg{13}{10}{85}
\tileg{13}{9}{85}
\tileg{12}{9}{85}
\tileg{11}{9}{85}
\tileg{10}{9}{85}
\tileg{9}{9}{85}
\tileg{8}{9}{85}
\tileg{8}{10}{85}
\tileg{8}{11}{85}
\tileg{9}{11}{85}
\tileg{10}{11}{85}
\tileg{11}{11}{85}
\tileg{11}{12}{85}
\tileg{11}{13}{85}

\tileg{10}{13}{85}
\tileg{9}{13}{85}
\tileg{8}{13}{85}
\tileg{7}{13}{85}
\tileg{6}{13}{85}
\tileg{5}{13}{85}
\tileg{4}{13}{85}
\tileg{3}{13}{85}

\tiley{3}{12}{85}
\tiley{3}{11}{85}
\tiley{3}{10}{85}
\tiley{3}{9}{85}
\tiley{3}{8}{85}
\tiley{3}{7}{85}
\tiley{3}{6}{85}
\tiley{4}{6}{85}
\tiley{5}{6}{85}
\tiley{6}{6}{85}
\tiley{7}{6}{85}
\tiley{8}{6}{85}
\tiley{9}{6}{85}
\tiley{10}{6}{85}
\tiley{11}{6}{85}
\tiley{12}{6}{85}
\tiley{13}{6}{85}
\tiley{14}{6}{85}
\tiley{15}{6}{85}
\tiley{16}{6}{85}
\tiley{17}{6}{85}
\tiley{18}{6}{85}
\tiley{19}{6}{85}
\tiley{20}{6}{85}
\tiley{21}{6}{85}

%\tileb{19}{19}{48}


%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,21);

\fill (3.5,13.5) circle (0.16);
\node (D) at (3.5,14.7) {$j$};

\draw[dashed] (21.5,0) -| (21.5,6.5);
\fill (21.5,6.5) circle (0.16);
\node (D) at (22.5,6.5) {$k$};

%\draw[dashed] (10,0) -| (10,9.5);
\fill (10.5,9.5) circle (0.16);
\node (D) at (10.5,8.2) {$s$};
%\node (D) at (10.8,1.5) {$l^s$};

\draw[dashed] (10,13.5) -| (10,21);
\fill (10.5,13.5) circle (0.16);
\node (D) at (10.7,14.7) {$n$};
\node (D) at (11,19.5) {$l^n$};

\draw[dashed] (5.5,0) -| (5.5,21);
\node (D) at (5.5,-1) {$\Bzero$};

\draw[<->, thick] (6,16.5) -- (10,16.5);
\node (D) at (8,17) {\tiny $|T|+1$};

\end{tikzpicture}

\center (b) 
\end{minipage}

\caption{Proof of Lemma \ref{Uturn:boundWest} (a) The beginning $Q=P_{0,\ldots,j}$ of an extremal path $P$ in green. The tile $P_j$ is the first westernmost tile of $P$ and is on column $c < \Bzero$. The $\glueP{s}{s+1}$ and $\glueP{n}{n+1}$ are visible from the south and north respectively on glue column $w_\sigma-1,5-|T|$. Both of these glues must point west by the same reasoning as in the proof of Lemma \ref{Uturn:glueWest}, see Figure \ref{fig:Proof:CorollaryOne}. (b) The tile $P_k$ is the first tile of $P$ on column $c'=\max\{e_\sigma,e_{P_{0,\ldots,j}}\}+1$. We consider the case where $P_{j+1}$ is below $P_i$. Then, $P_{j+1,\ldots,k}$ crosses $l^s$ to reach column $c'$ but $\glueP{n}{n+1}$ is still visible from the north in $P_{0,\ldots,k}$. By the same reasoning we obtain a contradiction.}
\label{fig:Proof:CorollaryTwo}
\end{figure}



==> tikz/Uturn/ProofLinear.tex <==
\begin{figure}
\center
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (6,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,26) -| (26,0) -|  (6,5.5);
%\fill[fill=blue!50!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (2.5,15.5) -| (13.5,12.5) -| (15,0) -| (6,5.5);

%colle
\draw[very thick] (5.5,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,23.5);

%tuile

%\tileg{5}{5}{85}
%\tiley{6}{5}{48}
%\tiley{2}{15}{48}


\tilef{5}{5}{85}

\tileo{14}{23}{48}
\tileo{15}{23}{48}
\tileo{16}{23}{48}
\tileo{17}{23}{48}
\tileo{18}{23}{48}
\tileo{19}{23}{48}
\tileo{20}{23}{48}
\tileo{21}{23}{48}
\tileo{21}{22}{48}
\tileo{21}{21}{48}
\tileo{21}{20}{48}
\tileo{21}{19}{48}
\tileg{20}{19}{70}
\tileg{19}{19}{70}
\tileg{19}{20}{70}
\tileg{19}{21}{70}
\tileg{18}{21}{70}
\tileg{17}{21}{70}
\tileg{16}{21}{70}
\tileg{15}{21}{70}
\tileg{14}{21}{70}
\tileg{13}{21}{70}
\tileg{12}{21}{70}
\tileg{11}{21}{70}
\tileg{10}{21}{70}
\tileg{9}{21}{70}
\tileg{8}{21}{70}
\tileg{8}{20}{70}
\tileg{8}{19}{70}
\tileg{8}{18}{70}
\tileg{8}{17}{70}
\tileg{9}{17}{70}
\tileg{10}{17}{70}
\tileg{11}{17}{70}
\tileg{12}{17}{70}
\tileg{13}{17}{70}
\tileg{14}{17}{70}
\tileg{15}{17}{70}
\tileg{16}{17}{70}
\tileg{17}{17}{70}
\tileg{17}{16}{70}
\tileg{17}{15}{70}
\tileg{16}{15}{70}
\tileg{15}{15}{70}
\tileg{14}{15}{70}
\tileg{13}{15}{70}
\tileg{12}{15}{70}
\tileg{11}{15}{70}
\tileg{10}{15}{70}
\tileg{9}{15}{70}
\tileg{8}{15}{70}
\tileg{7}{15}{70}
\tileg{6}{15}{70}
\tileg{5}{15}{70}
\tileg{4}{15}{70}
\tileg{3}{15}{70}
\tileg{2}{15}{70}
\tileg{2}{14}{70}
\tileg{2}{13}{70}
\tileg{2}{12}{70}
\tileg{2}{11}{70}
\tileg{2}{10}{70}
\tileg{2}{9}{70}
\tileg{2}{8}{70}
\tileg{2}{7}{70}
\tileg{3}{7}{70}
\tileg{4}{7}{70}
\tileg{5}{7}{70}
\tileg{6}{7}{70}
\tileg{7}{7}{70}
\tileg{8}{7}{70}
\tileg{9}{7}{70}
\tileg{10}{7}{70}
\tileg{11}{7}{70}
\tileg{11}{6}{70}
\tileg{11}{5}{70}
\tileg{10}{5}{70}
\tileg{9}{5}{70}
\tileg{8}{5}{70}
\tileg{7}{5}{70}
\tileg{6}{5}{70}

%\tiler{10}{19}{48}
%\tiler{11}{19}{48}
%\tiler{12}{19}{48}
%\tiler{13}{19}{48}
%\tiler{14}{19}{48}
%\tiler{15}{19}{48}
%\tiler{16}{19}{48}
%\tiler{17}{19}{48}
%\tiler{17}{18}{48}
%\tiler{17}{17}{48}
%\tiler{17}{16}{48}
%\tiler{17}{15}{48}

%\tileor{8}{13}{48}
%\tileor{9}{13}{48}
%\tileor{10}{13}{48}
%\tileor{11}{13}{48}
%\tileor{12}{13}{48}
%\tileor{13}{13}{48}
%\tileor{14}{13}{48}
%\tileor{15}{13}{48}
%\tileor{15}{12}{48}
%\tileor{15}{11}{48}
%\tileor{15}{10}{48}
%\tileor{15}{9}{48}
%\tileor{14}{9}{48}
%\tileor{13}{9}{48}
%\tileor{13}{10}{48}
%\tileor{13}{11}{48}
%\tileor{12}{11}{48}
%\tileor{11}{11}{48}
%\tileor{10}{11}{48}
%\tileor{9}{11}{48}
%\tileor{8}{11}{48}
%\tileor{7}{11}{48}
%\tileor{6}{11}{48}
%\tileor{5}{11}{48}
%\tileor{4}{11}{48}
%\tileor{3}{11}{48}
%\tileor{2}{11}{48}
%\tileor{2}{10}{48}
%\tileor{2}{9}{48}
%\tileor{2}{8}{48}
%\tileor{2}{7}{48}
%\tileor{3}{7}{48}
%\tileor{4}{7}{48}
%\tileor{5}{7}{48}
%\tileor{6}{7}{48}
%\tileor{7}{7}{48}
%\tileor{8}{7}{48}
%\tileor{9}{7}{48}
%\tileor{10}{7}{48}
%\tileor{11}{7}{48}
%\tileor{11}{6}{48}
%\tileor{11}{5}{48}
%\tileor{10}{5}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,26);

\draw[dashed] (6,0) -| (6,5.5);
\fill (5.5,5.5) circle (0.16);
\node (D) at (4,5.5) {$i$};
\node (D) at (4.8,1.5) {$l^i$};

\draw[dashed] (14.5,23.5) -| (14.5,26);
\fill (14.5,23.5) circle (0.16);
\node (D) at (11.5,23.5) {\tiny $|P|-1$};
\node (D) at (16,25) {$l^P$};

\node (D) at (14.5,27) {$c$};

\draw[dashed] (21,0) -| (21,19.5);
\fill (20.5,19.5) circle (0.16);
\fill[color=Olive] (21,19.5) circle (0.16);
\node (D) at (20.5,18.2) {$k$};
\node (D) at (20,4.5) {$l^k$};

\node (D) at (21,-1.5) {\tiny $e^P-0.5$};
\node (D) at (5.5,-1.5) {$c_i$};

\node (D) at (24,3.7) {$\mathcal{C}$};
\end{tikzpicture}

\center (a) 
\end{minipage}
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (6,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,26) -| (26,0) -|  (6,5.5);
%\fill[fill=blue!50!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (2.5,15.5) -| (13.5,12.5) -| (15,0) -| (6,5.5);

%colle
\draw[very thick] (5.5,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,23.5);

%tuile

%\tileg{5}{5}{85}
%\tiley{6}{5}{48}
%\tiley{2}{15}{48}


\tilef{5}{5}{85}

\tileb{14}{23}{48}
\tileb{15}{23}{48}
\tileb{16}{23}{48}
\tileb{17}{23}{48}
\tileb{18}{23}{48}
\tileb{19}{23}{48}
\tileb{20}{23}{48}
\tileb{21}{23}{48}
\tileb{21}{22}{48}
\tileb{21}{21}{48}
\tileb{21}{20}{48}
\tileb{21}{19}{48}
\tiley{20}{19}{70}
\tiley{19}{19}{70}
\tiley{19}{20}{70}
\tiley{19}{21}{70}
\tiley{18}{21}{70}
\tiley{17}{21}{70}
\tiley{16}{21}{70}
\tiley{15}{21}{70}
\tiley{14}{21}{70}
\tiley{13}{21}{70}
\tiley{12}{21}{70}
\tiley{11}{21}{70}
\tiley{10}{21}{70}
\tiley{9}{21}{70}
\tiley{8}{21}{70}
\tiley{8}{20}{70}
\tiley{8}{19}{70}
\tiley{8}{18}{70}
\tiley{8}{17}{70}
\tiley{9}{17}{70}
\tiley{10}{17}{70}
\tiley{11}{17}{70}
\tiley{12}{17}{70}
\tiley{13}{17}{70}
\tiley{14}{17}{70}
\tiley{15}{17}{70}
\tiley{16}{17}{70}
\tiley{17}{17}{70}
\tiley{17}{16}{70}
\tiley{17}{15}{70}
\tileg{16}{15}{70}
\tileg{15}{15}{70}
\tileg{14}{15}{70}
\tileg{13}{15}{70}
\tileg{12}{15}{70}
\tileg{11}{15}{70}
\tileg{10}{15}{70}
\tileg{9}{15}{70}
\tileg{8}{15}{70}
\tileg{7}{15}{70}
\tileg{6}{15}{70}
\tileg{5}{15}{70}
\tileg{4}{15}{70}
\tileg{3}{15}{70}
\tileg{2}{15}{70}
\tileg{2}{14}{70}
\tileg{2}{13}{70}
\tileg{2}{12}{70}
\tileg{2}{11}{70}
\tileg{2}{10}{70}
\tileg{2}{9}{70}
\tileg{2}{8}{70}
\tileg{2}{7}{70}
\tileg{3}{7}{70}
\tileg{4}{7}{70}
\tileg{5}{7}{70}
\tileg{6}{7}{70}
\tileg{7}{7}{70}
\tileg{8}{7}{70}
\tileg{9}{7}{70}
\tileg{10}{7}{70}
\tileg{11}{7}{70}
\tileg{11}{6}{70}
\tileg{11}{5}{70}
\tileg{10}{5}{70}
\tileg{9}{5}{70}
\tileg{8}{5}{70}
\tileg{7}{5}{70}
\tileg{6}{5}{70}

%\tiler{10}{19}{48}
%\tiler{11}{19}{48}
%\tiler{12}{19}{48}
%\tiler{13}{19}{48}
%\tiler{14}{19}{48}
%\tiler{15}{19}{48}
%\tiler{16}{19}{48}
%\tiler{17}{19}{48}
%\tiler{17}{18}{48}
%\tiler{17}{17}{48}
%\tiler{17}{16}{48}
%\tiler{17}{15}{48}

%\tileor{8}{13}{48}
%\tileor{9}{13}{48}
%\tileor{10}{13}{48}
%\tileor{11}{13}{48}
%\tileor{12}{13}{48}
%\tileor{13}{13}{48}
%\tileor{14}{13}{48}
%\tileor{15}{13}{48}
%\tileor{15}{12}{48}
%\tileor{15}{11}{48}
%\tileor{15}{10}{48}
%\tileor{15}{9}{48}
%\tileor{14}{9}{48}
%\tileor{13}{9}{48}
%\tileor{13}{10}{48}
%\tileor{13}{11}{48}
%\tileor{12}{11}{48}
%\tileor{11}{11}{48}
%\tileor{10}{11}{48}
%\tileor{9}{11}{48}
%\tileor{8}{11}{48}
%\tileor{7}{11}{48}
%\tileor{6}{11}{48}
%\tileor{5}{11}{48}
%\tileor{4}{11}{48}
%\tileor{3}{11}{48}
%\tileor{2}{11}{48}
%\tileor{2}{10}{48}
%\tileor{2}{9}{48}
%\tileor{2}{8}{48}
%\tileor{2}{7}{48}
%\tileor{3}{7}{48}
%\tileor{4}{7}{48}
%\tileor{5}{7}{48}
%\tileor{6}{7}{48}
%\tileor{7}{7}{48}
%\tileor{8}{7}{48}
%\tileor{9}{7}{48}
%\tileor{10}{7}{48}
%\tileor{11}{7}{48}
%\tileor{11}{6}{48}
%\tileor{11}{5}{48}
%\tileor{10}{5}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,26);

\draw[dashed] (6,0) -| (6,5.5);
\fill (5.5,5.5) circle (0.16);
\node (D) at (4,5.5) {$i$};
\node (D) at (4.8,1.5) {$l^i$};

\draw[dashed] (14.5,23.5) -| (14.5,26);
\fill (14.5,23.5) circle (0.16);
\node (D) at (11.5,23.5) {\tiny $|P|-1$};
\node (D) at (16,25) {$l^P$};

\node (D) at (14.5,27) {$c$};

\draw[dashed] (21,0) -| (21,19.5);
\fill (20.5,19.5) circle (0.16);
\fill[color=Olive] (21,19.5) circle (0.16);
\node (D) at (20.5,18.2) {$k$};
\node (D) at (20,4.5) {$l^k$};

\draw[dashed] (17,0) -| (17,15.5);
\fill (16.5,15.5) circle (0.16);
\fill[color=Olive] (17,15.5) circle (0.16);
\node (D) at (16.5,14.2) {$j$};
\node (D) at (18,7.5) {$l^j$};

\node (D) at (21,-1.5) {\tiny $e^P-0.5$};
\node (D) at (17,-1.5) {$c_1$};
\node (D) at (5.5,-1.5) {$c_i$};

\node (D) at (24,3.7) {$\mathcal{C}$};

\draw[->,thick] (21.5,19.5) -- (17.5,15.5);

\end{tikzpicture}

\center (b) 
\end{minipage}
\caption{Proof of Lemma \ref{Uturn:LinearBound}, Part(1/3) (a) A producible path $P$ with its last tile visible from the north on column $c$, $\glueP{i}{i+1}$ visible from the south on glue column $c_i$ and $\glueP{k}{k+1}$ visible from the south on glue column $e_P-0.5$. The proof will use the area $\mathcal{C}$ in blue. Only $P_{i,\ldots, |P|-1}$ is drawn, $P_{i,\ldots,k}$ is in green while $P_{k+1,\ldots,|P|-1}$ is in light green. Note that after $\glueP{k}{k+1}$, the path $P$ does a U-turn to go back to column $c$ (the length of this U-turn is 6.5 tiles in this example). (b) The $\glueP{j}{j+1}$ is the westernmost glue visible from the south in the blue area with the same type as $\glueP{k}{k+1}$. This is the setting of Lemma \ref{Uturn:main} for $\glueP{j}{j+1}$ and $\glueP{k}{k+1}$: $P_{i+1,\ldots,j}$ is green, $P_{j+1,\ldots,k}$ is yellow and $P_{k+1,\ldots,|P|-1}$ is in blue.}
\label{fig:Uturn:Linear}
\end{figure}



==> tikz/Uturn/ProofLinearCano.tex <==
\begin{figure}
\center

\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%workspace
%\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (26,21) |- (15,0);

%colle
\draw[very thick] (1.5,27.5) -| (20.5,24.5) -| (2.5,3.5) -| (19.5,6.5) -| (5.5,21.5) -| (17.5,18.5) -| (8.5,9.5) -| (24.5,12.5) -| (12.5,15.5)  -| (25.5,15.5);
%\draw[very thick] (16,15.5) -| (27.5,6.5) -| (22.5,2.5) -| (32.5,2.5);


%tuile
\draws{1}{27}

\tileg{2}{27}{70}
\tileg{3}{27}{70}
\tileg{4}{27}{70}
\tileg{5}{27}{70}
\tileg{6}{27}{70}
\tileg{7}{27}{70}
\tileg{8}{27}{70}
\tileg{9}{27}{70}
\tileg{10}{27}{70}
\tileg{11}{27}{70}
\tileg{12}{27}{70}
\tileg{13}{27}{70}
\tileg{14}{27}{70}
\tileg{15}{27}{70}


\tiley{16}{27}{48}
\tiley{17}{27}{70}
\tiley{18}{27}{48}
\tiley{19}{27}{48}
\tiley{20}{27}{48}
\tiley{20}{26}{48}
\tiley{20}{25}{48}
\tiley{20}{24}{48}
\tiley{20}{24}{48}
\tiley{20}{24}{48}
\tiley{19}{24}{48}
\tiley{18}{24}{48}
\tiley{17}{24}{48}
\tiley{16}{24}{48}
\tiley{15}{24}{48}
\tiley{14}{24}{48}
\tiley{13}{24}{48}
\tiley{12}{24}{48}
\tiley{11}{24}{48}
\tiley{10}{24}{48}
\tiley{9}{24}{48}
\tiley{8}{24}{48}
\tiley{7}{24}{48}
\tiley{6}{24}{48}
\tiley{5}{24}{48}
\tiley{4}{24}{48}
\tiley{3}{24}{48}
\tiley{2}{24}{48}
\tiley{2}{23}{48}
\tiley{2}{22}{48}
\tiley{2}{21}{48}
\tiley{2}{20}{48}
\tiley{2}{19}{48}
\tiley{2}{18}{48}
\tiley{2}{17}{48}
\tiley{2}{16}{48}
\tiley{2}{15}{48}
\tiley{2}{14}{48}
\tiley{2}{13}{48}
\tiley{2}{12}{48}
\tiley{2}{11}{48}
\tiley{2}{10}{48}
\tiley{2}{9}{48}
\tiley{2}{8}{48}
\tiley{2}{7}{48}
\tiley{2}{6}{48}
\tiley{2}{5}{48}
\tiley{2}{4}{48}
\tiley{2}{3}{48}
\tiley{3}{3}{48}
\tiley{4}{3}{48}
\tiley{5}{3}{48}
\tiley{6}{3}{48}
\tiley{7}{3}{48}
\tiley{8}{3}{48}
\tiley{9}{3}{48}
\tiley{10}{3}{48}
\tiley{11}{3}{48}
\tiley{12}{3}{48}
\tiley{13}{3}{48}
\tiley{14}{3}{48}
\tiley{15}{3}{48}
\tiley{16}{3}{48}
\tiley{17}{3}{48}
\tiley{18}{3}{48}
\tiley{19}{3}{48}
\tiley{19}{3}{48}
\tiley{19}{4}{48}
\tiley{19}{5}{48}
\tiley{19}{6}{48}
\tiley{18}{6}{48}
\tiley{17}{6}{48}
\tiley{16}{6}{48}
\tiley{15}{6}{48}
\tiley{14}{6}{48}
\tiley{13}{6}{48}
\tiley{12}{6}{48}
\tiley{11}{6}{48}
\tiley{10}{6}{48}
\tiley{9}{6}{48}
\tiley{8}{6}{48}
\tiley{7}{6}{48}
\tiley{6}{6}{48}
\tiley{5}{6}{48}
\tiley{5}{7}{48}
\tiley{5}{8}{48}
\tiley{5}{9}{48}
\tiley{5}{10}{48}
\tiley{5}{11}{48}
\tiley{5}{12}{48}
\tiley{5}{13}{48}
\tiley{5}{14}{48}
\tiley{5}{15}{48}
\tiley{5}{16}{48}
\tiley{5}{17}{48}
\tiley{5}{18}{48}
\tiley{5}{19}{48}
\tiley{5}{20}{48}
\tiley{5}{21}{48}
\tiley{6}{21}{48}
\tiley{7}{21}{48}
\tiley{8}{21}{48}
\tiley{9}{21}{48}
\tiley{10}{21}{48}
\tiley{11}{21}{48}
\tiley{12}{21}{48}
\tiley{13}{21}{48}
\tiley{14}{21}{48}
\tiley{15}{21}{48}
\tiley{16}{21}{48}
\tiley{17}{21}{48}
\tiley{17}{20}{48}
\tiley{17}{19}{48}
\tiley{17}{18}{48}
\tiley{16}{18}{48}
\tiley{15}{18}{48}
\tiley{14}{18}{48}
\tiley{13}{18}{48}
\tiley{12}{18}{48}
\tiley{11}{18}{48}
\tiley{10}{18}{48}
\tiley{9}{18}{48}
\tiley{8}{18}{48}
\tiley{8}{17}{48}
\tiley{8}{16}{48}
\tiley{8}{15}{48}
\tiley{8}{14}{48}
\tiley{8}{13}{48}
\tiley{8}{12}{48}
\tiley{8}{11}{48}
\tiley{8}{10}{48}
\tiley{8}{9}{48}
\tiley{9}{9}{48}
\tiley{10}{9}{48}
\tiley{11}{9}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{14}{9}{48}
\tiley{15}{9}{48}
\tiley{16}{9}{48}
\tiley{17}{9}{48}
\tiley{18}{9}{48}
\tiley{19}{9}{48}
\tiley{20}{9}{48}
\tiley{21}{9}{48}
\tiley{22}{9}{48}
\tiley{23}{9}{48}
\tiley{24}{9}{48}
\tiley{24}{10}{48}
\tiley{24}{11}{48}
\tiley{24}{12}{48}
\tiley{23}{12}{48}
\tiley{22}{12}{48}
\tiley{21}{12}{48}
\tiley{20}{12}{48}
\tiley{19}{12}{48}
\tiley{18}{12}{48}
\tiley{17}{12}{48}
\tiley{16}{12}{48}
\tiley{15}{12}{48}
\tiley{14}{12}{48}
\tiley{13}{12}{48}
\tiley{12}{12}{48}
\tiley{12}{13}{48}
\tiley{12}{14}{48}
\tiley{12}{15}{48}
\tiley{13}{15}{48}
\tiley{14}{15}{48}
\tiley{15}{15}{48}

\tiley{16}{15}{20}
\tiley{17}{15}{78}
\tiley{18}{15}{78}
\tiley{19}{15}{78}
\tiley{20}{15}{78}
\tiley{21}{15}{78}
\tiley{22}{15}{78}
\tiley{23}{15}{78}
\tiley{24}{15}{78}
\tiley{25}{15}{78}

%\tileb{16}{15}{78}
%\tileb{17}{15}{78}
%\tileb{18}{15}{78}
%\tileb{19}{15}{78}
%\tileb{20}{15}{78}
%\tileb{21}{15}{78}
%\tileb{22}{15}{78}
%\tileb{23}{15}{78}
%\tileb{24}{15}{78}
%\tileb{25}{15}{78}
%\tileb{26}{15}{78}
%\tileb{27}{15}{78}
%\tileb{27}{14}{78}
%\tileb{27}{13}{78}
%\tileb{27}{12}{78}
%\tileb{27}{11}{78}
%\tileb{27}{10}{78}
%\tileb{27}{9}{78}
%\tileb{27}{8}{78}
%\tileb{27}{7}{78}
%\tileb{27}{6}{78}
%\tileb{26}{6}{78}
%\tileb{25}{6}{78}
%\tileb{24}{6}{78}
%\tileb{23}{6}{78}
%\tileb{22}{6}{78}
%\tileb{22}{5}{78}
%\tileb{22}{4}{78}
%\tileb{22}{3}{78}
%\tileb{22}{2}{78}
%\tileb{23}{2}{78}
%\tileb{24}{2}{78}
%\tileb{25}{2}{78}
%\tileb{26}{2}{78}
%\tileb{27}{2}{78}
%\tileb{28}{2}{78}
%\tileb{29}{2}{78}
%\tileb{30}{2}{78}
%\tileb{31}{2}{78}
%\tileb{32}{2}{78}




%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (27,30);


\draw[dashed] (23,0) -| (23,9.5);
\fill (22.5,9.5) circle (0.16);
\node (D) at (22.2,10.7) {$j$};
\node (D) at (24.2,5) {$l^{j}$};

%\draw[dashed] (24,30) -| (24,12.5);
%\fill (24.5,12.5) circle (0.16);
%\node (D) at (25.2,13.7) {$n$};
%\node (D) at (25.2,17) {$l^{n}$};

\draw[dashed] (18,0) -| (18,2.5);
\fill (17.5,3.5) circle (0.16);
\node (D) at (17.5,4.7) {$i$};
\node (D) at (19.2,1) {$l^{i}$};

\draw[dashed] (16,0) -| (16,2.5);
\fill (15.5,3.5) circle (0.16);
\node (D) at (15.5,4.7) {$u_1$};
\node (D) at (14.7,1) {$l^{u_1}$};

\fill (15.5,15.5) circle (0.16);
\node (D) at (15.5,14.2) {$u_4$};

\fill (25.5,15.5) circle (0.16);
\node (D) at (25.2,16.7) {\tiny $|Q|-1$};

\fill (15.5,21.5) circle (0.16);
\node (D) at (15.5,20.2) {$u_2$};

\draw[dashed] (16,27.5) -| (16,30);
\fill (15.5,27.5) circle (0.16);
\node (D) at (15.5,26.2) {$u_0$};
\node (D) at (17.2,29) {$l^{u_0}$};
%\draw[dashed] (17,19.5) -| (17,21);
%\draw[dashed] (17,0) -| (17,15.5);
%\node (D) at (23,18.7) {$\mathcal{C}$};
\end{tikzpicture} 
\center (a) 
\end{minipage}
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (18,3.5) -| (19.5,6.5) -| (5.5,21.5) -| (17.5,18.5) -| (8.5,9.5) -| (24.5,12.5) -| (12.5,15.5) -| (25.5, 0) -| (18, 3.5);

%colle
\draw[very thick] (17.5,3.5) -| (19.5,6.5) -| (5.5,21.5) -| (17.5,18.5) -| (8.5,9.5) -| (24.5,12.5) -| (12.5,15.5)  -| (25.5,15.5);
%\draw[very thick] (16,15.5) -| (27.5,6.5) -| (22.5,2.5) -| (32.5,2.5);
\draw[thick] (18.5,3.5) -| (19.5,6.5) -| (7.5,9.5) -| (10.5,9.5);


%tuile
%\draws{1}{27}

\tileg{17}{3}{70}

\tiley{18}{3}{48}
\tiley{19}{3}{48}
\tiley{19}{3}{48}
\tiley{19}{4}{48}
\tiley{19}{5}{48}
\tiley{19}{6}{48}
\tiley{18}{6}{48}
\tiley{17}{6}{48}
\tiley{16}{6}{48}
\tiley{15}{6}{48}
\tiley{14}{6}{48}
\tiley{13}{6}{48}
\tiley{12}{6}{48}
\tiley{11}{6}{48}
\tiley{10}{6}{48}
\tiley{9}{6}{48}
\tiley{8}{6}{48}
\tiley{7}{6}{48}
\tiley{6}{6}{48}
\tiley{5}{6}{48}
\tiley{5}{7}{48}
\tiley{5}{8}{48}
\tiley{5}{9}{48}
\tiley{5}{10}{48}
\tiley{5}{11}{48}
\tiley{5}{12}{48}
\tiley{5}{13}{48}
\tiley{5}{14}{48}
\tiley{5}{15}{48}
\tiley{5}{16}{48}
\tiley{5}{17}{48}
\tiley{5}{18}{48}
\tiley{5}{19}{48}
\tiley{5}{20}{48}
\tiley{5}{21}{48}
\tiley{6}{21}{48}
\tiley{7}{21}{48}
\tiley{8}{21}{48}
\tiley{9}{21}{48}
\tiley{10}{21}{48}
\tiley{11}{21}{48}
\tiley{12}{21}{48}
\tiley{13}{21}{48}
\tiley{14}{21}{48}
\tiley{15}{21}{48}

\tileor{16}{21}{48}
\tileor{17}{21}{48}
\tileor{17}{20}{48}
\tileor{17}{19}{48}
\tileor{17}{18}{48}
\tileor{16}{18}{48}
\tileor{15}{18}{48}
\tileor{14}{18}{48}
\tileor{13}{18}{48}
\tileor{12}{18}{48}
\tileor{11}{18}{48}
\tileor{10}{18}{48}
\tileor{9}{18}{48}
\tileor{8}{18}{48}
\tileor{8}{17}{48}
\tileor{8}{16}{48}
\tileor{8}{15}{48}
\tileor{8}{14}{48}
\tileor{8}{13}{48}
\tileor{8}{12}{48}
\tileor{8}{11}{48}
\tileor{8}{10}{48}
\tileor{8}{9}{48}
\tileor{9}{9}{48}
\tileor{10}{9}{48}
\tileor{11}{9}{48}
\tileor{12}{9}{48}
\tileor{13}{9}{48}
\tileor{14}{9}{48}
\tileor{15}{9}{48}
\tileor{16}{9}{48}
\tileor{17}{9}{48}
\tileor{18}{9}{48}
\tileor{19}{9}{48}
\tileor{20}{9}{48}
\tileor{21}{9}{48}
\tileor{22}{9}{48}

\tilelb{23}{9}{48}
\tilelb{24}{9}{48}
\tilelb{24}{10}{48}
\tilelb{24}{11}{48}
\tilelb{24}{12}{48}
\tilelb{23}{12}{48}
\tilelb{22}{12}{48}
\tilelb{21}{12}{48}
\tilelb{20}{12}{48}
\tilelb{19}{12}{48}
\tilelb{18}{12}{48}
\tilelb{17}{12}{48}
\tilelb{16}{12}{48}
\tilelb{15}{12}{48}
\tilelb{14}{12}{48}
\tilelb{13}{12}{48}
\tilelb{12}{12}{48}
\tilelb{12}{13}{48}
\tilelb{12}{14}{48}
\tilelb{12}{15}{48}
\tilelb{13}{15}{48}
\tilelb{14}{15}{48}
\tilelb{15}{15}{48}

\tileb{16}{15}{20}
\tileb{17}{15}{78}
\tileb{18}{15}{78}
\tileb{19}{15}{78}
\tileb{20}{15}{78}
\tileb{21}{15}{78}
\tileb{22}{15}{78}
\tileb{23}{15}{78}
\tileb{24}{15}{78}
\tileb{25}{15}{78}



\dotlb{18}{3}
\dotlb{19}{3}
\dotlb{19}{4}
\dotlb{19}{5}
\dotlb{19}{6}
\dotlb{18}{6}
\dotlb{17}{6}
\dotlb{16}{6}
\dotlb{15}{6}
\dotlb{14}{6}
\dotlb{13}{6}
\dotlb{12}{6}
\dotlb{11}{6}
\dotlb{10}{6}
\dotlb{9}{6}
\dotlb{8}{6}
\dotlb{7}{6}
\dotlb{7}{7}
\dotlb{7}{8}
\dotlb{7}{9}
\dotlb{8}{9}
\dotlb{9}{9}
\dotlb{10}{9}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (27,30);


\draw[dashed] (25.5,0) -| (25.5,15.5);
\fill (25.5,15.5) circle (0.16);
\node (D) at (25.2,16.7) {\tiny $|Q|-1$};
\node (D) at (27.2,3) {$l^{Q}$};


\node (D) at (22.2,2) {$\mathcal{C}$};

%\draw[dashed] (24,30) -| (24,12.5);
%\fill (24.5,12.5) circle (0.16);
%\node (D) at (25.2,13.7) {$n$};
%\node (D) at (25.2,17) {$l^{n}$};

\draw[dashed] (18,0) -| (18,2.5);
\fill (17.5,3.5) circle (0.16);
\node (D) at (17.5,4.7) {$i$};
\node (D) at (19.2,1) {$l^{i}$};

\fill (22.5,9.5) circle (0.16);
\node (D) at (22.2,10.7) {$j$};

%\draw[dashed] (16,0) -| (16,2.5);
%\fill (15.5,3.5) circle (0.16);
%\node (D) at (15.5,4.7) {$u_1$};
%\node (D) at (14.7,1) {$l^{u_1}$};

\draw[thick, ->] (23.5,9.5) -- (18.5,3.5);

\draw[dashed] (16,21.5) -| (16,30);
\fill (15.5,21.5) circle (0.16);
\node (D) at (15.5,20.2) {$u_2$};
\node (D) at (17.2,23) {$l^{u_2}$};

\fill (15.5,15.5) circle (0.16);
\node (D) at (15.5,14.2) {$u_4$};

%\draw[dashed] (17,19.5) -| (17,21);
%\draw[dashed] (17,0) -| (17,15.5);
%\node (D) at (23,18.7) {$\mathcal{C}$};
\end{tikzpicture} 


\center (b) 
\end{minipage}


\caption{Proof of Lemma \ref{Uturn:mainCano} Part (1/3) (a) The useful prefix $Q$ of the canonical path $P$ from Figure \ref{fig:Uturn:useful} is in green and yellow. We consider that $\glueQ{i}{i+1}$ and $\glueQ{j}{j+1}$ have the same type and are visible from the south in $Q$ on column $c'$ and $c''$ respectively. (b) We consider the area $\mathcal{C}$ in blue delimited by $l^i$, $Q_{i,\ldots,|Q|-1}$ and $l^Q$. %The segment $Q_{i,\ldots,u_2}$ is in yellow, $Q_{u_2+1,\ldots,j}$ is in orange, $Q_{j+1,\ldots,u_4}$ is in lgiht blue and $Q_{u_4+1,\ldots,|Q|-1}$ is in dark blue. 
Remark that the westernmost tile of $\mathcal{C}$ belongs to $Q_{i+1,\ldots,u_2}$ (the yellow tiles). In this example, the translation of $Q_{j,\ldots,u_4}$ (the light blue tiles) by $-\vect{Q_iQ_j}$ corresponds to the light blue dots. These dots are inside $\mathcal{C}$ then we have $w_{Q_{i,\ldots,u_2}} \leq w_{Q_{j,\ldots,u_4}}+(c'-c'')$.}
\label{fig:Uturn:LinearCano}
\end{figure}



==> tikz/Uturn/ProofLinearCanoPart2.tex <==
\begin{figure}
\center

\begin{minipage}{0.58\linewidth}
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8]  (18,3.5) -| (19.5,6.5) -| (5.5,25.5) -| (17.5,22.5) -| (8.5,9.5) -| (30.5,11.5)-| (27.5,17.5) -| (12.5,19.5) -| (32.5,7.5) -| (23.5,5.5) -| (34.5,0) -| (18,3.5) ;
\fill[fill=blue!50!white, draw opacity=0.8]  (19.5,3.5) -| (19.5,6.5) -| (5.5,25.5) -| (17.5,22.5) -| (8.5,9.5) -| (30.5,11.5)-| (27.5,17.5) -| (12.5,19.5) -| (32.5,7.5) -| (23.5,5.5) -| (26.5,3.5);

%colle
\draw[very thick] (17.5,3.5) -| (19.5,6.5) -| (5.5,25.5) -| (17.5,22.5) -| (8.5,9.5) -| (30.5,11.5)-| (27.5,17.5) -| (12.5,19.5) -| (32.5,7.5) -| (23.5,5.5) -| (34.5,5.5);
\draw[ thick] (17.5,3.5) -| (26.5,5.5) -| (23.5,9.5);

%tuile
%\draws{1}{27}

\tiley{17}{3}{48}
\tiley{18}{3}{48}
\tiley{19}{3}{48}
\tiley{19}{3}{48}
\tiley{19}{4}{48}
\tiley{19}{5}{48}
\tiley{19}{6}{48}
\tiley{18}{6}{48}
\tiley{17}{6}{48}
\tiley{16}{6}{48}
\tiley{15}{6}{48}
\tiley{14}{6}{48}
\tiley{13}{6}{48}
\tiley{12}{6}{48}
\tiley{11}{6}{48}
\tiley{10}{6}{48}
\tiley{9}{6}{48}
\tiley{8}{6}{48}
\tiley{7}{6}{48}
\tiley{6}{6}{48}
\tiley{5}{6}{48}
\tiley{5}{7}{48}
\tiley{5}{8}{48}
\tiley{5}{9}{48}
\tiley{5}{10}{48}
\tiley{5}{11}{48}
\tiley{5}{12}{48}
\tiley{5}{13}{48}
\tiley{5}{14}{48}
\tiley{5}{15}{48}
\tiley{5}{16}{48}
\tiley{5}{17}{48}
\tiley{5}{18}{48}
\tiley{5}{19}{48}
\tiley{5}{20}{48}
\tiley{5}{21}{48}
\tiley{5}{22}{48}
\tiley{5}{23}{48}
\tiley{5}{24}{48}
\tiley{5}{25}{48}
\tiley{6}{25}{48}
\tiley{7}{25}{48}
\tiley{8}{25}{48}
\tiley{9}{25}{48}
\tiley{10}{25}{48}
\tiley{11}{25}{48}
\tiley{12}{25}{48}
\tiley{13}{25}{48}
\tiley{14}{25}{48}
\tiley{15}{25}{48}
\tiley{16}{25}{48}
\tiley{17}{25}{48}
\tiley{17}{24}{48}
\tiley{17}{23}{48}
\tiley{17}{22}{48}
\tiley{16}{22}{48}
\tiley{15}{22}{48}
\tiley{14}{22}{48}
\tiley{13}{22}{48}
\tiley{12}{22}{48}
\tiley{11}{22}{48}
\tiley{10}{22}{48}
\tiley{9}{22}{48}
\tiley{8}{22}{48}
\tiley{8}{21}{48}
\tiley{8}{20}{48}
\tiley{8}{19}{48}
\tiley{8}{18}{48}
\tiley{8}{17}{48}
\tiley{8}{16}{48}
\tiley{8}{15}{48}
\tiley{8}{14}{48}
\tiley{8}{13}{48}
\tiley{8}{12}{48}
\tiley{8}{11}{48}
\tiley{8}{10}{48}
\tiley{8}{9}{48}
\tiley{9}{9}{48}
\tiley{10}{9}{48}
\tiley{11}{9}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{14}{9}{48}
\tiley{15}{9}{48}
\tiley{16}{9}{48}
\tiley{17}{9}{48}
\tiley{18}{9}{48}
\tiley{19}{9}{48}
\tiley{20}{9}{48}
\tiley{21}{9}{48}
\tileor{22}{9}{48}
\tileor{23}{9}{48}
\tileor{24}{9}{48}
\tileor{25}{9}{48}
\tileor{26}{9}{48}
\tileor{27}{9}{48}
\tileor{28}{9}{48}
\tileor{29}{9}{48}
\tileor{30}{9}{48}
\tileor{30}{10}{48}
\tileor{30}{11}{48}
\tileor{29}{11}{48}
\tileor{28}{11}{48}
\tileor{27}{11}{48}
\tileor{27}{12}{48}
\tileor{27}{13}{48}
\tileor{27}{14}{48}
\tileor{27}{15}{48}
\tileor{27}{16}{48}
\tileor{27}{17}{48}
\tileor{26}{17}{48}
\tileor{25}{17}{48}
\tileor{24}{17}{48}
\tileor{23}{17}{48}
\tileor{22}{17}{48}
\tileor{21}{17}{48}
\tileor{20}{17}{48}
\tileor{19}{17}{48}
\tileor{18}{17}{48}
\tileor{17}{17}{48}
\tileor{16}{17}{48}
\tileor{15}{17}{48}
\tileor{14}{17}{48}
\tileor{13}{17}{48}
\tileor{12}{17}{48}
\tileor{12}{18}{48}
\tileor{12}{19}{48}
\tileor{13}{19}{48}
\tileor{14}{19}{48}
\tileor{15}{19}{48}
\tileb{16}{19}{48}
\tileb{17}{19}{48}
\tileb{18}{19}{48}
\tileb{19}{19}{48}
\tileb{20}{19}{48}
\tileb{21}{19}{48}
\tileb{22}{19}{48}
\tileb{23}{19}{48}
\tileb{24}{19}{48}
\tileb{25}{19}{48}
\tileb{26}{19}{48}
\tileb{27}{19}{48}
\tileb{28}{19}{48}
\tileb{29}{19}{48}
\tileb{30}{19}{48}
\tileb{31}{19}{48}
\tilelb{32}{19}{48}
\tilelb{32}{19}{48}
\tilelb{32}{18}{48}
\tilelb{32}{17}{48}
\tilelb{32}{16}{48}
\tilelb{32}{15}{48}
\tilelb{32}{14}{48}
\tilelb{32}{13}{48}
\tilelb{32}{12}{48}
\tilelb{32}{11}{48}
\tilelb{32}{10}{48}
\tilelb{32}{9}{48}
\tilelb{32}{8}{48}
\tilelb{32}{7}{48}
\tilelb{31}{7}{48}
\tilelb{30}{7}{48}
\tilelb{29}{7}{48}
\tilelb{28}{7}{48}
\tilelb{27}{7}{48}
\tilelb{26}{7}{48}
\tilelb{25}{7}{48}
\tilelb{24}{7}{48}
\tilelb{23}{7}{48}
\tilelb{23}{6}{48}
\tilelb{23}{5}{48}
\tilelb{24}{5}{48}
\tilelb{25}{5}{48}
\tilelb{26}{5}{48}
\tilelb{27}{5}{48}
\tilelb{28}{5}{48}
\tilelb{29}{5}{48}
\tilelb{30}{5}{48}
\tilelb{31}{5}{48}
\tilelb{32}{5}{48}
\tilelb{33}{5}{48}
\tilelb{34}{5}{48}


\dotor{18}{3}{48}
\dotred{19}{3}{48}
\dotor{20}{3}{48}
\dotor{21}{3}{48}
\dotor{22}{3}{48}
\dotor{23}{3}{48}
\dotor{24}{3}{48}
\dotor{25}{3}{48}
\dotor{26}{3}{48}
\dotor{26}{4}{48}
\dotred{26}{5}{48}
\dotor{25}{5}{48}
\dotor{24}{5}{48}
\dotor{23}{5}{48}
\dotor{23}{6}{48}
\dotor{23}{7}{48}
\dotor{23}{8}{48}
\dotor{23}{9}{48}

\node (D) at (27.4,4) {$b$};

\node (D) at (20.7,4.7) {$a$};



%grille
\path [dotted, draw, thin] (3,0) grid[step=0.2cm] (36,30);


%\node (D) at (22.2,2) {$\mathcal{C}$};

%\draw[dashed] (24,30) -| (24,12.5);
%\fill (24.5,12.5) circle (0.16);
%\node (D) at (25.2,13.7) {$n$};
%\node (D) at (25.2,17) {$l^{n}$};

\draw[dashed] (18,0) -| (18,2.5);
\fill (17.5,3.5) circle (0.16);
\node (D) at (17.5,4.7) {$i$};
\node (D) at (19.2,1) {$l^{i}$};

\fill (21.5,9.5) circle (0.16);
\node (D) at (21.5,10.7) {$j$};

%\draw[dashed] (16,0) -| (16,2.5);
%\fill (15.5,3.5) circle (0.16);
%\node (D) at (15.5,4.7) {$u_1$};
%\node (D) at (14.7,1) {$l^{u_1}$};

\draw[dashed] (16,25.5) -| (16,30);
\fill (15.5,25.5) circle (0.16);
\node (D) at (15.5,24.2) {$u_2$};
\node (D) at (17.2,27) {$l^{u_2}$};


\fill (15.5,19.5) circle (0.16);
\node (D) at (15.5,20.7) {$u_4$};

\fill (31.5,19.5) circle (0.16);
\node (D) at (31.5,20.7) {\tiny $|Q|-1$};

\fill (34.5,5.5) circle (0.16);
\node (D) at (37.5,6.5) {\tiny $|P|-1$};
\draw[dashed] (34.5,5.5) -| (34.5,0);
\node (D) at (36.2,1) {$l^{P}$};

\node (D) at (29,1) {$\mathcal{D}$};

\end{tikzpicture} 
\center (a) 
\end{minipage}
\begin{minipage}{0.38\linewidth}
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%workspace
\fill[fill=yellow!30!white, draw opacity=0.8] (22,9.5) -| (30.5,11.5)  -| (27.5,17.5) -| (12.5,19.5) -| (32.5,7.5) -| (23.5,5.5) -| (34.5,0) -| (22,9.5);

%colle
\draw[very thick] (21.5,9.5) -| (30.5,11.5)  -| (27.5,17.5) -| (12.5,19.5) -| (32.5,7.5) -| (23.5,5.5) -| (34.5,5.5);
\draw[thick] (21.5,9.5) -| (30.5,11.5) -| (38.5,11.5);

%tuile
%\draws{1}{27}

\tiley{21}{9}{48}
\tileor{22}{9}{48}
\tileor{23}{9}{48}
\tileor{24}{9}{48}
\tileor{25}{9}{48}
\tileor{26}{9}{48}
\tileor{27}{9}{48}
\tileor{28}{9}{48}
\tileor{29}{9}{48}
\tileor{30}{9}{48}
\tileor{30}{10}{48}
\tileor{30}{11}{48}
\tileor{29}{11}{48}
\tileor{28}{11}{48}
\tileor{27}{11}{48}
\tileor{27}{12}{48}
\tileor{27}{13}{48}
\tileor{27}{14}{48}
\tileor{27}{15}{48}
\tileor{27}{16}{48}
\tileor{27}{17}{48}
\tileor{26}{17}{48}
\tileor{25}{17}{48}
\tileor{24}{17}{48}
\tileor{23}{17}{48}
\tileor{22}{17}{48}
\tileor{21}{17}{48}
\tileor{20}{17}{48}
\tileor{19}{17}{48}
\tileor{18}{17}{48}
\tileor{17}{17}{48}
\tileor{16}{17}{48}
\tileor{15}{17}{48}
\tileor{14}{17}{48}
\tileor{13}{17}{48}
\tileor{12}{17}{48}
\tileor{12}{18}{48}
\tileor{12}{19}{48}
\tileor{13}{19}{48}
\tileor{14}{19}{48}
\tileor{15}{19}{48}
\tileb{16}{19}{48}
\tileb{17}{19}{48}
\tileb{18}{19}{48}
\tileb{19}{19}{48}
\tileb{20}{19}{48}
\tileb{21}{19}{48}
\tileb{22}{19}{48}
\tileb{23}{19}{48}
\tileb{24}{19}{48}
\tileb{25}{19}{48}
\tileb{26}{19}{48}
\tileb{27}{19}{48}
\tileb{28}{19}{48}
\tileb{29}{19}{48}
\tileb{30}{19}{48}
\tileb{31}{19}{48}
\tilelb{32}{19}{48}
\tilelb{32}{19}{48}
\tilelb{32}{18}{48}
\tilelb{32}{17}{48}
\tilelb{32}{16}{48}
\tilelb{32}{15}{48}
\tilelb{32}{14}{48}
\tilelb{32}{13}{48}
\tilelb{32}{12}{48}
\tilelb{32}{11}{48}
\tilelb{32}{10}{48}
\tilelb{32}{9}{48}
\tilelb{32}{8}{48}
\tilelb{32}{7}{48}
\tilelb{31}{7}{48}
\tilelb{30}{7}{48}
\tilelb{29}{7}{48}
\tilelb{28}{7}{48}
\tilelb{27}{7}{48}
\tilelb{26}{7}{48}
\tilelb{25}{7}{48}
\tilelb{24}{7}{48}
\tilelb{23}{7}{48}
\tilelb{23}{6}{48}
\tilelb{23}{5}{48}
\tilelb{24}{5}{48}
\tilelb{25}{5}{48}
\tilelb{26}{5}{48}
\tilelb{27}{5}{48}
\tilelb{28}{5}{48}
\tilelb{29}{5}{48}
\tilelb{30}{5}{48}
\tilelb{31}{5}{48}
\tilelb{32}{5}{48}
\tilelb{33}{5}{48}
\tilelb{34}{5}{48}


\dotor{22}{9}{48}
\dotred{23}{9}{48}
\dotor{24}{9}{48}
\dotor{25}{9}{48}
\dotor{26}{9}{48}
\dotor{27}{9}{48}
\dotor{28}{9}{48}
\dotor{29}{9}{48}
\dotor{30}{9}{48}
\dotor{30}{10}{48}
\dotred{30}{11}{48}
\dotlb{31}{11}
\dotlb{32}{11}
\dotlb{33}{11}
\dotlb{34}{11}
\dotlb{35}{11}
\dotlb{36}{11}
\dotlb{37}{11}
\dotlb{38}{11}





%grille
\path [dotted, draw, thin] (11,0) grid[step=0.2cm] (40,30);


%\node (D) at (22.2,2) {$\mathcal{C}$};

%\node (D) at (27.2,3) {$b$};

\draw[dashed] (22,0) -| (22,9.5);
\fill (21.5,9.5) circle (0.16);
\node (D) at (21.5,10.7) {$j$};
\node (D) at (21.2,1) {$l^{j}$};

\draw[dashed] (16,19.5) -| (16,30);
\node (D) at (17.2,27) {$l^{u_4}$};
\fill (15.5,19.5) circle (0.16);
\node (D) at (14.7,20.7) {$u_4$};

\fill (31.5,19.5) circle (0.16);
\node (D) at (31.5,20.7) {\tiny $|Q|-1$};

\fill (34.5,5.5) circle (0.16);
\node (D) at (37.5,5.5) {\tiny $|P|-1$};
\draw[dashed] (34.5,5.5) -| (34.5,0);
\node (D) at (36.2,1) {$l^{P}$};

\draw[thick,->] (34.5,5.5) -- (38.5,11.5);

\node (D) at (25,1) {$\mathcal{E}$};

%\draw[dashed] (17,19.5) -| (17,21);
%\draw[dashed] (17,0) -| (17,15.5);
%\node (D) at (23,18.7) {$\mathcal{C}$};
\end{tikzpicture} 


\center (b) 
\end{minipage}


\caption{Proof of Lemma \ref{Uturn:mainCano} Part (2/3) (a) We consider the case where $P_{|Q|,\ldots,|P|-1}$ (in light blue) does not cross $l^j$. We aim to copy $P_{j,\ldots,u_{j'}}$ (in orange) translated by $-\vect{P_iP_j}$. The orange and red dots represent $S$, the largest prefix of $P_{j,\ldots,u_{j'}}-\vect{P_iP_j}$ which is inside $\mathcal{D}$ (the area in blue). The first red dot is $S_a$ such that $S_{0,\ldots,a}$ is the largest common prefix between $S$ and $P_{i+1,\ldots,|P|-1}$. The second red dot is $S_b= P_{b'}$ where we fuse $S_{0,\ldots,b}$ and $P_{b'+1,\ldots,|P|-1}$ together to obtain the path $R$. This path turns right of $P_{j,\ldots,u_{j'}}-\vect{P_iP_j}$ otherwise $R$ would be inside the area in dark blue which is not possible since the last tile of $R$ is the easternmost one. (b) Now, we try to assemble $R+\vect{P_iP_j}$ (the orange, red and light blue dots) but it cannot stay inside $\mathcal{E}$ (the area in yellow). Moreover, $R+\vect{P_iP_j}$ intersects with $P$ after turning right of $P_{j,\ldots,u_{j'}}$. This is a contradiction due to the priority of $(u_{j'},u_{j'+1})$.}
\label{fig:Uturn:LinearCanoPart2}
\end{figure}



==> tikz/Uturn/ProofLinearCanoPart3.tex <==
\begin{figure}
\center

\begin{minipage}{0.58\linewidth}
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8]  (17.5,3.5) -| (19.5,6.5) -| (5.5,25.5) -| (17.5,22.5) -| (8.5,9.5) -| (30.5,11.5)-| (27.5,17.5) -| (12.5,19.5) -| (31.5,0) -| (18,3.5) ;
\fill[fill=blue!50!white, draw opacity=0.8]  (19.5,3.5) -| (19.5,6.5) -| (5.5,25.5) -| (17.5,22.5) -| (8.5,9.5) -| (23.5,5.5) -| (26.5,3.5);

%colle
\draw[very thick] (17.5,3.5) -| (19.5,6.5) -| (5.5,25.5) -| (17.5,22.5) -| (8.5,9.5) -| (30.5,11.5)-| (27.5,17.5) -| (12.5,19.5) -| (33.5,7.5) -| (21.5,5.5) -| (34.5,5.5);
\draw[ thick] (17.5,3.5) -| (26.5,5.5) -| (23.5,9.5);

%tuile
%\draws{1}{27}

\tiley{17}{3}{48}
\tiley{18}{3}{48}
\tiley{19}{3}{48}
\tiley{19}{3}{48}
\tiley{19}{4}{48}
\tiley{19}{5}{48}
\tiley{19}{6}{48}
\tiley{18}{6}{48}
\tiley{17}{6}{48}
\tiley{16}{6}{48}
\tiley{15}{6}{48}
\tiley{14}{6}{48}
\tiley{13}{6}{48}
\tiley{12}{6}{48}
\tiley{11}{6}{48}
\tiley{10}{6}{48}
\tiley{9}{6}{48}
\tiley{8}{6}{48}
\tiley{7}{6}{48}
\tiley{6}{6}{48}
\tiley{5}{6}{48}
\tiley{5}{7}{48}
\tiley{5}{8}{48}
\tiley{5}{9}{48}
\tiley{5}{10}{48}
\tiley{5}{11}{48}
\tiley{5}{12}{48}
\tiley{5}{13}{48}
\tiley{5}{14}{48}
\tiley{5}{15}{48}
\tiley{5}{16}{48}
\tiley{5}{17}{48}
\tiley{5}{18}{48}
\tiley{5}{19}{48}
\tiley{5}{20}{48}
\tiley{5}{21}{48}
\tiley{5}{22}{48}
\tiley{5}{23}{48}
\tiley{5}{24}{48}
\tiley{5}{25}{48}
\tiley{6}{25}{48}
\tiley{7}{25}{48}
\tiley{8}{25}{48}
\tiley{9}{25}{48}
\tiley{10}{25}{48}
\tiley{11}{25}{48}
\tiley{12}{25}{48}
\tiley{13}{25}{48}
\tiley{14}{25}{48}
\tiley{15}{25}{48}
\tiley{16}{25}{48}
\tiley{17}{25}{48}
\tiley{17}{24}{48}
\tiley{17}{23}{48}
\tiley{17}{22}{48}
\tiley{16}{22}{48}
\tiley{15}{22}{48}
\tiley{14}{22}{48}
\tiley{13}{22}{48}
\tiley{12}{22}{48}
\tiley{11}{22}{48}
\tiley{10}{22}{48}
\tiley{9}{22}{48}
\tiley{8}{22}{48}
\tiley{8}{21}{48}
\tiley{8}{20}{48}
\tiley{8}{19}{48}
\tiley{8}{18}{48}
\tiley{8}{17}{48}
\tiley{8}{16}{48}
\tiley{8}{15}{48}
\tiley{8}{14}{48}
\tiley{8}{13}{48}
\tiley{8}{12}{48}
\tiley{8}{11}{48}
\tiley{8}{10}{48}
\tiley{8}{9}{48}
\tiley{9}{9}{48}
\tiley{10}{9}{48}
\tiley{11}{9}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{14}{9}{48}
\tiley{15}{9}{48}
\tiley{16}{9}{48}
\tiley{17}{9}{48}
\tiley{18}{9}{48}
\tiley{19}{9}{48}
\tiley{20}{9}{48}
\tiley{21}{9}{48}
\tileor{22}{9}{48}
\tileor{23}{9}{48}
\tileor{24}{9}{48}
\tileor{25}{9}{48}
\tileor{26}{9}{48}
\tileor{27}{9}{48}
\tileor{28}{9}{48}
\tileor{29}{9}{48}
\tileor{30}{9}{48}
\tileor{30}{10}{48}
\tileor{30}{11}{48}
\tileor{29}{11}{48}
\tileor{28}{11}{48}
\tileor{27}{11}{48}
\tileor{27}{12}{48}
\tileor{27}{13}{48}
\tileor{27}{14}{48}
\tileor{27}{15}{48}
\tileor{27}{16}{48}
\tileor{27}{17}{48}
\tileor{26}{17}{48}
\tileor{25}{17}{48}
\tileor{24}{17}{48}
\tileor{23}{17}{48}
\tileor{22}{17}{48}
\tileor{21}{17}{48}
\tileor{20}{17}{48}
\tileor{19}{17}{48}
\tileor{18}{17}{48}
\tileor{17}{17}{48}
\tileor{16}{17}{48}
\tileor{15}{17}{48}
\tileor{14}{17}{48}
\tileor{13}{17}{48}
\tileor{12}{17}{48}
\tileor{12}{18}{48}
\tileor{12}{19}{48}
\tileor{13}{19}{48}
\tileor{14}{19}{48}
\tileor{15}{19}{48}
\tileb{16}{19}{48}
\tileb{17}{19}{48}
\tileb{18}{19}{48}
\tileb{19}{19}{48}
\tileb{20}{19}{48}
\tileb{21}{19}{48}
\tileb{22}{19}{48}
\tileb{23}{19}{48}
\tileb{24}{19}{48}
\tileb{25}{19}{48}
\tileb{26}{19}{48}
\tileb{27}{19}{48}
\tileb{28}{19}{48}
\tileb{29}{19}{48}
\tileb{30}{19}{48}
\tileb{31}{19}{48}
\tilelb{32}{19}{48}
\tilelb{33}{19}{48}
\tilelb{33}{19}{48}
\tilelb{33}{18}{48}
\tilelb{33}{17}{48}
\tilelb{33}{16}{48}
\tilelb{33}{15}{48}
\tilelb{33}{14}{48}
\tilelb{33}{13}{48}
\tilelb{33}{12}{48}
\tilelb{33}{11}{48}
\tilelb{33}{10}{48}
\tilelb{33}{9}{48}
\tilelb{33}{8}{48}
\tilelb{33}{7}{48}
\tilelb{32}{7}{48}
\tilelb{31}{7}{48}
\tilelb{30}{7}{48}
\tilelb{29}{7}{48}
\tilelb{28}{7}{48}
\tilelb{27}{7}{48}
\tilelb{26}{7}{48}
\tilelb{25}{7}{48}
\tilelb{24}{7}{48}
\tilelb{23}{7}{48}
\tilelb{22}{7}{48}
\tilelb{21}{7}{48}
\tilelb{21}{6}{48}
\tilelb{21}{5}{48}
\tilelb{22}{5}{48}
\tilelb{23}{5}{48}
\tilelb{24}{5}{48}
\tilelb{25}{5}{48}
\tilelb{26}{5}{48}
\tilelb{27}{5}{48}
\tilelb{28}{5}{48}
\tilelb{29}{5}{48}
\tilelb{30}{5}{48}
\tilelb{31}{5}{48}
\tilelb{32}{5}{48}
\tilelb{33}{5}{48}
\tilelb{34}{5}{48}


\dotor{18}{3}{48}
\dotred{19}{3}{48}
\dotor{20}{3}{48}
\dotor{21}{3}{48}
\dotor{22}{3}{48}
\dotor{23}{3}{48}
\dotor{24}{3}{48}
\dotor{25}{3}{48}
\dotor{26}{3}{48}
\dotor{26}{4}{48}
\dotor{26}{5}{48}
\dotor{25}{5}{48}
\dotor{24}{5}{48}
\dotor{23}{5}{48}
\dotor{23}{6}{48}
\dotor{23}{7}{48}
\dotor{23}{8}{48}
\dotred{23}{9}{48}

\node (D) at (23.4,11) {$b$};

\node (D) at (20.7,4.5) {$a$};



%grille
\path [dotted, draw, thin] (3,0) grid[step=0.2cm] (36,30);


%\node (D) at (22.2,2) {$\mathcal{C}$};

%\draw[dashed] (24,30) -| (24,12.5);
%\fill (24.5,12.5) circle (0.16);
%\node (D) at (25.2,13.7) {$n$};
%\node (D) at (25.2,17) {$l^{n}$};

\draw[dashed] (18,0) -| (18,2.5);
\fill (17.5,3.5) circle (0.16);
\node (D) at (17.5,4.7) {$i$};
\node (D) at (19.2,1) {$l^{i}$};

\fill (21.5,9.5) circle (0.16);
\node (D) at (21.5,10.7) {$j$};

%\draw[dashed] (16,0) -| (16,2.5);
%\fill (15.5,3.5) circle (0.16);
%\node (D) at (15.5,4.7) {$u_1$};
%\node (D) at (14.7,1) {$l^{u_1}$};

\draw[dashed] (16,25.5) -| (16,30);
\fill (15.5,25.5) circle (0.16);
\node (D) at (15.5,24.2) {$u_2$};
\node (D) at (17.2,27) {$l^{u_2}$};


\fill (15.5,19.5) circle (0.16);
\node (D) at (15.5,20.7) {$u_4$};

\fill (33.5,19.5) circle (0.16);
\node (D) at (34.7,19.5) {$d$};

\fill (31.5,19.5) circle (0.16);
\node (D) at (31.5,20.7) {\tiny $|Q|-1$};
\draw[dashed] (31.5,19.5) -| (31.5,0);
\node (D) at (36.2,1) {$l^{Q}$};

\fill (34.5,5.5) circle (0.16);
\node (D) at (37.5,6.5) {\tiny $|P|-1$};

\node (D) at (25,1) {$\mathcal{D}$};

\end{tikzpicture} 
\center (a) 
\end{minipage}
\begin{minipage}{0.38\linewidth}
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%workspace
\fill[fill=yellow!30!white, draw opacity=0.8] (22,9.5) -| (30.5,11.5)  -| (27.5,17.5) -| (12.5,19.5) -| (33.5,7.5) -| (22,9.5);

%colle
\draw[very thick] (21.5,9.5) -| (30.5,11.5)  -| (27.5,17.5) -| (12.5,19.5) -| (33.5,7.5) -| (21.5,7.5);
\draw[thick] (21.5,9.5) -| (30.5,11.5) -| (27.5,15.5)-| (34.5,16);

%tuile
%\draws{1}{27}

\tiley{21}{9}{48}
\tileor{22}{9}{48}
\tileor{23}{9}{48}
\tileor{24}{9}{48}
\tileor{25}{9}{48}
\tileor{26}{9}{48}
\tileor{27}{9}{48}
\tileor{28}{9}{48}
\tileor{29}{9}{48}
\tileor{30}{9}{48}
\tileor{30}{10}{48}
\tileor{30}{11}{48}
\tileor{29}{11}{48}
\tileor{28}{11}{48}
\tileor{27}{11}{48}
\tileor{27}{12}{48}
\tileor{27}{13}{48}
\tileor{27}{14}{48}
\tileor{27}{15}{48}
\tileor{27}{16}{48}
\tileor{27}{17}{48}
\tileor{26}{17}{48}
\tileor{25}{17}{48}
\tileor{24}{17}{48}
\tileor{23}{17}{48}
\tileor{22}{17}{48}
\tileor{21}{17}{48}
\tileor{20}{17}{48}
\tileor{19}{17}{48}
\tileor{18}{17}{48}
\tileor{17}{17}{48}
\tileor{16}{17}{48}
\tileor{15}{17}{48}
\tileor{14}{17}{48}
\tileor{13}{17}{48}
\tileor{12}{17}{48}
\tileor{12}{18}{48}
\tileor{12}{19}{48}
\tileor{13}{19}{48}
\tileor{14}{19}{48}
\tileor{15}{19}{48}
\tileb{16}{19}{48}
\tileb{17}{19}{48}
\tileb{18}{19}{48}
\tileb{19}{19}{48}
\tileb{20}{19}{48}
\tileb{21}{19}{48}
\tileb{22}{19}{48}
\tileb{23}{19}{48}
\tileb{24}{19}{48}
\tileb{25}{19}{48}
\tileb{26}{19}{48}
\tileb{27}{19}{48}
\tileb{28}{19}{48}
\tileb{29}{19}{48}
\tileb{30}{19}{48}
\tileb{31}{19}{48}
\tilelb{32}{19}{48}
\tilelb{33}{19}{48}
\tilelb{33}{18}{48}
\tilelb{33}{17}{48}
\tilelb{33}{16}{48}
\tilelb{33}{15}{48}
\tilelb{33}{14}{48}
\tilelb{33}{13}{48}
\tilelb{33}{12}{48}
\tilelb{33}{11}{48}
\tilelb{33}{10}{48}
\tilelb{33}{9}{48}
\tilelb{33}{8}{48}
\tilelb{33}{7}{48}
\tilelb{32}{7}{48}
\tilelb{31}{7}{48}
\tilelb{30}{7}{48}
\tilelb{29}{7}{48}
\tilelb{28}{7}{48}
\tilelb{27}{7}{48}
\tilelb{26}{7}{48}
\tilelb{25}{7}{48}
\tilelb{24}{7}{48}
\tilelb{23}{7}{48}
\tilelb{22}{7}{48}
\tilelb{21}{7}{48}

\dotor{22}{9}{48}
\dotred{23}{9}{48}
\dotor{24}{9}{48}
\dotor{25}{9}{48}
\dotor{26}{9}{48}
\dotor{27}{9}{48}
\dotor{28}{9}{48}
\dotor{29}{9}{48}
\dotor{30}{9}{48}
\dotor{30}{10}{48}
\dotor{30}{11}{48}
\dotor{29}{11}{48}
\dotor{28}{11}{48}
\dotor{27}{11}{48}
\dotor{27}{12}{48}
\dotor{27}{13}{48}
\dotor{27}{14}{48}
\dotred{27}{15}{48}
\dotor{28}{15}{48}
\dotor{29}{15}{48}
\dotor{30}{15}{48}
\dotor{31}{15}{48}
\dotor{32}{15}{48}
\dotor{33}{15}{48}
\dotor{34}{15}{48}

\fill (33.5,19.5) circle (0.16);
\node (D) at (34.7,19.5) {$d$};




%grille
\path [dotted, draw, thin] (11,0) grid[step=0.2cm] (40,30);


%\node (D) at (22.2,2) {$\mathcal{C}$};

%\node (D) at (27.2,3) {$b$};

\draw[dashed] (22,0) -| (22,9.5);
\fill (21.5,9.5) circle (0.16);
\node (D) at (20.2,9.5) {$j$};
\node (D) at (21.2,1) {$l^{j}$};

\fill (22.5,7.5) circle (0.16);
\node (D) at (22.5,5.7) {$g$};

\draw[dashed] (16,19.5) -| (16,30);
\node (D) at (17.2,27) {$l^{u_4}$};
\fill (15.5,19.5) circle (0.16);
\node (D) at (14.7,20.7) {$u_4$};

\fill (31.5,19.5) circle (0.16);
\node (D) at (31.5,20.7) {\tiny $|Q|-1$};

%\fill (34.5,5.5) circle (0.16);
%\node (D) at (37.5,5.5) {\tiny $|P|-1$};
%\draw[dashed] (34.5,5.5) -| (34.5,0);
%\node (D) at (36.2,1) {$l^{P}$};

\draw[thick,->] (33.5,19.5) -- (37.5,25.5);
\fill (37.5,25.5) circle (0.16);

\node (D) at (30.5,17.5) {$\inter{A}$};

%\draw[dashed] (17,19.5) -| (17,21);
%\draw[dashed] (17,0) -| (17,15.5);
%\node (D) at (23,18.7) {$\mathcal{C}$};
\end{tikzpicture} 


\center (b) 
\end{minipage}


\caption{Proof of Lemma \ref{Uturn:mainCano} Part (3/3) (a) We consider the case where $P_{|Q|,\ldots,|P|-1}$ (in light blue) crosses $l^j$. We aim to copy $P_{j,\ldots,u_{j'}}$ (in orange) translated by $-\vect{P_iP_j}$. The orange and red dots represent $S$, the largest prefix of $P_{j,\ldots,u_{j'}}-\vect{P_iP_j}$ which is inside $\mathcal{D}$ (the area in blue). The first red dot is $S_a$ such that $S_{0,\ldots,a}$ is the largest common prefix between $S$ and $P_{i+1,\ldots,|P|-1}$. The second red dot is $S_b= P_{b'}$ where we fuse $S_{0,\ldots,b}$ and $P_{b'+1,\ldots,d}$ together to obtain the path $R$. This path turns right of $P_{j,\ldots,u_{j'}}-\vect{P_iP_j}$ otherwise $R$ would be inside the area in dark blue which is not possible since the last tile of $R$ is the easternmost one. (b) Now, we try to assemble $R+\vect{P_iP_j}$ (the orange and red dots, the end of this path is not drawn) but it cannot stay inside $\inter{A}$ ($P_d+\vect{P_iP_j}$ is not inside the area in yellow). Moreover, $R+\vect{P_iP_j}$ intersects with $P$ after turning right of $P_{j,\ldots,u_{j'}}$. This is a contradiction due to the priority of $(u_{j'},u_{j'+1})$.}
\label{fig:Uturn:LinearCanoPart3}
\end{figure}



==> tikz/Uturn/ProofLinearPart2.tex <==
\begin{figure}
\center

\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
%\fill[fill=blue!30!white, draw opacity=0.8] (6,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,26) -| (26,0) -|  (6,5.5);
\fill[fill=yellow!90!black, draw opacity=0.8] (17.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,26) -| (26,0) -|  (17,15.5);
%\fill[fill=blue!50!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (2.5,15.5) -| (13.5,12.5) -| (15,0) -| (6,5.5);

%colle
\draw[very thick] (5.5,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,23.5);
\draw[very thick] (10.5,19.5) -| (17.5,15.5);

%tuile

%\tileg{5}{5}{85}
%\tiley{6}{5}{48}
%\tiley{2}{15}{48}


\tilef{5}{5}{85}

\tileb{14}{23}{48}
\tileb{15}{23}{48}
\tileb{16}{23}{48}
\tileb{17}{23}{48}
\tileb{18}{23}{48}
\tileb{19}{23}{48}
\tileb{20}{23}{48}
\tileb{21}{23}{48}
\tileb{21}{22}{48}
\tileb{21}{21}{48}
\tileb{21}{20}{48}
\tileb{21}{19}{48}
\tiley{20}{19}{70}
\tiley{19}{19}{70}
\tiley{19}{20}{70}
\tiley{19}{21}{70}
\tiley{18}{21}{70}
\tiley{17}{21}{70}
\tiley{16}{21}{70}
\tiley{15}{21}{70}
\tiley{14}{21}{70}
\tiley{13}{21}{70}
\tiley{12}{21}{70}
\tiley{11}{21}{70}
\tiley{10}{21}{70}
\tiley{9}{21}{70}
\tiley{8}{21}{70}
\tiley{8}{20}{70}
\tiley{8}{19}{70}
\tiley{8}{18}{70}
\tiley{8}{17}{70}
\tiley{9}{17}{70}
\tiley{10}{17}{70}
\tiley{11}{17}{70}
\tiley{12}{17}{70}
\tiley{13}{17}{70}
\tiley{14}{17}{70}
\tiley{15}{17}{70}
\tiley{16}{17}{70}
\tiley{17}{17}{70}
\tiley{17}{16}{70}
\tiley{17}{15}{70}
\tileg{16}{15}{70}
\tileg{15}{15}{70}
\tileg{14}{15}{70}
\tileg{13}{15}{70}
\tileg{12}{15}{70}
\tileg{11}{15}{70}
\tileg{10}{15}{70}
\tileg{9}{15}{70}
\tileg{8}{15}{70}
\tileg{7}{15}{70}
\tileg{6}{15}{70}
\tileg{5}{15}{70}
\tileg{4}{15}{70}
\tileg{3}{15}{70}
\tileg{2}{15}{70}
\tileg{2}{14}{70}
\tileg{2}{13}{70}
\tileg{2}{12}{70}
\tileg{2}{11}{70}
\tileg{2}{10}{70}
\tileg{2}{9}{70}
\tileg{2}{8}{70}
\tileg{2}{7}{70}
\tileg{3}{7}{70}
\tileg{4}{7}{70}
\tileg{5}{7}{70}
\tileg{6}{7}{70}
\tileg{7}{7}{70}
\tileg{8}{7}{70}
\tileg{9}{7}{70}
\tileg{10}{7}{70}
\tileg{11}{7}{70}
\tileg{11}{6}{70}
\tileg{11}{5}{70}
\tileg{10}{5}{70}
\tileg{9}{5}{70}
\tileg{8}{5}{70}
\tileg{7}{5}{70}
\tileg{6}{5}{70}

\tiler{10}{19}{48}
\tiler{11}{19}{48}
\tiler{12}{19}{48}
\tiler{13}{19}{48}
\tiler{14}{19}{48}
\tiler{15}{19}{48}
\tiler{16}{19}{48}
\tiler{17}{19}{48}
\tiler{17}{18}{48}
\tileor{17}{17}{48}
\tileor{17}{16}{48}
\tileor{17}{15}{48}

%\tileor{8}{13}{48}
%\tileor{9}{13}{48}
%\tileor{10}{13}{48}
%\tileor{11}{13}{48}
%\tileor{12}{13}{48}
%\tileor{13}{13}{48}
%\tileor{14}{13}{48}
%\tileor{15}{13}{48}
%\tileor{15}{12}{48}
%\tileor{15}{11}{48}
%\tileor{15}{10}{48}
%\tileor{15}{9}{48}
%\tileor{14}{9}{48}
%\tileor{13}{9}{48}
%\tileor{13}{10}{48}
%\tileor{13}{11}{48}
%\tileor{12}{11}{48}
%\tileor{11}{11}{48}
%\tileor{10}{11}{48}
%\tileor{9}{11}{48}
%\tileor{8}{11}{48}
%\tileor{7}{11}{48}
%\tileor{6}{11}{48}
%\tileor{5}{11}{48}
%\tileor{4}{11}{48}
%\tileor{3}{11}{48}
%\tileor{2}{11}{48}
%\tileor{2}{10}{48}
%\tileor{2}{9}{48}
%\tileor{2}{8}{48}
%\tileor{2}{7}{48}
%\tileor{3}{7}{48}
%\tileor{4}{7}{48}
%\tileor{5}{7}{48}
%\tileor{6}{7}{48}
%\tileor{7}{7}{48}
%\tileor{8}{7}{48}
%\tileor{9}{7}{48}
%\tileor{10}{7}{48}
%\tileor{11}{7}{48}
%\tileor{11}{6}{48}
%\tileor{11}{5}{48}
%\tileor{10}{5}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,26);

\draw[dashed] (6,0) -| (6,5.5);
\fill (5.5,5.5) circle (0.16);
\node (D) at (4,5.5) {$i$};
\node (D) at (4.8,1.5) {$l^i$};

\draw[dashed] (14.5,23.5) -| (14.5,26);
\fill (14.5,23.5) circle (0.16);
\node (D) at (11.5,23.5) {\tiny $|P|-1$};
\node (D) at (16,25) {$l^P$};

\node (D) at (14.5,27) {$c$};

\draw[dashed] (17,0) -| (17,15.5);
\fill (16.5,15.5) circle (0.16);
\fill[color=Olive] (17,15.5) circle (0.16);
\node (D) at (16.5,14.2) {$j$};
\node (D) at (18,7.5) {$l^j$};
\node (D) at (17,-1.5) {$c_1$};

\draw[dashed] (21,0) -| (21,19.5);
\fill (20.5,19.5) circle (0.16);
\fill[color=Olive] (21,19.5) circle (0.16);
\node (D) at (20.5,18.2) {$k$};
\node (D) at (20,4.5) {$l^k$};

\node (D) at (21,-1.5) {\tiny $e^P-0.5$};
\node (D) at (5.5,-1.5) {$c_i$};

\draw[->,thick] (14.5,23.5) -- (10.5,19.5);

\node (D) at (24,3.7) {$\mathcal{C}_1$};
\end{tikzpicture}

\center (a) 
\end{minipage}
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (6,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,26) -| (26,0) -|  (6,5.5);
%\fill[fill=blue!50!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (2.5,15.5) -| (13.5,12.5) -| (15,0) -| (6,5.5);

%colle
\draw[very thick] (5.5,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,23.5);

%tuile

%\tileg{5}{5}{85}
%\tiley{6}{5}{48}
%\tiley{2}{15}{48}


\tilef{5}{5}{85}

\tileo{14}{23}{48}
\tileo{15}{23}{48}
\tileo{16}{23}{48}
\tileo{17}{23}{48}
\tileo{18}{23}{48}
\tileo{19}{23}{48}
\tileo{20}{23}{48}
\tileo{21}{23}{48}
\tileo{21}{22}{48}
\tileo{21}{21}{48}
\tileo{21}{20}{48}
\tileo{21}{19}{48}
\tileo{20}{19}{70}
\tileo{19}{19}{70}
\tileo{19}{20}{70}
\tileo{19}{21}{70}
\tileo{18}{21}{70}
\tileo{17}{21}{70}
\tileo{16}{21}{70}
\tileo{15}{21}{70}
\tileo{14}{21}{70}
\tileo{13}{21}{70}
\tileo{12}{21}{70}
\tileo{11}{21}{70}
\tileo{10}{21}{70}
\tileo{9}{21}{70}
\tileo{8}{21}{70}
\tileo{8}{20}{70}
\tileo{8}{19}{70}
\tileo{8}{18}{70}
\tileo{8}{17}{70}
\tileo{9}{17}{70}
\tileo{10}{17}{70}
\tileo{11}{17}{70}
\tileo{12}{17}{70}
\tileo{13}{17}{70}
\tileo{14}{17}{70}
\tileo{15}{17}{70}
\tileo{16}{17}{70}
\tileo{17}{17}{70}
\tileo{17}{16}{70}
\tileo{17}{15}{70}
\tileg{16}{15}{70}
\tileg{15}{15}{70}
\tileg{14}{15}{70}
\tileg{13}{15}{70}
\tileg{12}{15}{70}
\tileg{11}{15}{70}
\tileg{10}{15}{70}
\tileg{9}{15}{70}
\tileg{8}{15}{70}
\tileg{7}{15}{70}
\tileg{6}{15}{70}
\tileg{5}{15}{70}
\tileg{4}{15}{70}
\tileg{3}{15}{70}
\tileg{2}{15}{70}
\tileg{2}{14}{70}
\tileg{2}{13}{70}
\tileg{2}{12}{70}
\tileg{2}{11}{70}
\tileg{2}{10}{70}
\tileg{2}{9}{70}
\tileg{2}{8}{70}
\tileg{2}{7}{70}
\tileg{3}{7}{70}
\tileg{4}{7}{70}
\tileg{5}{7}{70}
\tileg{6}{7}{70}
\tileg{7}{7}{70}
\tileg{8}{7}{70}
\tileg{9}{7}{70}
\tileg{10}{7}{70}
\tileg{11}{7}{70}
\tileg{11}{6}{70}
\tileg{11}{5}{70}
\tileg{10}{5}{70}
\tileg{9}{5}{70}
\tileg{8}{5}{70}
\tileg{7}{5}{70}
\tileg{6}{5}{70}

%\tiler{10}{19}{48}
%\tiler{11}{19}{48}
%\tiler{12}{19}{48}
%\tiler{13}{19}{48}
%\tiler{14}{19}{48}
%\tiler{15}{19}{48}
%\tiler{16}{19}{48}
%\tiler{17}{19}{48}
%\tiler{17}{18}{48}
%\tiler{17}{17}{48}
%\tiler{17}{16}{48}
%\tiler{17}{15}{48}

%\tileor{8}{13}{48}
%\tileor{9}{13}{48}
%\tileor{10}{13}{48}
%\tileor{11}{13}{48}
%\tileor{12}{13}{48}
%\tileor{13}{13}{48}
%\tileor{14}{13}{48}
%\tileor{15}{13}{48}
%\tileor{15}{12}{48}
%\tileor{15}{11}{48}
%\tileor{15}{10}{48}
%\tileor{15}{9}{48}
%\tileor{14}{9}{48}
%\tileor{13}{9}{48}
%\tileor{13}{10}{48}
%\tileor{13}{11}{48}
%\tileor{12}{11}{48}
%\tileor{11}{11}{48}
%\tileor{10}{11}{48}
%\tileor{9}{11}{48}
%\tileor{8}{11}{48}
%\tileor{7}{11}{48}
%\tileor{6}{11}{48}
%\tileor{5}{11}{48}
%\tileor{4}{11}{48}
%\tileor{3}{11}{48}
%\tileor{2}{11}{48}
%\tileor{2}{10}{48}
%\tileor{2}{9}{48}
%\tileor{2}{8}{48}
%\tileor{2}{7}{48}
%\tileor{3}{7}{48}
%\tileor{4}{7}{48}
%\tileor{5}{7}{48}
%\tileor{6}{7}{48}
%\tileor{7}{7}{48}
%\tileor{8}{7}{48}
%\tileor{9}{7}{48}
%\tileor{10}{7}{48}
%\tileor{11}{7}{48}
%\tileor{11}{6}{48}
%\tileor{11}{5}{48}
%\tileor{10}{5}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,26);

\draw[dashed] (6,0) -| (6,5.5);
\fill (5.5,5.5) circle (0.16);
\node (D) at (4,5.5) {$i$};
\node (D) at (4.8,1.5) {$l^i$};

\draw[dashed] (10,0) -| (10,5.5);
\fill (9.5,5.5) circle (0.16);
\node (D) at (9,3.8) {$j'$};
\fill[color=red] (10,5.5) circle (0.16);
\node (D) at (11.3,1.5) {$l^{j'}$};

\draw[dashed] (14.5,23.5) -| (14.5,26);
\fill (14.5,23.5) circle (0.16);
\node (D) at (11.5,23.5) {\tiny $|P|-1$};
\node (D) at (16,25) {$l^P$};

\node (D) at (14.5,27) {$c$};

%\draw[dashed] (21,0) -| (21,19.5);
%\fill (20.5,19.5) circle (0.16);
\fill[color=Olive] (21,19.5) circle (0.16);
%\node (D) at (20.5,18.2) {$k$};
%\node (D) at (20,4.5) {$l^k$};

%\draw[dashed] (17,0) -| (17,15.5);
\fill (16.5,15.5) circle (0.16);
\fill[color=Olive] (17,15.5) circle (0.16);
\node (D) at (16.5,16.5) {$j$};

\draw[dashed] (16,0) -| (16,15.5);
\fill (15.5,15.5) circle (0.16);
\fill[color=red] (16,15.5) circle (0.16);
\node (D) at (15,14.2) {$k'$};
\node (D) at (15,7.5) {$l^{k'}$};

%\node (D) at (21,-1.5) {\tiny $e^P-0.5$};
\node (D) at (16,-1.5) {$c_1-1$};

\node (D) at (10,-1.5) {$c_2$};
\node (D) at (5.5,-1.5) {$c_i$};

\node (D) at (24,3.7) {$\mathcal{C}$};

\draw[->,thick] (16.5,15.5) -- (10.5,5.5);

\end{tikzpicture}

\center (b) 
\end{minipage}

\caption{Proof of Lemma \ref{Uturn:LinearBound}, Part(2/3) (a) By Lemma \ref{Uturn:main}, $P_{k+1,\ldots,|P|-1}-\vect{P_jP_k}$ is a producible path and is inside the area $\mathcal{C}_1$ in yellow. (b) This result implies that, after $\glueP{j}{j+1}$ the path $P$ (this suffix of $P$ is in light green) must do a U-turn of at least the same size than the one of after $\glueP{k}{k+1}$ (6.5 tiles in this example) to allow $P_{k+1,\ldots,|P|-1}-\vect{P_jP_k}$ to assemble. Then, we keep going on with the same reasoning, we consider $\glueP{k'}{k'+1}$ which is visible from the south on glue column $c_1-1$ (and the length of the U-turn after $\glueP{k'}{k'+1}$ is at least the length of the U-turn after $\glueP{j}{j+1}$ minus~$1$). Let $\glueP{j'}{j'+1}$ the westernmost glue visible from the south on glue column~$c_2$, inside the blue area and with the same type as  $\glueP{k'}{k'+1}$. }
\label{fig:Uturn:Linear2}
\end{figure}



==> tikz/Uturn/ProofLinearPart3.tex <==
\begin{figure}
\center

\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
%\fill[fill=blue!30!white, draw opacity=0.8] (6,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,26) -| (26,0) -|  (6,5.5);
\fill[fill=yellow!90!black, draw opacity=0.8] (10,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,26) -| (26,0)  -|  (10,15.5);
%\fill[fill=blue!50!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (2.5,15.5) -| (13.5,12.5) -| (15,0) -| (6,5.5);

%colle
\draw[very thick] (5.5,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,23.5);
\draw[very thick] (2.5,11.5) -| (13.5,9.5) -| (15.5,13.5) -| (8.5,13.5);

%tuile

%\tileg{5}{5}{85}
%\tiley{6}{5}{48}
%\tiley{2}{15}{48}


\tilef{5}{5}{85}

\tileb{14}{23}{48}
\tileb{15}{23}{48}
\tileb{16}{23}{48}
\tileb{17}{23}{48}
\tileb{18}{23}{48}
\tileb{19}{23}{48}
\tileb{20}{23}{48}
\tileb{21}{23}{48}
\tileb{21}{22}{48}
\tileb{21}{21}{48}
\tileb{21}{20}{48}
\tileb{21}{19}{48}
\tileb{20}{19}{70}
\tileb{19}{19}{70}
\tileb{19}{20}{70}
\tileb{19}{21}{70}
\tileb{18}{21}{70}
\tileb{17}{21}{70}
\tileb{16}{21}{70}
\tileb{15}{21}{70}
\tileb{14}{21}{70}
\tileb{13}{21}{70}
\tileb{12}{21}{70}
\tileb{11}{21}{70}
\tileb{10}{21}{70}
\tileb{9}{21}{70}
\tileb{8}{21}{70}
\tileb{8}{20}{70}
\tileb{8}{19}{70}
\tileb{8}{18}{70}
\tileb{8}{17}{70}
\tileb{9}{17}{70}
\tileb{10}{17}{70}
\tileb{11}{17}{70}
\tileb{12}{17}{70}
\tileb{13}{17}{70}
\tileb{14}{17}{70}
\tileb{15}{17}{70}
\tileb{16}{17}{70}
\tileb{17}{17}{70}
\tileb{17}{16}{70}
\tileb{17}{15}{70}
\tileb{16}{15}{70}
\tiley{15}{15}{70}
\tiley{14}{15}{70}
\tiley{13}{15}{70}
\tiley{12}{15}{70}
\tiley{11}{15}{70}
\tiley{10}{15}{70}
\tiley{9}{15}{70}
\tiley{8}{15}{70}
\tiley{7}{15}{70}
\tiley{6}{15}{70}
\tiley{5}{15}{70}
\tiley{4}{15}{70}
\tiley{3}{15}{70}
\tiley{2}{15}{70}
\tiley{2}{14}{70}
\tiley{2}{13}{70}
\tiley{2}{12}{70}
\tiley{2}{11}{70}
\tiley{2}{10}{70}
\tiley{2}{9}{70}
\tiley{2}{8}{70}
\tiley{2}{7}{70}
\tiley{3}{7}{70}
\tiley{4}{7}{70}
\tiley{5}{7}{70}
\tiley{6}{7}{70}
\tiley{7}{7}{70}
\tiley{8}{7}{70}
\tiley{9}{7}{70}
\tiley{10}{7}{70}
\tiley{11}{7}{70}
\tiley{11}{6}{70}
\tiley{11}{5}{70}
\tiley{10}{5}{70}
\tileg{9}{5}{70}
\tileg{8}{5}{70}
\tileg{7}{5}{70}
\tileg{6}{5}{70}

%\tiler{10}{19}{48}
%\tiler{11}{19}{48}
%\tiler{12}{19}{48}
%\tiler{13}{19}{48}
%\tiler{14}{19}{48}
%\tiler{15}{19}{48}
%\tiler{16}{19}{48}
%\tiler{17}{19}{48}
%\tiler{17}{18}{48}
%\tileor{17}{17}{48}
%\tileor{17}{16}{48}
%\tileor{17}{15}{48}

\tiler{8}{13}{48}
\tiler{9}{13}{48}
\tiler{10}{13}{48}
\tiler{11}{13}{48}
\tiler{12}{13}{48}
\tiler{13}{13}{48}
\tiler{14}{13}{48}
\tiler{15}{13}{48}
\tiler{15}{12}{48}
\tiler{15}{11}{48}
\tiler{15}{10}{48}
\tiler{15}{9}{48}
\tiler{14}{9}{48}
\tiler{13}{9}{48}
\tiler{13}{10}{48}
\tiler{13}{11}{48}
\tiler{12}{11}{48}
\tiler{11}{11}{48}
\tiler{10}{11}{48}
\tiler{9}{11}{48}
\tiler{8}{11}{48}
\tiler{7}{11}{48}
\tiler{6}{11}{48}
\tiler{5}{11}{48}
\tiler{4}{11}{48}
\tiler{3}{11}{48}
\tileor{2}{11}{48}
\tileor{2}{10}{48}
\tileor{2}{9}{48}
\tileor{2}{8}{48}
\tileor{2}{7}{48}
\tileor{3}{7}{48}
\tileor{4}{7}{48}
\tileor{5}{7}{48}
\tileor{6}{7}{48}
\tileor{7}{7}{48}
\tileor{8}{7}{48}
\tileor{9}{7}{48}
\tileor{10}{7}{48}
\tileor{11}{7}{48}
\tileor{11}{6}{48}
\tileor{11}{5}{48}
\tileor{10}{5}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,26);

\draw[dashed] (6,0) -| (6,5.5);
\fill (5.5,5.5) circle (0.16);
\node (D) at (4,5.5) {$i$};
\node (D) at (4.8,1.5) {$l^i$};

\draw[dashed] (10,0) -| (10,5.5);
\fill (9.5,5.5) circle (0.16);
\node (D) at (9,3.8) {$j'$};
\fill[color=red] (10,5.5) circle (0.16);
\node (D) at (11.3,1.5) {$l^{j'}$};

\draw[dashed] (16,0) -| (16,15.5);
\fill (15.5,15.5) circle (0.16);
\fill[color=red] (16,15.5) circle (0.16);
\node (D) at (17,14.2) {$k'$};
\node (D) at (17.5,7.5) {$l^{k'}$};

\draw[dashed] (14.5,23.5) -| (14.5,26);
\fill (14.5,23.5) circle (0.16);
\node (D) at (11.5,23.5) {\tiny $|P|-1$};
\node (D) at (16,25) {$l^P$};

\node (D) at (14.5,27) {$c$};

\draw[<-, thick] (2.5,9.5) -- (8.5,19.5);

%\draw[dashed] (17,0) -| (17,15.5);
%\fill (16.5,15.5) circle (0.16);
%\fill[color=Olive] (17,15.5) circle (0.16);
%\node (D) at (16.5,14.2) {$j$};
%\node (D) at (18,7.5) {$l^j$};
\node (D) at (16,-1.5) {$c_1-1$};
\node (D) at (10,-1.5) {$c_2$};
\node (D) at (5.5,-1.5) {$c_i$};

%\draw[dashed] (21,0) -| (21,19.5);
%\fill (20.5,19.5) circle (0.16);
%\fill[color=Olive] (21,19.5) circle (0.16);
%\node (D) at (20.5,18.2) {$k$};
%\node (D) at (20,4.5) {$l^k$};

\node (D) at (21,-1.5) {\tiny $e^P-0.5$};

\node (D) at (24,3.7) {$\mathcal{C}_2$};
\end{tikzpicture}

\center (c) 
\end{minipage}
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (6,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,26) -| (26,0) -|  (6,5.5);
%\fill[fill=blue!50!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (2.5,15.5) -| (13.5,12.5) -| (15,0) -| (6,5.5);

%colle
\draw[very thick] (5.5,5.5) -| (11.5,7.5) -| (2.5,15.5) -| (17.5,17.5) -| (8.5,21.5) -| (19.5,19.5) -| (21.5,23.5) -| (14.5,23.5);

%tuile

%\tileg{5}{5}{85}
%\tiley{6}{5}{48}
%\tiley{2}{15}{48}


\tilef{5}{5}{85}

\tileo{14}{23}{48}
\tileo{15}{23}{48}
\tileo{16}{23}{48}
\tileo{17}{23}{48}
\tileo{18}{23}{48}
\tileo{19}{23}{48}
\tileo{20}{23}{48}
\tileo{21}{23}{48}
\tileo{21}{22}{48}
\tileo{21}{21}{48}
\tileo{21}{20}{48}
\tileo{21}{19}{48}
\tileo{20}{19}{70}
\tileo{19}{19}{70}
\tileo{19}{20}{70}
\tileo{19}{21}{70}
\tileo{18}{21}{70}
\tileo{17}{21}{70}
\tileo{16}{21}{70}
\tileo{15}{21}{70}
\tileo{14}{21}{70}
\tileo{13}{21}{70}
\tileo{12}{21}{70}
\tileo{11}{21}{70}
\tileo{10}{21}{70}
\tileo{9}{21}{70}
\tileo{8}{21}{70}
\tileo{8}{20}{70}
\tileo{8}{19}{70}
\tileo{8}{18}{70}
\tileo{8}{17}{70}
\tileo{9}{17}{70}
\tileo{10}{17}{70}
\tileo{11}{17}{70}
\tileo{12}{17}{70}
\tileo{13}{17}{70}
\tileo{14}{17}{70}
\tileo{15}{17}{70}
\tileo{16}{17}{70}
\tileo{17}{17}{70}
\tileo{17}{16}{70}
\tileo{17}{15}{70}
\tileo{16}{15}{70}
\tileo{15}{15}{70}
\tileo{14}{15}{70}
\tileo{13}{15}{70}
\tileo{12}{15}{70}
\tileo{11}{15}{70}
\tileo{10}{15}{70}
\tileo{9}{15}{70}
\tileo{8}{15}{70}
\tileo{7}{15}{70}
\tileo{6}{15}{70}
\tileo{5}{15}{70}
\tileo{4}{15}{70}
\tileo{3}{15}{70}
\tileo{2}{15}{70}
\tileo{2}{14}{70}
\tileo{2}{13}{70}
\tileo{2}{12}{70}
\tileo{2}{11}{70}
\tileo{2}{10}{70}
\tileo{2}{9}{70}
\tileo{2}{8}{70}
\tileo{2}{7}{70}
\tileo{3}{7}{70}
\tileo{4}{7}{70}
\tileo{5}{7}{70}
\tileo{6}{7}{70}
\tileo{7}{7}{70}
\tileo{8}{7}{70}
\tileo{9}{7}{70}
\tileo{10}{7}{70}
\tileo{11}{7}{70}
\tileo{11}{6}{70}
\tileo{11}{5}{70}
\tileo{10}{5}{70}
\tileo{9}{5}{70}
\tileg{8}{5}{70}
\tileg{7}{5}{70}
\tileg{6}{5}{70}

%\tiler{10}{19}{48}
%\tiler{11}{19}{48}
%\tiler{12}{19}{48}
%\tiler{13}{19}{48}
%\tiler{14}{19}{48}
%\tiler{15}{19}{48}
%\tiler{16}{19}{48}
%\tiler{17}{19}{48}
%\tiler{17}{18}{48}
%\tiler{17}{17}{48}
%\tiler{17}{16}{48}
%\tiler{17}{15}{48}

%\tileor{8}{13}{48}
%\tileor{9}{13}{48}
%\tileor{10}{13}{48}
%\tileor{11}{13}{48}
%\tileor{12}{13}{48}
%\tileor{13}{13}{48}
%\tileor{14}{13}{48}
%\tileor{15}{13}{48}
%\tileor{15}{12}{48}
%\tileor{15}{11}{48}
%\tileor{15}{10}{48}
%\tileor{15}{9}{48}
%\tileor{14}{9}{48}
%\tileor{13}{9}{48}
%\tileor{13}{10}{48}
%\tileor{13}{11}{48}
%\tileor{12}{11}{48}
%\tileor{11}{11}{48}
%\tileor{10}{11}{48}
%\tileor{9}{11}{48}
%\tileor{8}{11}{48}
%\tileor{7}{11}{48}
%\tileor{6}{11}{48}
%\tileor{5}{11}{48}
%\tileor{4}{11}{48}
%\tileor{3}{11}{48}
%\tileor{2}{11}{48}
%\tileor{2}{10}{48}
%\tileor{2}{9}{48}
%\tileor{2}{8}{48}
%\tileor{2}{7}{48}
%\tileor{3}{7}{48}
%\tileor{4}{7}{48}
%\tileor{5}{7}{48}
%\tileor{6}{7}{48}
%\tileor{7}{7}{48}
%\tileor{8}{7}{48}
%\tileor{9}{7}{48}
%\tileor{10}{7}{48}
%\tileor{11}{7}{48}
%\tileor{11}{6}{48}
%\tileor{11}{5}{48}
%\tileor{10}{5}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,26);

\draw[dashed] (6,0) -| (6,5.5);
\fill (5.5,5.5) circle (0.16);
\node (D) at (4,5.5) {$i$};
\node (D) at (4.8,1.5) {$l^i$};

\draw[dashed] (10,0) -| (10,5.5);
\fill (9.5,5.5) circle (0.16);
\node (D) at (9,3.8) {$j'$};
\fill[color=red] (10,5.5) circle (0.16);
\node (D) at (11.3,1.5) {$l^{j'}$};

\draw[dashed] (14.5,23.5) -| (14.5,26);
\fill (14.5,23.5) circle (0.16);
\node (D) at (11.5,23.5) {\tiny $|P|-1$};
\node (D) at (16,25) {$l^P$};

\node (D) at (14.5,27) {$c$};

%\draw[dashed] (21,0) -| (21,19.5);
%\fill (20.5,19.5) circle (0.16);
\fill[color=Olive] (21,19.5) circle (0.16);
%\node (D) at (20.5,18.2) {$k$};
%\node (D) at (20,4.5) {$l^k$};

%\draw[dashed] (17,0) -| (17,15.5);
%\fill (16.5,15.5) circle (0.16);
\fill[color=Olive] (17,15.5) circle (0.16);
%\node (D) at (16.5,16.5) {$j$};
%
%\draw[dashed] (16,0) -| (16,15.5);
%\fill (15.5,15.5) circle (0.16);
\fill[color=red] (16,15.5) circle (0.16);
%\node (D) at (15,14.2) {$k'$};
%\node (D) at (15,7.5) {$l^{k'}$};

%\node (D) at (21,-1.5) {\tiny $e^P-0.5$};
%\node (D) at (16,-1.5) {$c_1-1$};

\node (D) at (24,3.7) {$\mathcal{C}$};

\node (D) at (10,-1.5) {$c_2$};
\node (D) at (5.5,-1.5) {$c_i$};

%\draw[->,thick] (16.5,15.5) -- (10.5,5.5);

\end{tikzpicture}

\center (d) 
\end{minipage}

\caption{Proof of Lemma \ref{Uturn:LinearBound}, Part(3/3) (a) By Lemma \ref{Uturn:main}, $P_{k'+1,\ldots,|P|-1}-\vect{P_{j'}P_{k'}}$ (in orange and red) is a producible path and is inside the area $\mathcal{C}_2$ in yellow. (b) This result implies that, after $\glueP{j'}{j'+1}$ the path $P$ (this suffix of $P$ is in light green) must do a U-turn of at least the same size than the one of after $\glueP{k'}{k'+1}$ (5.5 tiles in this example) to allow $P_{k'+1,\ldots,|P|-1}-\vect{P_{j'}P_{k'}}$ to assemble. Then, we keep going on with the same reasoning for each tile type. Eventually, we obtain that after $\glueP{i}{i+1}$ which is on glue column $c_i$, the path $P$ does a U-turn of at least the same size than the one after $\glueP{k}{k+1}$ minus $|T|$.}
\label{fig:Uturn:Linear3}
\end{figure}



==> tikz/Uturn/ProofTechnical.tex <==
\begin{figure}
\center
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (2.5,15.5) -| (13.5,12.5) -| (18.5,14.5) -| (20.5,19.5) -| (13.5,23) -| (26,0) -| (6,5.5) ;
\fill[fill=blue!50!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (2.5,15.5) -| (13.5,12.5) -| (15,0) -| (6,5.5);

%colle
\draw[very thick] (5.5,5.5) -| (9.5,9.5) -| (2.5,15.5) -| (13.5,12.5) -| (18.5,14.5) -| (20.5,19.5) -| (13.5,19.5);

%tuile

\tileg{5}{5}{85}

\tiley{6}{5}{48}
\tiley{7}{5}{48}
\tiley{8}{5}{48}
\tiley{9}{5}{48}
\tiley{9}{6}{48}
\tiley{9}{7}{48}
\tiley{9}{8}{48}
\tiley{9}{9}{48}
\tiley{8}{9}{48}
\tiley{7}{9}{48}
\tiley{6}{9}{48}
\tiley{5}{9}{48}
\tiley{4}{9}{48}
\tiley{3}{9}{48}
\tiley{2}{9}{48}
\tiley{2}{10}{48}
\tiley{2}{11}{48}
\tiley{2}{12}{48}
\tiley{2}{13}{48}
\tiley{2}{14}{48}
\tiley{2}{15}{48}
\tiley{3}{15}{48}
\tiley{4}{15}{48}
\tiley{5}{15}{48}
\tiley{6}{15}{48}
\tiley{7}{15}{48}
\tiley{8}{15}{48}
\tiley{9}{15}{48}
\tiley{10}{15}{48}
\tiley{11}{15}{48}
\tiley{12}{15}{48}
\tiley{13}{15}{48}
\tiley{13}{14}{48}
\tiley{13}{13}{48}
\tiley{13}{12}{48}
\tiley{14}{12}{48}
\tileb{15}{12}{48}
\tileb{16}{12}{48}
\tileb{17}{12}{48}
\tileb{18}{12}{48}
\tileb{18}{13}{48}
\tileb{18}{14}{48}
\tileb{19}{14}{48}
\tileb{20}{14}{48}
\tileb{20}{15}{48}
\tileb{20}{16}{48}
\tileb{20}{17}{48}
\tileb{20}{18}{48}
\tileb{20}{19}{48}
\tileb{19}{19}{48}
\tileb{18}{19}{48}
\tileb{17}{19}{48}
\tileb{16}{19}{48}
\tileb{15}{19}{48}
\tileb{14}{19}{48}
\tileb{13}{19}{48}


%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,23);

\draw[dashed] (6,0) -| (6,5.5);
\fill (5.5,5.5) circle (0.16);
\node (D) at (5.5,6.9) {$i$};
\node (D) at (4.8,1.5) {$l^i$};
\draw[dashed] (13.5,19.5) -| (13.5,23);
\fill (13.5,19.5) circle (0.16);
\node (D) at (13.5,18) {\tiny $|P|-1$};
\draw[dashed] (15,0) -| (15,12.5);
\fill (14.5,12.5) circle (0.16);
\node (D) at (14.5,11.2) {$j$};
\node (D) at (14,1.5) {$l^j$};
\node (D) at (12.2,21.5) {$l^P$};

\node (D) at (10,1.7) {$\mathcal{C^+}$};
\node (D) at (24,1.7) {$\mathcal{C^-}$};
\end{tikzpicture}

\center (a) 
\end{minipage}
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (2.5,15.5) -| (13.5,12.5) -| (18.5,14.5) -| (20.5,19.5) -| (13.5,23) -| (26,0) -| (6,5.5) ;
\fill[fill=blue!50!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (2.5,15.5) -| (13.5,12.5) -| (15,0) -| (6,5.5);

%colle
\draw[very thick] (5.5,5.5) -| (9.5,9.5) -| (2.5,15.5) -| (13.5,12.5) -| (18.5,14.5) -| (20.5,19.5) -| (13.5,19.5);
\draw[very thick] (9.5,7.5) -| (11.5,12.5) -| (4.5,12.5) ;

%tuile

\tileg{5}{5}{85}

\tileor{6}{5}{48}
\tileor{7}{5}{48}
\tileor{8}{5}{48}
\tileor{9}{5}{48}
\tileor{9}{6}{48}
\tileor{9}{7}{48}
\tiley{9}{8}{48}
\tiley{9}{9}{48}
\tiley{8}{9}{48}
\tiley{7}{9}{48}
\tiley{6}{9}{48}
\tiley{5}{9}{48}
\tiley{4}{9}{48}
\tiley{3}{9}{48}
\tiley{2}{9}{48}
\tiley{2}{10}{48}
\tiley{2}{11}{48}
\tiley{2}{12}{48}
\tiley{2}{13}{48}
\tiley{2}{14}{48}
\tiley{2}{15}{48}
\tiley{3}{15}{48}
\tiley{4}{15}{48}
\tiley{5}{15}{48}
\tiley{6}{15}{48}
\tiley{7}{15}{48}
\tiley{8}{15}{48}
\tiley{9}{15}{48}
\tiley{10}{15}{48}
\tiley{11}{15}{48}
\tiley{12}{15}{48}
\tiley{13}{15}{48}
\tiley{13}{14}{48}
\tiley{13}{13}{48}
\tiley{13}{12}{48}
\tiley{14}{12}{48}
\tileb{15}{12}{48}
\tileb{16}{12}{48}
\tileb{17}{12}{48}
\tileb{18}{12}{48}
\tileb{18}{13}{48}
\tileb{18}{14}{48}
\tileb{19}{14}{48}
\tileb{20}{14}{48}
\tileb{20}{15}{48}
\tileb{20}{16}{48}
\tileb{20}{17}{48}
\tileb{20}{18}{48}
\tileb{20}{19}{48}
\tileb{19}{19}{48}
\tileb{18}{19}{48}
\tileb{17}{19}{48}
\tileb{16}{19}{48}
\tileb{15}{19}{48}
\tileb{14}{19}{48}
\tileb{13}{19}{48}

\tiler{10}{7}{48}
\tiler{11}{7}{48}
\tiler{11}{8}{48}
\tiler{11}{9}{48}
\tiler{11}{10}{48}
\tiler{11}{11}{48}
\tiler{11}{12}{48}
\tiler{10}{12}{48}
\tiler{9}{12}{48}
\tiler{8}{12}{48}
\tiler{7}{12}{48}
\tiler{6}{12}{48}
\tiler{5}{12}{48}
\tiler{4}{12}{48}


%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,23);

\draw[dashed] (6,0) -| (6,5.5);
\fill (5.5,5.5) circle (0.16);
\node (D) at (5.5,6.9) {$i$};
\node (D) at (4.8,1.5) {$l^i$};
\draw[dashed] (13.5,19.5) -| (13.5,23);
\fill (13.5,19.5) circle (0.16);
\node (D) at (13.5,18) {\tiny $|P|-1$};
\node (D) at (12.2,21.5) {$l^P$};

\draw[dashed] (15,0) -| (15,12.5);
\fill (14.5,12.5) circle (0.16);
\node (D) at (14.5,11.2) {$j$};
\node (D) at (14,1.5) {$l^j$};

\draw[->,thick] (13.5,19.5) -- (4.5,12.5);

\node (D) at (10,1.7) {$\mathcal{C^+}$};
\node (D) at (24,1.7) {$\mathcal{C^-}$};

\end{tikzpicture}

\center (b) 
\end{minipage}

\caption{Proof of Lemma \ref{Uturn:main} Part (1/2) (a) a path $P$ satisfying the hypothesis of Lemma \ref{Uturn:main}, only $P_{i,\ldots,|P|-1}$ is represented, $P_{i+1,\ldots,j}$ is in yellow while $P_{j+1,\ldots,|P|-1}$ is in blue. The workspace $\mathcal{C}$ (in blue) is cut in two areas  $\mathcal{C^-}$ and  $\mathcal{C^+}$ by $l^j$. (b) $P_{j+1,\ldots,|P|-1}-\vect{P_iP_j}$ (in orange and red) is assembled at the end of $P_{0,\ldots,i}$. The orange tiles  are in common between $P_{j+1,\ldots,|P|-1}-\vect{P_iP_j}$ and $P_{i+1,\ldots,|P|-1}$.  $P_{j+1,\ldots,|P|-1}-\vect{P_iP_j}$ is inside $\mathcal{C}$ and thus its westernmost tile (the last one in this example) is also inside $\mathcal{C}$.}
\label{fig:Uturn:techincal}
\end{figure}



==> tikz/Uturn/ProofTechnicalPart2.tex <==
\begin{figure}
\center
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (13.5,12.5) -| (18.5,19.5) -| (13.5,23) -| (26,0) -| (6,5.5) ;
\fill[fill=blue!50!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (13.5,12.5) -| (15,0) -| (6,5.5);

%colle
\draw[very thick] (5.5,5.5) -| (9.5,9.5) -| (13.5,12.5) -| (18.5,19.5) -| (13.5,19.5);
\draw[very thick] (9.5,9.5) |- (4.5,12.5);

%tuile

\tileg{5}{5}{85}

\tileor{6}{5}{48}
\tileor{7}{5}{48}
\tileor{8}{5}{48}
\tileor{9}{5}{48}
\tileor{9}{6}{48}
\tileor{9}{7}{48}
\tileor{9}{8}{48}
\tileor{9}{9}{48}
\tiley{10}{9}{48}
\tiley{11}{9}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{13}{10}{48}
\tiley{13}{11}{48}
\tiley{13}{12}{48}
\tiley{14}{12}{48}
\tileb{15}{12}{48}
\tileb{16}{12}{48}
\tileb{17}{12}{48}
\tileb{18}{12}{48}
\tileb{18}{13}{48}
\tileb{18}{14}{48}
\tileb{18}{15}{48}
\tileb{18}{16}{48}
\tileb{18}{17}{48}
\tileb{18}{18}{48}
\tileb{18}{19}{48}
\tileb{17}{19}{48}
\tileb{16}{19}{48}
\tileb{15}{19}{48}
\tileb{14}{19}{48}
\tileb{13}{19}{48}

\tiler{9}{10}{48}
\tiler{9}{11}{48}
\tiler{9}{12}{48}
\tiler{8}{12}{48}
\tiler{7}{12}{48}
\tiler{6}{12}{48}
\tiler{5}{12}{48}
\tiler{4}{12}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,23);

\draw[dashed] (6,0) -| (6,5.5);
\fill (5.5,5.5) circle (0.16);
\node (D) at (5.5,6.9) {$i$};
\node (D) at (4.8,1.5) {$l^i$};
\draw[dashed] (13.5,19.5) -| (13.5,23);
\fill (13.5,19.5) circle (0.16);
\node (D) at (13.5,18) {\tiny $|P|-1$};
\draw[dashed] (15,0) -| (15,12.5);
\fill (14.5,12.5) circle (0.16);
\node (D) at (14.5,14) {$j$};
\node (D) at (14,1.5) {$l^j$};
\node (D) at (12.2,21.5) {$l^P$};

\node (D) at (10,1.7) {$\mathcal{C^+}$};
\node (D) at (24,1.7) {$\mathcal{C^-}$};

\draw[->, thick] (13.5,19.5) -- (4.5,12.5);

\end{tikzpicture}
\center (a) 
\end{minipage}
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (13.5,12.5) -| (18.5,19.5) -| (13.5,23) -| (26,0) -| (6,5.5) ;
\fill[fill=blue!50!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (13.5,12.5) -| (15,0) -| (6,5.5);

%colle
\draw[very thick] (5.5,5.5) -| (9.5,9.5) -| (13.5,12.5) -| (18.5,19.5) -| (13.5,19.5);
\draw[very thick] (18.5,16.5) -| (22.5,19.5) -| (23.5,19.5);

%tuile

\tileg{5}{5}{85}

\tiley{6}{5}{48}
\tiley{7}{5}{48}
\tiley{8}{5}{48}
\tiley{9}{5}{48}
\tiley{9}{6}{48}
\tiley{9}{7}{48}
\tiley{9}{8}{48}
\tiley{9}{9}{48}
\tiley{10}{9}{48}
\tiley{11}{9}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{13}{10}{48}
\tiley{13}{11}{48}
\tiley{13}{12}{48}
\tiley{14}{12}{48}
\tileor{15}{12}{48}
\tileor{16}{12}{48}
\tileor{17}{12}{48}
\tileor{18}{12}{48}
\tileor{18}{13}{48}
\tileor{18}{14}{48}
\tileor{18}{15}{48}
\tileor{18}{16}{48}
\tileb{18}{17}{48}
\tileb{18}{18}{48}
\tileb{18}{19}{48}
\tileb{17}{19}{48}
\tileb{16}{19}{48}
\tileb{15}{19}{48}
\tileb{14}{19}{48}
\tileb{13}{19}{48}

\tiler{19}{16}{48}
\tiler{20}{16}{48}
\tiler{21}{16}{48}
\tiler{22}{16}{48}
\tiler{22}{17}{48}
\tiler{22}{18}{48}
\tiler{22}{19}{48}
\tiler{23}{19}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,23);

\draw[dashed] (6,0) -| (6,5.5);
\fill (5.5,5.5) circle (0.16);
\node (D) at (5.5,6.9) {$i$};
\node (D) at (4.8,1.5) {$l^i$};
\draw[dashed] (13.5,19.5) -| (13.5,23);
\fill (13.5,19.5) circle (0.16);
\node (D) at (13.5,18) {\tiny $|P|-1$};
\draw[dashed] (15,0) -| (15,12.5);
\fill (14.5,12.5) circle (0.16);
\node (D) at (14.5,14) {$j$};
\node (D) at (14,1.5) {$l^j$};
\node (D) at (12.2,21.5) {$l^P$};

\node (D) at (10,1.7) {$\mathcal{C^+}$};
\node (D) at (24,1.7) {$\mathcal{C^-}$};

\draw[->, thick] (14.5,12.5) -- (23.5,19.5);

\end{tikzpicture}
\center (b) 
\end{minipage}

\vspace{+0.4em}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (13.5,12.5) -| (18.5,19.5) -| (13.5,25) -| (31,0) -| (6,5.5) ;
\fill[fill=blue!50!white, draw opacity=0.8] (6,5.5) -| (9.5,9.5) -| (13.5,12.5) -| (15,0) -| (6,5.5);

%colle
\draw[very thick] (5.5,5.5) -| (9.5,9.5) -| (13.5,12.5) -| (18.5,19.5) -| (13.5,19.5);
\draw[very thick] (18.5,16.5) -| (22.5,19.5) -| (27.5,23.5) -| (31,23.5);

%tuile

\tileg{5}{5}{85}

\tiley{6}{5}{48}
\tiley{7}{5}{48}
\tiley{8}{5}{48}
\tiley{9}{5}{48}
\tiley{9}{6}{48}
\tiley{9}{7}{48}
\tiley{9}{8}{48}
\tiley{9}{9}{48}
\tiley{10}{9}{48}
\tiley{11}{9}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{13}{10}{48}
\tiley{13}{11}{48}
\tiley{13}{12}{48}
\tiley{14}{12}{48}
\tileor{15}{12}{48}
\tileor{16}{12}{48}
\tileor{17}{12}{48}
\tileor{18}{12}{48}
\tileor{18}{13}{48}
\tileor{18}{14}{48}
\tileor{18}{15}{48}
\tileor{18}{16}{48}
\tileb{18}{17}{48}
\tileb{18}{18}{48}
\tileb{18}{19}{48}
\tileb{17}{19}{48}
\tileb{16}{19}{48}
\tileb{15}{19}{48}
\tileb{14}{19}{48}
\tileb{13}{19}{48}

\tiler{19}{16}{48}
\tiler{20}{16}{48}
\tiler{21}{16}{48}
\tiler{22}{16}{48}
\tiler{22}{17}{48}
\tiler{22}{18}{48}
\tiler{22}{19}{48}
\tiler{23}{19}{48}

\tiler{24}{19}{48}
\tiler{25}{19}{48}
\tiler{26}{19}{48}
\tiler{27}{19}{48}
\tiler{27}{20}{48}
\tiler{27}{21}{48}
\tiler{27}{22}{48}
\tiler{27}{23}{48}
\tiler{28}{23}{48}
\tiler{29}{23}{48}
\tiler{30}{23}{48}

%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (31,25);

\draw[dashed] (6,0) -| (6,5.5);
\fill (5.5,5.5) circle (0.16);
\node (D) at (5.5,6.9) {$i$};
\node (D) at (4.8,1.5) {$l^i$};
\draw[dashed] (13.5,19.5) -| (13.5,25);
\fill (13.5,19.5) circle (0.16);
\node (D) at (13.5,18) {\tiny $|P|-1$};
\draw[dashed] (15,0) -| (15,12.5);
\fill (14.5,12.5) circle (0.16);
\node (D) at (14.5,14) {$j$};
\node (D) at (14,1.5) {$l^j$};
\node (D) at (12.2,21.5) {$l^P$};

\node (D) at (10,1.7) {$\mathcal{C^+}$};
\node (D) at (28,1.7) {$\mathcal{C^-}$};

\draw[->, thick] (14.5,12.5) -- (23.5,19.5);

\end{tikzpicture}

(c)

\caption{Proof of Lemma \ref{Uturn:main} Part (2/2). (a) The case where $P_{j+1,\ldots,|P|-1}-\vect{P_iP_j}$ turns left of $P_{i+1,\ldots,|P|-1}$. (b) Then, $P_{i+1,\ldots,j}+\vect{P_iP_j}$ is in $\mathcal{C^-}$ and does not intersect $P_{i+1,\ldots,j}$ which is inside $\mathcal{C^+}$. (c) It is possible to assemble an infinite path which is a contradiction.}
\label{fig:Uturn:techincalPart2}
\end{figure}



==> tikz/Uturn/Useful.tex <==
\begin{figure}
\center

\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%workspace
%\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (26,21) |- (15,0);

%colle
\draw[very thick] (1.5,27.5) -| (20.5,24.5) -| (2.5,3.5) -| (19.5,6.5) -| (5.5,21.5) -| (17.5,18.5) -| (8.5,9.5) -| (24.5,12.5) -| (12.5,15.5)  -| (16,15.5);
%\draw[very thick] (16,15.5) -| (27.5,6.5) -| (22.5,2.5) -| (32.5,2.5);


%tuile
\draws{1}{27}

\tileg{2}{27}{70}
\tileg{3}{27}{70}
\tileg{4}{27}{70}
\tileg{5}{27}{70}
\tileg{6}{27}{70}
\tileg{7}{27}{70}
\tileg{8}{27}{70}
\tileg{9}{27}{70}
\tileg{10}{27}{70}
\tileg{11}{27}{70}
\tileg{12}{27}{70}
\tileg{13}{27}{70}
\tileg{14}{27}{70}
\tileg{15}{27}{70}


\tileor{16}{27}{48}
\tileor{17}{27}{70}
\tileor{18}{27}{48}
\tileor{19}{27}{48}
\tileor{20}{27}{48}
\tileor{20}{26}{48}
\tileor{20}{25}{48}
\tileor{20}{24}{48}
\tileor{20}{24}{48}
\tileor{20}{24}{48}
\tileor{19}{24}{48}
\tileor{18}{24}{48}
\tileor{17}{24}{48}
\tileor{16}{24}{48}
\tileor{15}{24}{48}
\tileor{14}{24}{48}
\tileor{13}{24}{48}
\tileor{12}{24}{48}
\tileor{11}{24}{48}
\tileor{10}{24}{48}
\tileor{9}{24}{48}
\tileor{8}{24}{48}
\tileor{7}{24}{48}
\tileor{6}{24}{48}
\tileor{5}{24}{48}
\tileor{4}{24}{48}
\tileor{3}{24}{48}
\tileor{2}{24}{48}
\tileor{2}{23}{48}
\tileor{2}{22}{48}
\tileor{2}{21}{48}
\tileor{2}{20}{48}
\tileor{2}{19}{48}
\tileor{2}{18}{48}
\tileor{2}{17}{48}
\tileor{2}{16}{48}
\tileor{2}{15}{48}
\tileor{2}{14}{48}
\tileor{2}{13}{48}
\tileor{2}{12}{48}
\tileor{2}{11}{48}
\tileor{2}{10}{48}
\tileor{2}{9}{48}
\tileor{2}{8}{48}
\tileor{2}{7}{48}
\tileor{2}{6}{48}
\tileor{2}{5}{48}
\tileor{2}{4}{48}
\tileor{2}{3}{48}
\tileor{3}{3}{48}
\tileor{4}{3}{48}
\tileor{5}{3}{48}
\tileor{6}{3}{48}
\tileor{7}{3}{48}
\tileor{8}{3}{48}
\tileor{9}{3}{48}
\tileor{10}{3}{48}
\tileor{11}{3}{48}
\tileor{12}{3}{48}
\tileor{13}{3}{48}
\tileor{14}{3}{48}
\tileor{15}{3}{48}
\tileor{16}{3}{48}
\tileor{17}{3}{48}
\tileor{18}{3}{48}
\tileor{19}{3}{48}
\tileor{19}{3}{48}
\tileor{19}{4}{48}
\tileor{19}{5}{48}
\tileor{19}{6}{48}
\tileor{18}{6}{48}
\tileor{17}{6}{48}
\tileor{16}{6}{48}
\tileor{15}{6}{48}
\tileor{14}{6}{48}
\tileor{13}{6}{48}
\tileor{12}{6}{48}
\tileor{11}{6}{48}
\tileor{10}{6}{48}
\tileor{9}{6}{48}
\tileor{8}{6}{48}
\tileor{7}{6}{48}
\tileor{6}{6}{48}
\tileor{5}{6}{48}
\tileor{5}{7}{48}
\tileor{5}{8}{48}
\tileor{5}{9}{48}
\tileor{5}{10}{48}
\tileor{5}{11}{48}
\tileor{5}{12}{48}
\tileor{5}{13}{48}
\tileor{5}{14}{48}
\tileor{5}{15}{48}
\tileor{5}{16}{48}
\tileor{5}{17}{48}
\tileor{5}{18}{48}
\tileor{5}{19}{48}
\tileor{5}{20}{48}
\tileor{5}{21}{48}
\tileor{6}{21}{48}
\tileor{7}{21}{48}
\tileor{8}{21}{48}
\tileor{9}{21}{48}
\tileor{10}{21}{48}
\tileor{11}{21}{48}
\tileor{12}{21}{48}
\tileor{13}{21}{48}
\tileor{14}{21}{48}
\tileor{15}{21}{48}
\tileor{16}{21}{48}
\tileor{17}{21}{48}
\tileor{17}{20}{48}
\tileor{17}{19}{48}
\tileor{17}{18}{48}
\tileor{16}{18}{48}
\tileor{15}{18}{48}
\tileor{14}{18}{48}
\tileor{13}{18}{48}
\tileor{12}{18}{48}
\tileor{11}{18}{48}
\tileor{10}{18}{48}
\tileor{9}{18}{48}
\tileor{8}{18}{48}
\tileor{8}{17}{48}
\tileor{8}{16}{48}
\tileor{8}{15}{48}
\tileor{8}{14}{48}
\tileor{8}{13}{48}
\tileor{8}{12}{48}
\tileor{8}{11}{48}
\tileor{8}{10}{48}
\tileor{8}{9}{48}
\tileor{9}{9}{48}
\tileor{10}{9}{48}
\tileor{11}{9}{48}
\tileor{12}{9}{48}
\tileor{13}{9}{48}
\tileor{14}{9}{48}
\tileor{15}{9}{48}
\tileor{16}{9}{48}
\tileor{17}{9}{48}
\tileor{18}{9}{48}
\tileor{19}{9}{48}
\tileor{20}{9}{48}
\tileor{21}{9}{48}
\tileor{22}{9}{48}
\tileor{23}{9}{48}
\tileor{24}{9}{48}
\tiley{24}{10}{48}
\tiley{24}{11}{48}
\tiley{24}{12}{48}
\tiley{23}{12}{48}
\tiley{22}{12}{48}
\tiley{21}{12}{48}
\tiley{20}{12}{48}
\tiley{19}{12}{48}
\tiley{18}{12}{48}
\tiley{17}{12}{48}
\tiley{16}{12}{48}
\tiley{15}{12}{48}
\tiley{14}{12}{48}
\tiley{13}{12}{48}
\tiley{12}{12}{48}
\tiley{12}{13}{48}
\tiley{12}{14}{48}
\tiley{12}{15}{48}
\tiley{13}{15}{48}
\tiley{14}{15}{48}
\tiley{15}{15}{48}

%\tileb{16}{15}{78}
%\tileb{17}{15}{78}
%\tileb{18}{15}{78}
%\tileb{19}{15}{78}
%\tileb{20}{15}{78}
%\tileb{21}{15}{78}
%\tileb{22}{15}{78}
%\tileb{23}{15}{78}
%\tileb{24}{15}{78}
%\tileb{25}{15}{78}
%\tileb{26}{15}{78}
%\tileb{27}{15}{78}
%\tileb{27}{14}{78}
%\tileb{27}{13}{78}
%\tileb{27}{12}{78}
%\tileb{27}{11}{78}
%\tileb{27}{10}{78}
%\tileb{27}{9}{78}
%\tileb{27}{8}{78}
%\tileb{27}{7}{78}
%\tileb{27}{6}{78}
%\tileb{26}{6}{78}
%\tileb{25}{6}{78}
%\tileb{24}{6}{78}
%\tileb{23}{6}{78}
%\tileb{22}{6}{78}
%\tileb{22}{5}{78}
%\tileb{22}{4}{78}
%\tileb{22}{3}{78}
%\tileb{22}{2}{78}
%\tileb{23}{2}{78}
%\tileb{24}{2}{78}
%\tileb{25}{2}{78}
%\tileb{26}{2}{78}
%\tileb{27}{2}{78}
%\tileb{28}{2}{78}
%\tileb{29}{2}{78}
%\tileb{30}{2}{78}
%\tileb{31}{2}{78}
%\tileb{32}{2}{78}




%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (29,30);


\draw[dashed] (23,0) -| (23,9.5);
\fill (22.5,9.5) circle (0.16);
\node (D) at (22.2,10.7) {$i$};
\node (D) at (24.2,5) {$l^{i}$};

\draw[dashed] (24,30) -| (24,12.5);
\fill (24.5,12.5) circle (0.16);
\node (D) at (25.2,13.7) {$n$};
\node (D) at (25.2,17) {$l^{n}$};

\draw[dashed] (16,0) -| (16,2.5);
\fill (15.5,3.5) circle (0.16);
\node (D) at (15.5,4.7) {$u_1$};
\node (D) at (17.2,1) {$l^{u_1}$};

\fill (15.5,9.5) circle (0.16);
\node (D) at (15.5,10.7) {$u_3$};

\draw[dashed] (16,27.5) -| (16,30);
\fill (15.5,27.5) circle (0.16);
\node (D) at (15.5,26.2) {$u_0$};
\node (D) at (17.2,29) {$l^{u_0}$};

\fill (15.5,21.5) circle (0.16);
\node (D) at (15.5,20.2) {$u_2$};

\fill (15.5,15.5) circle (0.16);
\node (D) at (15.5,14.2) {$\lastc$};

\fill (24.5,9.5) circle (0.16);
\node (D) at (27.2,9.5) {\tiny $|R|-1$};

%\draw[dashed] (25,9.5) -| (29,9.5);
%\fill (24.5,9.5) circle (0.16);
%\node (D) at (23.2,10.7) {$\tiny|R|-1$};
%\node (D) at (25.2,5) {$l^{R}$};

%\draw[dashed] (17,19.5) -| (17,21);
%\draw[dashed] (17,0) -| (17,15.5);
%\node (D) at (23,18.7) {$\mathcal{C}$};
\end{tikzpicture} 
\center (a) 
\end{minipage}
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (16,27.5) -| (20.5,24.5) -| (2.5,3.5) -| (19.5,6.5) -| (5.5,21.5) -| (17.5,18.5) -| (8.5,9.5) -| (35,30) -| (16,27.5) ;

%colle
\draw[very thick] (1.5,27.5) -| (20.5,24.5) -| (2.5,3.5) -| (19.5,6.5) -| (5.5,21.5) -| (17.5,18.5) -| (8.5,9.5) -| (24.5,12.5) -| (12.5,15.5)  -| (16,15.5);
\draw[very thick] (16,15.5) -| (27.5,6.5) -| (22.5,2.5) -| (32.5,2.5);


%tuile
\draws{1}{27}

\tileg{2}{27}{70}
\tileg{3}{27}{70}
\tileg{4}{27}{70}
\tileg{5}{27}{70}
\tileg{6}{27}{70}
\tileg{7}{27}{70}
\tileg{8}{27}{70}
\tileg{9}{27}{70}
\tileg{10}{27}{70}
\tileg{11}{27}{70}
\tileg{12}{27}{70}
\tileg{13}{27}{70}
\tileg{14}{27}{70}
\tileg{15}{27}{70}


\tileor{16}{27}{48}
\tileor{17}{27}{70}
\tileor{18}{27}{48}
\tileor{19}{27}{48}
\tileor{20}{27}{48}
\tileor{20}{26}{48}
\tileor{20}{25}{48}
\tileor{20}{24}{48}
\tileor{20}{24}{48}
\tileor{20}{24}{48}
\tileor{19}{24}{48}
\tileor{18}{24}{48}
\tileor{17}{24}{48}
\tileor{16}{24}{48}
\tileor{15}{24}{48}
\tileor{14}{24}{48}
\tileor{13}{24}{48}
\tileor{12}{24}{48}
\tileor{11}{24}{48}
\tileor{10}{24}{48}
\tileor{9}{24}{48}
\tileor{8}{24}{48}
\tileor{7}{24}{48}
\tileor{6}{24}{48}
\tileor{5}{24}{48}
\tileor{4}{24}{48}
\tileor{3}{24}{48}
\tileor{2}{24}{48}
\tileor{2}{23}{48}
\tileor{2}{22}{48}
\tileor{2}{21}{48}
\tileor{2}{20}{48}
\tileor{2}{19}{48}
\tileor{2}{18}{48}
\tileor{2}{17}{48}
\tileor{2}{16}{48}
\tileor{2}{15}{48}
\tileor{2}{14}{48}
\tileor{2}{13}{48}
\tileor{2}{12}{48}
\tileor{2}{11}{48}
\tileor{2}{10}{48}
\tileor{2}{9}{48}
\tileor{2}{8}{48}
\tileor{2}{7}{48}
\tileor{2}{6}{48}
\tileor{2}{5}{48}
\tileor{2}{4}{48}
\tileor{2}{3}{48}
\tileor{3}{3}{48}
\tileor{4}{3}{48}
\tileor{5}{3}{48}
\tileor{6}{3}{48}
\tileor{7}{3}{48}
\tileor{8}{3}{48}
\tileor{9}{3}{48}
\tileor{10}{3}{48}
\tileor{11}{3}{48}
\tileor{12}{3}{48}
\tileor{13}{3}{48}
\tileor{14}{3}{48}
\tileor{15}{3}{48}
\tileor{16}{3}{48}
\tileor{17}{3}{48}
\tileor{18}{3}{48}
\tileor{19}{3}{48}
\tileor{19}{3}{48}
\tileor{19}{4}{48}
\tileor{19}{5}{48}
\tileor{19}{6}{48}
\tileor{18}{6}{48}
\tileor{17}{6}{48}
\tileor{16}{6}{48}
\tileor{15}{6}{48}
\tileor{14}{6}{48}
\tileor{13}{6}{48}
\tileor{12}{6}{48}
\tileor{11}{6}{48}
\tileor{10}{6}{48}
\tileor{9}{6}{48}
\tileor{8}{6}{48}
\tileor{7}{6}{48}
\tileor{6}{6}{48}
\tileor{5}{6}{48}
\tileor{5}{7}{48}
\tileor{5}{8}{48}
\tileor{5}{9}{48}
\tileor{5}{10}{48}
\tileor{5}{11}{48}
\tileor{5}{12}{48}
\tileor{5}{13}{48}
\tileor{5}{14}{48}
\tileor{5}{15}{48}
\tileor{5}{16}{48}
\tileor{5}{17}{48}
\tileor{5}{18}{48}
\tileor{5}{19}{48}
\tileor{5}{20}{48}
\tileor{5}{21}{48}
\tileor{6}{21}{48}
\tileor{7}{21}{48}
\tileor{8}{21}{48}
\tileor{9}{21}{48}
\tileor{10}{21}{48}
\tileor{11}{21}{48}
\tileor{12}{21}{48}
\tileor{13}{21}{48}
\tileor{14}{21}{48}
\tileor{15}{21}{48}
\tileor{16}{21}{48}
\tileor{17}{21}{48}
\tileor{17}{20}{48}
\tileor{17}{19}{48}
\tileor{17}{18}{48}
\tileor{16}{18}{48}
\tileor{15}{18}{48}
\tileor{14}{18}{48}
\tileor{13}{18}{48}
\tileor{12}{18}{48}
\tileor{11}{18}{48}
\tileor{10}{18}{48}
\tileor{9}{18}{48}
\tileor{8}{18}{48}
\tileor{8}{17}{48}
\tileor{8}{16}{48}
\tileor{8}{15}{48}
\tileor{8}{14}{48}
\tileor{8}{13}{48}
\tileor{8}{12}{48}
\tileor{8}{11}{48}
\tileor{8}{10}{48}
\tileor{8}{9}{48}
\tileor{9}{9}{48}
\tileor{10}{9}{48}
\tileor{11}{9}{48}
\tileor{12}{9}{48}
\tileor{13}{9}{48}
\tileor{14}{9}{48}
\tileor{15}{9}{48}
\tileor{16}{9}{48}
\tileor{17}{9}{48}
\tileor{18}{9}{48}
\tileor{19}{9}{48}
\tileor{20}{9}{48}
\tileor{21}{9}{48}
\tileor{22}{9}{48}
\tileor{23}{9}{48}
\tileor{24}{9}{48}
\tiley{24}{10}{48}
\tiley{24}{11}{48}
\tiley{24}{12}{48}
\tiley{23}{12}{48}
\tiley{22}{12}{48}
\tiley{21}{12}{48}
\tiley{20}{12}{48}
\tiley{19}{12}{48}
\tiley{18}{12}{48}
\tiley{17}{12}{48}
\tiley{16}{12}{48}
\tiley{15}{12}{48}
\tiley{14}{12}{48}
\tiley{13}{12}{48}
\tiley{12}{12}{48}
\tiley{12}{13}{48}
\tiley{12}{14}{48}
\tiley{12}{15}{48}
\tiley{13}{15}{48}
\tiley{14}{15}{48}
\tiley{15}{15}{48}

\tileb{16}{15}{20}
\tileb{17}{15}{78}
\tileb{18}{15}{78}
\tileb{19}{15}{78}
\tileb{20}{15}{78}
\tileb{21}{15}{78}
\tileb{22}{15}{78}
\tileb{23}{15}{78}
\tileb{24}{15}{78}
\tileb{25}{15}{78}
\tilelb{26}{15}{78}
\tilelb{27}{15}{78}
\tilelb{27}{14}{78}
\tilelb{27}{13}{78}
\tilelb{27}{12}{78}
\tilelb{27}{11}{78}
\tilelb{27}{10}{78}
\tilelb{27}{9}{78}
\tilelb{27}{8}{78}
\tilelb{27}{7}{78}
\tilelb{27}{6}{78}
\tilelb{26}{6}{78}
\tilelb{25}{6}{78}
\tilelb{24}{6}{78}
\tilelb{23}{6}{78}
\tilelb{22}{6}{78}
\tilelb{22}{5}{78}
\tilelb{22}{4}{78}
\tilelb{22}{3}{78}
\tilelb{22}{2}{78}
\tilelb{23}{2}{78}
\tilelb{24}{2}{78}
\tilelb{25}{2}{78}
\tilelb{26}{2}{78}
\tilelb{27}{2}{78}
\tilelb{28}{2}{78}
\tilelb{29}{2}{78}
\tilelb{30}{2}{78}
\tilelb{31}{2}{78}
\tilelb{32}{2}{78}




%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,30);


\draw[dashed] (23,0) -| (23,9.5);
\fill (22.5,9.5) circle (0.16);
\node (D) at (22.2,10.7) {$i$};
\node (D) at (24.2,5) {$l^{i}$};

%\draw[dashed] (24,30) -| (24,12.5);
%\fill (24.5,12.5) circle (0.16);
%\node (D) at (25.2,13.7) {$n$};
%\node (D) at (25.2,17) {$l^{n}$};

\fill (25.5,15.5) circle (0.16);
\node (D) at (26.2,17.2) {\tiny $|Q|-1$};

\draw[dashed] (16,0) -| (16,2.5);
\fill (15.5,3.5) circle (0.16);
\node (D) at (15.5,4.7) {$u_1$};
\node (D) at (17.2,1) {$l^{u_1}$};

\draw[dashed] (16,27.5) -| (16,30);
\fill (15.5,27.5) circle (0.16);
\node (D) at (15.5,26.2) {$u_0$};
\node (D) at (17.2,29) {$l^{u_0}$};

\draw[dashed] (25,9.5) -| (35,9.5);
\fill (24.5,9.5) circle (0.16);
\node (D) at (27.2,10.7) {\tiny $|R|-1$};
\node (D) at (33.2,8.5) {$l^{R}$};

\fill (32.5,2.5) circle (0.16);
\node (D) at (32.2,1.2) {\tiny $|P|-1$};

\node (D) at (33.2,27.5) {$\mathcal{C}$};

%\draw[dashed] (17,19.5) -| (17,21);
%\draw[dashed] (17,0) -| (17,15.5);
%\node (D) at (23,18.7) {$\mathcal{C}$};
\end{tikzpicture} 


\center (b) 
\end{minipage}


\caption{Consider an extremal path $P$ and its decomposition $(u_i)_{0\leq i \leq 4}$ into pseudo-visible glues on column $c$. Remind that $u_4$ is also the index $\lastc$ of the last glue of $P$ on column $c$. (a) The prefix $P_{0,\ldots,\lastc}$ of $P$ is in green, orange and yellow. The prefix $R$ is the shortest prefix of $P_{0,\ldots,\lastc}$ to reach column $e_{P_{0,\ldots,\lastc}}$. The $\glueR{i}{i+1}$ is visible from the south in $R$ and $P_{0,\ldots,\lastc}$. The $\glueP{n}{n+1}$ is visible from the north in $P_{0,\ldots,\lastc}$. (b) The end of the path $P_{\lastc+1,\ldots,|P|-1}$ is drawn in dark and light blue. $Q$ is the shortest prefix of $P$ to reach column $e_{P_{0,\ldots,\lastc}}+1$ and is called the useful prefix of $Q$. The $\glueQ{n}{n+1}$ is not visible anymore in $Q$ but $\glueQ{i}{i+1}$ is still visible from the south. Indeed since $y_{Q_{|R|}}=y_{Q_{|R|-1}}+1$ then $Q_{|R|,\ldots,|Q|}-1$ cannot leave the area $\mathcal{C}$ in blue.}
\label{fig:Uturn:useful}
\end{figure}



==> tikz/Uturn/UsefulPart2.tex <==
\begin{figure}
\center
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%workspace
\fill[fill=yellow!30!white, draw opacity=0.8] (16,21.5) -| (17.5,18.5) -| (8.5,9.5) -| (23,9.5) |- (26,0) |- (16,27);

%colle
\draw[very thick] (15.5,21.5) -| (17.5,18.5) -| (8.5,9.5) -| (23.5,9.5);
%\draw[very thick] (16,15.5) -| (27.5,6.5) -| (22.5,2.5) -| (32.5,2.5);


%tuile
\tileor{15}{21}{48}
\tileor{16}{21}{48}
\tileor{17}{21}{48}
\tileor{17}{20}{48}
\tileor{17}{19}{48}
\tileor{17}{18}{48}
\tileor{16}{18}{48}
\tileor{15}{18}{48}
\tileor{14}{18}{48}
\tileor{13}{18}{48}
\tileor{12}{18}{48}
\tileor{11}{18}{48}
\tileor{10}{18}{48}
\tileor{9}{18}{48}
\tileor{8}{18}{48}
\tileor{8}{17}{48}
\tileor{8}{16}{48}
\tileor{8}{15}{48}
\tileor{8}{14}{48}
\tileor{8}{13}{48}
\tileor{8}{12}{48}
\tileor{8}{11}{48}
\tileor{8}{10}{48}
\tileor{8}{9}{48}
\tileor{9}{9}{48}
\tileor{10}{9}{48}
\tileor{11}{9}{48}
\tileor{12}{9}{48}
\tileor{13}{9}{48}
\tileor{14}{9}{48}
\tileor{15}{9}{48}
\tileor{16}{9}{48}
\tileor{17}{9}{48}
\tileor{18}{9}{48}
\tileor{19}{9}{48}
\tileor{20}{9}{48}
\tileor{21}{9}{48}
\tileor{22}{9}{48}
\tileor{23}{9}{48}





%grille
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (26,27);


\draw[dashed] (23,0) -| (23,9.5);
\fill (22.5,9.5) circle (0.16);
\node (D) at (22.5,11) {$i$};
\node (D) at (24.2,2.5) {$l^{i}$};

%\draw[dashed] (24,30) -| (24,12.5);
%\fill (24.5,12.5) circle (0.16);
%\node (D) at (25.2,13.7) {$n$};
%\node (D) at (25.2,17) {$l^{n}$};

\draw[dashed] (16,0) -| (16,8.5);
\fill (15.5,9.5) circle (0.16);
\node (D) at (15.5,10.7) {$s$};
\node (D) at (17.2,2.5) {$l^{s}$};


\fill (15.5,21.5) circle (0.16);
\node (D) at (15.5,20.2) {$u_2$};
\draw[dashed] (16,21.5) -| (16,27);
\node (D) at (17.4,26) {$l^{u_2}$};

%\draw[dashed] (17,19.5) -| (17,21);
%\draw[dashed] (17,0) -| (17,15.5);
%\node (D) at (23,18.7) {$\mathcal{C}$};
\end{tikzpicture} 

\caption{Proof Lemma \ref{lem:glue:prop:cano}. Consider the area in yellow delimited by $l^{u_2}$, $P_{u_2,\ldots,i+1}$ and $l^i$ from Figure \ref{fig:Uturn:useful}. Since $\glueP{i}{i+1}$ points east and is visible in $P_{0,\ldots,\lastc}$ then $P_{i+1,\ldots,u_{3}}$ is inside the yellow area. Consider $u_2 \leq s \leq i$ such that $\glueP{s}{s+1}$ is visible from the south in $P_{u_2,\ldots,i+1}$ on glue column~$c$. If $(u_2,u_3)$ is a downward span then $P_{i+1,\ldots,u_3}$ must reach $l^s$ but it cannot leave the yellow area. Then $(u_2,u_3)$ is an upward span.}
\label{fig:Uturn:usefulProp}
\end{figure}



==> tikz/Visible.tex <==

%colle
\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (18.5,17.5) -| (16.5,19.5) -| (29.5,17.5) -| (20.5,15.5) -| (59.5,15.5);

%tuile
\draws{4}{9}


\tilef{5}{9}{85}
\tilef{6}{9}{85}
\tilef{7}{9}{85}
\tilef{8}{9}{85}
\tilef{8}{8}{85}
\tilef{8}{7}{85}
\tilef{7}{7}{85}
\tilef{6}{7}{85}
\tilef{5}{7}{85}
\tilef{4}{7}{85}
\tilef{3}{7}{85}
\tilef{3}{6}{85}
\tilef{3}{5}{85}
\tilef{3}{4}{85}
\tilef{3}{3}{85}
\tilef{2}{3}{85}
\tilef{1}{3}{85}
\tilef{1}{4}{85}
\tilef{1}{5}{85}
\tilef{1}{6}{85}
\tilef{1}{7}{85}
\tilef{1}{8}{85}
\tilef{1}{9}{85}
\tilef{1}{10}{85}
\tilef{1}{11}{85}
\tilef{2}{11}{85}
\tilef{3}{11}{85}
\tilef{4}{11}{85}
\tilef{5}{11}{85}
\tilef{6}{11}{85}
\tilef{7}{11}{85}

\tileg{8}{11}{70}
\tileg{9}{11}{70}
\tileg{10}{11}{70}
\tileg{10}{10}{70}
\tileg{10}{9}{70}
\tileg{10}{8}{70}
\tileg{10}{7}{70}
\tileg{10}{6}{70}
\tileg{10}{5}{70}
\tileg{9}{5}{70}
\tileg{8}{5}{70}
\tileg{7}{5}{70}
\tileg{6}{5}{70}
\tileg{6}{4}{70}
\tileg{6}{3}{70}
\tileg{7}{3}{70}
\tileg{8}{3}{70}
\tileg{9}{3}{70}
\tileg{10}{3}{70}
\tileg{11}{3}{70}
\tileg{12}{3}{70}
\tileg{13}{3}{70}
\tileg{14}{3}{70}
\tileg{15}{3}{70}
\tileg{16}{3}{70}
\tileg{16}{4}{70}
\tileg{16}{5}{70}
\tileg{15}{5}{70}
\tileg{14}{5}{70}
\tileg{13}{5}{70}
\tileg{12}{5}{70}
\tileg{12}{6}{70}
\tileg{12}{7}{70}
\tileg{12}{8}{70}
\tileg{12}{9}{70}
\tileg{13}{9}{70}
\tileg{14}{9}{70}
\tileg{15}{9}{70}
\tileg{16}{9}{70}
\tileg{16}{10}{70}
\tileg{16}{11}{70}
\tileg{15}{11}{70}
\tileg{14}{11}{70}
\tileg{13}{11}{70}
\tileg{12}{11}{70}
\tileg{12}{12}{70}
\tileg{12}{13}{70}
\tileg{12}{14}{70}
\tileg{12}{15}{70}
\tileg{13}{15}{70}
\tileg{14}{15}{70}
\tileg{15}{15}{70}
\tileg{16}{15}{70}
\tileg{17}{15}{70}
\tileg{18}{15}{70}
\tileg{18}{16}{70}
\tileg{18}{17}{70}
\tileg{17}{17}{70}
\tileg{16}{17}{70}
\tileg{16}{18}{70}

\tileg{16}{18}{70}
\tileg{16}{19}{70}
\tileg{17}{19}{70}
\tileg{18}{19}{70}
\tileg{19}{19}{70}
\tileg{20}{19}{70}
\tileg{20}{19}{70}
\tileg{21}{19}{70}
\tileg{22}{19}{70}
\tileg{23}{19}{70}
\tileg{24}{19}{70}
\tileg{25}{19}{70}
\tileg{26}{19}{70}
\tileg{27}{19}{70}
\tileg{28}{19}{70}
\tileg{29}{19}{70}
\tileg{29}{18}{70}
\tileg{29}{17}{70}
\tileg{28}{17}{70}
\tileg{27}{17}{70}
\tileg{26}{17}{70}
\tileg{25}{17}{70}
\tileg{24}{17}{70}
\tileg{23}{17}{70}
\tileg{22}{17}{70}
\tileg{21}{17}{70}
\tileg{20}{17}{70}
\tileg{20}{16}{70}
\tileg{20}{15}{70}

\tileo{21}{15}{48}
\tileo{22}{15}{48}
\tileo{23}{15}{48}
\tileo{24}{15}{48}
\tileo{25}{15}{48}
\tileo{26}{15}{48}
\tileo{27}{15}{48}
\tileo{28}{15}{48}
\tileo{28}{15}{48}
\tileo{29}{15}{48}
\tileo{30}{15}{48}
\tileo{31}{15}{48}
\tileo{32}{15}{48}
\tileo{33}{15}{48}
\tileo{34}{15}{48}
\tileo{35}{15}{48}
\tileo{36}{15}{48}
\tileo{37}{15}{48}
\tileo{38}{15}{48}
\tileo{39}{15}{48}
\tileo{40}{15}{48}
\tileo{41}{15}{48}
\tileo{42}{15}{48}
\tileo{43}{15}{48}
\tileo{44}{15}{48}
\tileo{45}{15}{48}
\tileo{46}{15}{48}
\tileo{47}{15}{48}
\tileo{48}{15}{48}
\tileo{49}{15}{48}
\tileo{50}{15}{48}
\tileo{51}{15}{48}
\tileo{52}{15}{48}
\tileo{53}{15}{48}
\tileo{54}{15}{48}
\tileo{55}{15}{48}
\tileo{56}{15}{48}
\tileo{57}{15}{48}
\tileo{58}{15}{48}
\tileo{59}{15}{78}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (60,21);
\draw[dashed] (8,11.5) -| (8,21);

\draw[dashed] (3,0) -| (3,3.5);
\fill (3,3.5) circle (0.16);
\draw[dashed] (7,0) -| (7,3.5);
\fill (7,3.5) circle (0.16);
\fill (8,11.5) circle (0.16);
\fill (3.5,3.5) circle (0.16);
\node (D) at (4,2.2) {$i_1$};
\node (D) at (8,22.2) {$\Bone$};
\node (D) at (15,22.2) {$\Btwo$};
\fill (7.5,11.5) circle (0.16);
\node (D) at (7.2,13) {$i_2$};
\draw[dashed] (15,15.5) -| (15,21);
\fill (6.5,3.5) circle (0.16);
\node (D) at (6.2,2.2) {$i_3$};
\draw[dashed] (15,0) -| (15,3.5);
\fill (15,3.5) circle (0.16);
\fill (14.5,3.5) circle (0.16);
\node (D) at (14.2,2.2) {$i_4$};
%\draw[dashed] (17,19.5) -| (17,21);
%\draw[dashed] (17,0) -| (17,15.5);
\fill (14.5,15.5) circle (0.16);
\node (D) at (14,17) {$i_5$};
\draw[dashed] (21,0) -| (21,15.5);
\fill (21,15.5) circle (0.16);
\fill (20.5,15.5) circle (0.16);
\node (D) at (20,14.2) {$i_6$};
\draw[dashed] (59,0) -| (59,21);
\fill (59,15.5) circle (0.16);
\fill (58.5,15.5) circle (0.16);
\node (D) at (58,14.2) {$i_7$};
\node (D) at (59,22.2) {$\Bfinal$};



==> tikz/shield.tex <==
\begin{figure}
\center
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=yellow!90!black, draw opacity=0.5] (14,-1) |- (15.5,1.5) |- (12.5,3.5) |- (19.5,9.5) |- (12.5,17.5) |- (14,19.5) |- (26,23) |- (15,-1);

%colle
\draw[very thick] (1.5,11.5) -| (5.5,8.5) -| (1.5,1.5) -| (6.5,3.5) -| (3.5,5.5) -| (7.5,13.5) -| (3.5,15.5) -| (14.5,12.5) -| (10.5,1.5)  -| (15.5,3.5) -| (12.5,9.5) -| (19.5,17.5) -| (12.5,19.5) -| (23.5,19.5);

\draw (14,23) |- (12.5,19.5) |- (19.5,17.5) |- (12.5,9.5) |- (15.5,3.5) |- (14,1.5) |- (14,-1);

%tuile
\draws{1}{11}
\tileg{2}{11}{85}
\tileg{3}{11}{85}
\tileg{4}{11}{85}
\tileg{5}{11}{85}
\tileg{5}{10}{85}
\tileg{5}{9}{85}
\tileg{5}{8}{85}
\tileg{4}{8}{85}
\tileg{3}{8}{85}
\tileg{2}{8}{85}
\tileg{1}{8}{85}
\tileg{1}{7}{85}
\tileg{1}{6}{85}
\tileg{1}{5}{85}
\tileg{1}{4}{85}
\tileg{1}{3}{85}
\tileg{1}{2}{85}
\tileg{1}{1}{85}
\tileg{2}{1}{85}
\tileg{3}{1}{85}
\tileg{4}{1}{85}
\tiley{5}{1}{80}
\tiley{6}{1}{80}
\tiley{6}{2}{80}
\tiley{6}{3}{80}
\tiley{5}{3}{80}
\tiley{4}{3}{80}
\tiley{3}{3}{80}
\tiley{3}{4}{80}
\tiley{3}{5}{80}
\tiley{4}{5}{80}
\tiley{5}{5}{80}
\tiley{6}{5}{80}
\tiley{7}{5}{80}
\tiley{7}{6}{80}
\tiley{7}{7}{80}
\tiley{7}{8}{80}
\tiley{7}{9}{80}
\tiley{7}{10}{80}
\tiley{7}{11}{80}
\tiley{7}{12}{80}
\tiley{7}{13}{80}
\tiley{6}{13}{80}
\tiley{5}{13}{80}
\tiley{4}{13}{80}
\tiley{3}{13}{80}
\tiley{3}{14}{80}
\tiley{3}{15}{80}
\tiley{4}{15}{80}
\tiley{5}{15}{80}
\tiley{6}{15}{80}
\tiley{7}{15}{80}
\tiley{8}{15}{80}
\tiley{9}{15}{80}
\tiley{10}{15}{80}
\tiley{11}{15}{80}
\tiley{12}{15}{80}
\tiley{13}{15}{80}
\tiley{14}{15}{80}
\tiley{14}{14}{80}
\tiley{14}{13}{80}
\tiley{14}{12}{80}
\tiley{13}{12}{80}
\tiley{12}{12}{80}
\tiley{11}{12}{80}
\tiley{10}{12}{80}
\tiley{10}{11}{80}
\tiley{10}{10}{80}
\tiley{10}{9}{80}
\tiley{10}{8}{80}
\tiley{10}{7}{80}
\tiley{10}{6}{80}
\tiley{10}{5}{80}
\tiley{10}{4}{80}
\tiley{10}{3}{80}
\tiley{10}{2}{80}
\tiley{10}{1}{80}
\tiley{11}{1}{80}
\tiley{12}{1}{80}
\tiley{13}{1}{80}
\tileb{14}{1}{48}
\tileb{15}{1}{48}
\tileb{15}{2}{48}
\tileb{15}{3}{48}
\tileb{14}{3}{48}
\tileb{13}{3}{48}
\tileb{12}{3}{48}
\tileb{12}{4}{48}
\tileb{12}{5}{48}
\tileb{12}{6}{48}
\tileb{12}{7}{48}
\tileb{12}{8}{48}
\tileb{12}{9}{48}
\tileb{13}{9}{48}
\tileb{14}{9}{48}
\tileb{15}{9}{48}
\tileb{16}{9}{48}
\tileb{17}{9}{48}
\tileb{18}{9}{48}
\tileb{19}{9}{48}
\tileb{19}{10}{48}
\tileb{19}{11}{48}
\tileb{19}{12}{48}
\tileb{19}{13}{48}
\tileb{19}{14}{48}
\tileb{19}{15}{48}
\tileb{19}{16}{48}
\tileb{19}{17}{48}
\tileb{18}{17}{48}
\tileb{17}{17}{48}
\tileb{16}{17}{48}
\tileb{15}{17}{48}
\tileb{14}{17}{48}
\tileb{13}{17}{48}
\tileb{12}{17}{48}
\tileb{12}{18}{48}
\tileb{12}{19}{48}
\tileb{13}{19}{48}
\tileb{14}{19}{48}
\tileb{15}{19}{48}
\tileb{16}{19}{48}
\tileb{17}{19}{35}
\tileb{18}{19}{35}
\tileb{19}{19}{35}
\tileb{20}{19}{35}
\tileb{21}{19}{35}
\tileb{22}{19}{35}
\tileb{23}{19}{25}



%grille
\path [dotted, draw, thin] (0,-1) grid[step=0.22cm] (26,23);

\draw[dashed] (5,15.5) -| (5,23);
\fill (4.5,15.5) circle (0.16);
\draw[dashed] (5,-1) -| (5,1.5);
\fill (4.5,1.5) circle (0.16);

\draw[dashed] (14,19.5) -| (14,23);
\fill (13.5,19.5) circle (0.16);
\draw[dashed] (14,-1) -| (14,1.5);
\fill (13.5,1.5) circle (0.16);

\node (D) at (12.8,-0.1) {$P_{s'}$};
\node (D) at (12.8,21) {$P_{n'}$};
\node (D) at (23,1.7) {$\mathcal{D}$};

\fill (17.5,9.5) circle (0.16);
\node (D) at (17.8,8) {$P_{k}$};

\node (D) at (3.8,-0.1) {$P_s$};
\node (D) at (3.8,17) {$P_n$};
\end{tikzpicture}
\vspace{-0.9em}
\center (a) 
\end{minipage}
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]
%workspace
\fill[fill=yellow!90!black, draw opacity=0.5] (14,-1) |- (15.5,1.5) |- (12.5,3.5) |- (19.5,9.5) |- (12.5,17.5) |- (14,19.5) |- (26,23) |- (15,-1);

%colle
\draw[very thick] (1.5,11.5) -| (5.5,8.5) -| (1.5,1.5) -| (6.5,3.5) -| (3.5,5.5) -| (7.5,13.5) -| (3.5,15.5) -| (14.5,12.5) -| (10.5,1.5)  -| (15.5,3.5) -| (12.5,5.5) -| (17.5,13.5) -| (15.5,13.5) ;
\draw[dashed]  (12.5,5.5) -| (12.5,9.5) -| (19.5,17.5) -| (12.5,19.5) -- (14,19.5);

\draw (14,23) |- (12.5,19.5) |- (19.5,17.5) |- (12.5,9.5) |- (15.5,3.5) |- (14,1.5) |- (14,-1);

%tuile
\draws{1}{11}
\tileg{2}{11}{85}
\tileg{3}{11}{85}
\tileg{4}{11}{85}
\tileg{5}{11}{85}
\tileg{5}{10}{85}
\tileg{5}{9}{85}
\tileg{5}{8}{85}
\tileg{4}{8}{85}
\tileg{3}{8}{85}
\tileg{2}{8}{85}
\tileg{1}{8}{85}
\tileg{1}{7}{85}
\tileg{1}{6}{85}
\tileg{1}{5}{85}
\tileg{1}{4}{85}
\tileg{1}{3}{85}
\tileg{1}{2}{85}
\tileg{1}{1}{85}
\tileg{2}{1}{85}
\tileg{3}{1}{85}
\tileg{4}{1}{85}
\tiley{5}{1}{80}
\tiley{6}{1}{80}
\tiley{6}{2}{80}
\tiley{6}{3}{80}
\tiley{5}{3}{80}
\tiley{4}{3}{80}
\tiley{3}{3}{80}
\tiley{3}{4}{80}
\tiley{3}{5}{80}
\tiley{4}{5}{80}
\tiley{5}{5}{80}
\tiley{6}{5}{80}
\tiley{7}{5}{80}
\tiley{7}{6}{80}
\tiley{7}{7}{80}
\tiley{7}{8}{80}
\tiley{7}{9}{80}
\tiley{7}{10}{80}
\tiley{7}{11}{80}
\tiley{7}{12}{80}
\tiley{7}{13}{80}
\tiley{6}{13}{80}
\tiley{5}{13}{80}
\tiley{4}{13}{80}
\tiley{3}{13}{80}
\tiley{3}{14}{80}
\tiley{3}{15}{80}
\tiley{4}{15}{80}
\tiley{5}{15}{80}
\tiley{6}{15}{80}
\tiley{7}{15}{80}
\tiley{8}{15}{80}
\tiley{9}{15}{80}
\tiley{10}{15}{80}
\tiley{11}{15}{80}
\tiley{12}{15}{80}
\tiley{13}{15}{80}
\tiley{14}{15}{80}
\tiley{14}{14}{80}
\tiley{14}{13}{80}
\tiley{14}{12}{80}
\tiley{13}{12}{80}
\tiley{12}{12}{80}
\tiley{11}{12}{80}
\tiley{10}{12}{80}
\tiley{10}{11}{80}
\tiley{10}{10}{80}
\tiley{10}{9}{80}
\tiley{10}{8}{80}
\tiley{10}{7}{80}
\tiley{10}{6}{80}
\tiley{10}{5}{80}
\tiley{10}{4}{80}
\tiley{10}{3}{80}
\tiley{10}{2}{80}
\tiley{10}{1}{80}
\tiley{11}{1}{80}
\tiley{12}{1}{80}
\tiley{13}{1}{80}

\tileor{14}{1}{48}
\tileor{15}{1}{48}
\tileor{15}{2}{48}
\tileor{15}{3}{48}
\tileor{14}{3}{48}
\tileor{13}{3}{48}
\tileor{12}{3}{48}
\tileor{12}{4}{48}
\tileor{12}{5}{48}


\tilem{13}{5}{80}
\tilem{14}{5}{80}
\tilem{15}{5}{80}
\tilem{16}{5}{80}
\tilem{17}{5}{80}
\tilem{17}{6}{80}
\tilem{17}{7}{80}
\tilem{17}{8}{80}
\tileor{17}{9}{80}
\tilem{17}{10}{80}
\tilem{17}{11}{80}
\tilem{17}{12}{80}
\tilem{17}{13}{80}
\tilem{16}{13}{80}
\tilem{15}{13}{80}


%grille
\path [dotted, draw, thin] (0,-1) grid[step=0.22cm] (26,23);

\draw[dashed] (5,15.5) -| (5,23);
\fill (4.5,15.5) circle (0.16);
\draw[dashed] (5,-1) -| (5,1.5);
\fill (4.5,1.5) circle (0.16);

\draw[dashed] (14,19.5) -| (14,23);
\draw[dashed] (14,-1) -| (14,1.5);
\fill (13.5,1.5) circle (0.16);

\node (D) at (12.8,-0.1) {$P_{s'}$};
\node (D) at (23,1.7) {$\mathcal{D}$};

\fill (17.5,9.5) circle (0.16);
\node (D) at (19.1,9) {$Q_{j}$};

\fill (12.5,5.5) circle (0.16);
\node (D) at (12.8,7) {$Q_{i}$};

\node (D) at (3.8,-0.1) {$P_s$};
\node (D) at (3.8,17) {$P_n$};
\end{tikzpicture}
\vspace{-0.9em}
\center (b) 
\end{minipage}

\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]
%workspace
\fill[fill=yellow!90!black, draw opacity=0.5] (14,-1) |- (15.5,1.5) |- (12.5,3.5) |- (19.5,9.5) |- (12.5,17.5) |- (14,19.5) |- (26,23) |- (15,-1);

%colle
\draw[very thick] (1.5,11.5) -| (5.5,8.5) -| (1.5,1.5) -| (6.5,3.5) -| (3.5,5.5) -| (7.5,13.5) -| (3.5,15.5) -| (14.5,12.5) -| (10.5,1.5)  -| (15.5,3.5) -| (12.5,5.5) -| (17.5,9.5) -| (19.5,17.5) -| (12.5,19.5) -| (23.5,19.5);
\draw[dashed]  (12.5,5.5) -| (12.5,9.5) -| (19.5,17.5) -| (12.5,19.5) -- (14,19.5);
\draw (14,23) |- (12.5,19.5) |- (19.5,17.5) |- (12.5,9.5) |- (15.5,3.5) |- (14,1.5) |- (14,-1);

%tuile
\draws{1}{11}
\tileg{2}{11}{85}
\tileg{3}{11}{85}
\tileg{4}{11}{85}
\tileg{5}{11}{85}
\tileg{5}{10}{85}
\tileg{5}{9}{85}
\tileg{5}{8}{85}
\tileg{4}{8}{85}
\tileg{3}{8}{85}
\tileg{2}{8}{85}
\tileg{1}{8}{85}
\tileg{1}{7}{85}
\tileg{1}{6}{85}
\tileg{1}{5}{85}
\tileg{1}{4}{85}
\tileg{1}{3}{85}
\tileg{1}{2}{85}
\tileg{1}{1}{85}
\tileg{2}{1}{85}
\tileg{3}{1}{85}
\tileg{4}{1}{85}
\tiley{5}{1}{80}
\tiley{6}{1}{80}
\tiley{6}{2}{80}
\tiley{6}{3}{80}
\tiley{5}{3}{80}
\tiley{4}{3}{80}
\tiley{3}{3}{80}
\tiley{3}{4}{80}
\tiley{3}{5}{80}
\tiley{4}{5}{80}
\tiley{5}{5}{80}
\tiley{6}{5}{80}
\tiley{7}{5}{80}
\tiley{7}{6}{80}
\tiley{7}{7}{80}
\tiley{7}{8}{80}
\tiley{7}{9}{80}
\tiley{7}{10}{80}
\tiley{7}{11}{80}
\tiley{7}{12}{80}
\tiley{7}{13}{80}
\tiley{6}{13}{80}
\tiley{5}{13}{80}
\tiley{4}{13}{80}
\tiley{3}{13}{80}
\tiley{3}{14}{80}
\tiley{3}{15}{80}
\tiley{4}{15}{80}
\tiley{5}{15}{80}
\tiley{6}{15}{80}
\tiley{7}{15}{80}
\tiley{8}{15}{80}
\tiley{9}{15}{80}
\tiley{10}{15}{80}
\tiley{11}{15}{80}
\tiley{12}{15}{80}
\tiley{13}{15}{80}
\tiley{14}{15}{80}
\tiley{14}{14}{80}
\tiley{14}{13}{80}
\tiley{14}{12}{80}
\tiley{13}{12}{80}
\tiley{12}{12}{80}
\tiley{11}{12}{80}
\tiley{10}{12}{80}
\tiley{10}{11}{80}
\tiley{10}{10}{80}
\tiley{10}{9}{80}
\tiley{10}{8}{80}
\tiley{10}{7}{80}
\tiley{10}{6}{80}
\tiley{10}{5}{80}
\tiley{10}{4}{80}
\tiley{10}{3}{80}
\tiley{10}{2}{80}
\tiley{10}{1}{80}
\tiley{11}{1}{80}
\tiley{12}{1}{80}
\tiley{13}{1}{80}

\tileor{14}{1}{48}
\tileor{15}{1}{48}
\tileor{15}{2}{48}
\tileor{15}{3}{48}
\tileor{14}{3}{48}
\tileor{13}{3}{48}
\tileor{12}{3}{48}
\tileor{12}{4}{48}
\tileor{12}{5}{48}


\tilem{13}{5}{80}
\tilem{14}{5}{80}
\tilem{15}{5}{80}
\tilem{16}{5}{80}
\tilem{17}{5}{80}
\tilem{17}{6}{80}
\tilem{17}{7}{80}
\tilem{17}{8}{80}
\tileor{17}{9}{80}

\tileb{18}{9}{48}
\tileb{19}{9}{48}
\tileb{19}{10}{48}
\tileb{19}{11}{48}
\tileb{19}{12}{48}
\tileb{19}{13}{48}
\tileb{19}{14}{48}
\tileb{19}{15}{48}
\tileb{19}{16}{48}
\tileb{19}{17}{48}
\tileb{18}{17}{48}
\tileb{17}{17}{48}
\tileb{16}{17}{48}
\tileb{15}{17}{48}
\tileb{14}{17}{48}
\tileb{13}{17}{48}
\tileb{12}{17}{48}
\tileb{12}{18}{48}
\tileb{12}{19}{48}
\tileb{13}{19}{48}
\tileb{14}{19}{48}
\tileb{15}{19}{48}
\tileb{16}{19}{48}
\tileb{17}{19}{35}
\tileb{18}{19}{35}
\tileb{19}{19}{35}
\tileb{20}{19}{35}
\tileb{21}{19}{35}
\tileb{22}{19}{35}
\tileb{23}{19}{25}

%grille
\path [dotted, draw, thin] (0,-1) grid[step=0.22cm] (26,23);

\draw[dashed] (5,15.5) -| (5,23);
\fill (4.5,15.5) circle (0.16);
\draw[dashed] (5,-1) -| (5,1.5);
\fill (4.5,1.5) circle (0.16);

\draw[dashed] (14,19.5) -| (14,23);
\draw[dashed] (14,-1) -| (14,1.5);
\fill (13.5,1.5) circle (0.16);

\node (D) at (12.8,-0.1) {$P_{s'}$};
\node (D) at (23,1.7) {$\mathcal{D}$};

\fill (17.5,9.5) circle (0.16);
\node (D) at (17.5,11) {$Q_{j}$};

\fill (12.5,5.5) circle (0.16);
\node (D) at (12.8,7) {$Q_{i}$};

\node (D) at (3.8,-0.1) {$P_s$};
\node (D) at (3.8,17) {$P_n$};
\end{tikzpicture}
\vspace{-0.9em}
\center (c) 
\end{minipage}
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]
%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (5,-1) |- (6.5,1.5) |- (3.5,3.5) |- (7.5,5.5) |- (3.5,13.5) |- (5,15.5) |- (26,23) |- (5,-1);
%colle
\draw[very thick] (1.5,11.5) -| (5.5,8.5) -| (1.5,1.5) -| (6.5,3.5) -| (3.5,7.5);
\draw[dashed]  (3.5,5.5) -| (7.5,13.5) -| (3.5,15.5) -| (5,15.5);
\draw (5,-1) -| (5,1.5) -| (6.5,3.5)  -| (3.5,5.5) -| (7.5,13.5) -| (3.5,15.5) -| (5,23);

%tuile
\draws{1}{11}
\tileg{2}{11}{85}
\tileg{3}{11}{85}
\tileg{4}{11}{85}
\tileg{5}{11}{85}
\tileg{5}{10}{85}
\tileg{5}{9}{85}
\tileg{5}{8}{85}
\tileg{4}{8}{85}
\tileg{3}{8}{85}
\tileg{2}{8}{85}
\tileg{1}{8}{85}
\tileg{1}{7}{85}
\tileg{1}{6}{85}
\tileg{1}{5}{85}
\tileg{1}{4}{85}
\tileg{1}{3}{85}
\tileg{1}{2}{85}
\tileg{1}{1}{85}
\tileg{2}{1}{85}
\tileg{3}{1}{85}
\tileg{4}{1}{85}


\tileor{5}{1}{48}
\tileor{6}{1}{48}
\tileor{6}{2}{48}
\tileor{6}{3}{48}
\tileor{5}{3}{48}
\tileor{4}{3}{48}
\tileor{3}{3}{48}
\tileor{3}{4}{48}
\tileor{3}{5}{48}

\tilec{3}{6}{48}
\tilec{3}{7}{48}



%grille
\path [dotted, draw, thin] (0,-1) grid[step=0.22cm] (26,23);

\draw[dashed] (5,-1) -| (5,1.5);
\fill (4.5,1.5) circle (0.16);


\node (D) at (23,1.7) {$\mathcal{C}$};

\node (D) at (3.8,-0.1) {$P_s$};
\end{tikzpicture}
\vspace{-0.9em}
\center (d) 
\end{minipage}

\caption{(a) The upward spans $(s,n)$ and $(s',n')$ of a path $P$. The workspace $\mathcal{D}$ of span $(s',n')$ is in yellow. The beginning $P_{0, \ldots, s}$ of the path is in green, the middle  $P_{s+1, \ldots, s'}$ of the path is in yellow and the end $P_{s'+1, \ldots, |P|-1}$ of the path  is in blue. (b) We try to assemble $Q=P_{s,\ldots,|P|-1}+\vect{P_iP_j}$ at the end of  $P_{0,\ldots,s'}$ for as long as possible. The tiles of $Q$ are in orange and magenta, the orange ones are common to $Q$ and $P$. (c)~Since the tile assembly system is directed, $Q$ can merge with $P$. (d)~We try to assemble $P_{s'+1,\ldots,|P|-1}-\vect{P_iP_j}$ at the end of  $P_{0,\ldots,s}$ for as long as possible. The workspace $\mathcal{C}$ of the span $(s,n)$ is in blue.}
\label{fig:shield}
\end{figure}



==> tikz/span.tex <==
\begin{figure}
\center
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]

%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (26,21) |- (15,0);

%colle
\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (15,15.5);

%tuile
\draws{4}{9}

\tileg{5}{9}{85}
\tileg{6}{9}{85}
\tileg{7}{9}{85}
\tileg{8}{9}{85}
\tileg{8}{8}{85}
\tileg{8}{7}{85}
\tileg{7}{7}{85}
\tileg{6}{7}{85}
\tileg{5}{7}{85}
\tileg{4}{7}{85}
\tileg{3}{7}{85}
\tileg{3}{6}{85}
\tileg{3}{5}{85}
\tileg{3}{4}{85}
\tileg{3}{3}{85}
\tileg{2}{3}{85}
\tileg{1}{3}{85}
\tileg{1}{4}{85}
\tileg{1}{5}{85}
\tileg{1}{6}{85}
\tileg{1}{7}{85}
\tileg{1}{8}{85}
\tileg{1}{9}{85}
\tileg{1}{10}{85}
\tileg{1}{11}{85}
\tileg{2}{11}{85}
\tileg{3}{11}{85}
\tileg{4}{11}{85}
\tileg{5}{11}{85}
\tileg{6}{11}{85}
\tileg{7}{11}{85}
\tileg{8}{11}{85}
\tileg{9}{11}{85}
\tileg{10}{11}{85}
\tileg{10}{10}{85}
\tileg{10}{9}{85}
\tileg{10}{8}{85}
\tileg{10}{7}{85}
\tileg{10}{6}{85}
\tileg{10}{5}{85}
\tileg{9}{5}{85}
\tileg{8}{5}{85}
\tileg{7}{5}{85}
\tileg{6}{5}{85}
\tileg{6}{4}{85}
\tileg{6}{3}{85}
\tileg{7}{3}{85}
\tileg{8}{3}{85}
\tileg{9}{3}{85}
\tileg{10}{3}{85}
\tileg{11}{3}{85}
\tileg{12}{3}{85}
\tileg{13}{3}{85}
\tileg{14}{3}{85}

\tiley{15}{3}{48}
\tiley{16}{3}{48}
\tiley{16}{4}{48}
\tiley{16}{5}{48}
\tiley{15}{5}{48}
\tiley{14}{5}{48}
\tiley{13}{5}{48}
\tiley{12}{5}{48}
\tiley{12}{6}{48}
\tiley{12}{7}{48}
\tiley{12}{8}{48}
\tiley{12}{9}{48}
\tiley{13}{9}{48}
\tiley{14}{9}{48}
\tiley{15}{9}{48}
\tiley{16}{9}{48}
\tiley{16}{10}{48}
\tiley{16}{11}{48}
\tiley{15}{11}{48}
\tiley{14}{11}{48}
\tiley{13}{11}{48}
\tiley{12}{11}{48}
\tiley{12}{12}{48}
\tiley{12}{13}{48}
\tiley{12}{14}{48}
\tiley{12}{15}{48}
\tiley{13}{15}{48}
\tiley{14}{15}{48}

%\tiley{15}{15}{48}
%\tiley{16}{15}{48}
%\tiley{17}{15}{48}
%\tiley{18}{15}{48}
%\tiley{18}{16}{48}
%\tiley{18}{17}{48}
%\tiley{17}{17}{48}
%\tiley{16}{17}{48}
%\tiley{16}{18}{48}
%\tiley{16}{18}{48}
%\tiley{16}{19}{48}
%\tiley{17}{19}{48}
%\tiley{18}{19}{48}
%\tiley{19}{19}{48}
%\tiley{20}{19}{48}
%\tiley{20}{19}{48}
%\tiley{21}{19}{48}
%\tiley{22}{19}{48}
%\tiley{23}{19}{48}
%\tiley{24}{19}{48}
%\tiley{25}{19}{48}
%\tiley{26}{19}{48}
%\tiley{27}{19}{48}
%\tiley{28}{19}{48}
%\tiley{29}{19}{48}
%\tiley{29}{18}{48}
%\tiley{29}{17}{48}
%\tiley{28}{17}{48}
%\tiley{27}{17}{48}
%\tiley{26}{17}{48}
%\tiley{25}{17}{48}
%\tiley{24}{17}{48}
%\tiley{23}{17}{48}
%\tiley{22}{17}{48}
%\tiley{21}{17}{48}
%\tiley{20}{17}{48}
%\tiley{20}{16}{48}
%\tiley{20}{15}{48}

%\tileb{21}{15}{48}
%\tileb{22}{15}{48}
%\tileb{23}{15}{48}
%\tileb{24}{15}{48}
%\tileb{25}{15}{48}
%\tileb{26}{15}{48}
%\tileb{27}{15}{48}
%\tileb{28}{15}{48}
%\tileb{28}{15}{48}
%\tileb{29}{15}{48}
%\tileb{30}{15}{48}
%\tileb{31}{15}{48}
%\tileb{32}{15}{48}
%\tileb{33}{15}{48}
%\tileb{34}{15}{48}
%\tileb{35}{15}{48}
%\tileb{36}{15}{48}
%\tileb{37}{15}{48}
%\tileb{38}{15}{48}
%\tileb{39}{15}{48}
%\tileb{40}{15}{48}
%\tileb{41}{15}{48}
%\tileb{42}{15}{48}
%\tileb{43}{15}{48}
%\tileb{44}{15}{48}
%\tileb{45}{15}{48}
%\tileb{46}{15}{48}
%\tileb{47}{15}{48}
%\tileb{48}{15}{48}
%\tileb{49}{15}{48}
%\tileb{50}{15}{48}
%\tileb{51}{15}{48}
%\tileb{52}{15}{48}
%\tileb{53}{15}{48}
%\tileb{54}{15}{48}
%\tileb{55}{15}{48}
%\tileb{56}{15}{48}
%\tileb{57}{15}{48}
%\tileb{58}{15}{48}
%\tileb{59}{15}{78}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,21);
\draw[dashed] (8,11.5) -| (8,21);

\fill (8,11.5) circle (0.16);
\node (D) at (8,22.2) {$\Bone$};
\draw[dashed] (15,15.5) -| (15,21);
\fill (15,15.5) circle (0.16);
\draw[dashed] (15,0) -| (15,3.5);
\fill (15,3.5) circle (0.16);
\node (D) at (14,2.1) {$s$};
\node (D) at (16,1) {$l^s$};
\node (D) at (16,20) {$l^n$};
%\draw[dashed] (17,19.5) -| (17,21);
%\draw[dashed] (17,0) -| (17,15.5);
\node (D) at (14,16.7) {$n$};
\node (D) at (23,18.7) {$\mathcal{C}$};
\end{tikzpicture}

\center (a) 
\end{minipage}
\begin{minipage}{0.47\linewidth}
\begin{tikzpicture}[x=0.22cm,y=0.22cm]
%workspace
\fill[fill=blue!30!white, draw opacity=0.8] (15,0) |- (16.5,3.5) |- (12.5,5.5) |- (16.5,9.5) |- (12.5,11.5) |- (15,15.5) |- (26,21) |- (15,0);

%colle
\draw[very thick] (4.5,9.5) -| (8.5,7.5) -| (3.5,3.5) -| (1.5,11.5) -| (10.5,5.5) -| (6.5,3.5) -| (15,3.5);
\draw[dashed] (15,3.5) -| (16.5,5.5) -| (12.5,9.5) -| (16.5,11.5) -| (12.5,15.5) -| (15,15.5);
\draw[very thick] (15,3.5) -| (20.5,7.5) -| (19.5,10.5) -| (17.5, 7.5) -| (14.5,7.5);

%tuile
\draws{4}{9}

\tileg{5}{9}{85}
\tileg{6}{9}{85}
\tileg{7}{9}{85}
\tileg{8}{9}{85}
\tileg{8}{8}{85}
\tileg{8}{7}{85}
\tileg{7}{7}{85}
\tileg{6}{7}{85}
\tileg{5}{7}{85}
\tileg{4}{7}{85}
\tileg{3}{7}{85}
\tileg{3}{6}{85}
\tileg{3}{5}{85}
\tileg{3}{4}{85}
\tileg{3}{3}{85}
\tileg{2}{3}{85}
\tileg{1}{3}{85}
\tileg{1}{4}{85}
\tileg{1}{5}{85}
\tileg{1}{6}{85}
\tileg{1}{7}{85}
\tileg{1}{8}{85}
\tileg{1}{9}{85}
\tileg{1}{10}{85}
\tileg{1}{11}{85}
\tileg{2}{11}{85}
\tileg{3}{11}{85}
\tileg{4}{11}{85}
\tileg{5}{11}{85}
\tileg{6}{11}{85}
\tileg{7}{11}{85}
\tileg{8}{11}{85}
\tileg{9}{11}{85}
\tileg{10}{11}{85}
\tileg{10}{10}{85}
\tileg{10}{9}{85}
\tileg{10}{8}{85}
\tileg{10}{7}{85}
\tileg{10}{6}{85}
\tileg{10}{5}{85}
\tileg{9}{5}{85}
\tileg{8}{5}{85}
\tileg{7}{5}{85}
\tileg{6}{5}{85}
\tileg{6}{4}{85}
\tileg{6}{3}{85}
\tileg{7}{3}{85}
\tileg{8}{3}{85}
\tileg{9}{3}{85}
\tileg{10}{3}{85}
\tileg{11}{3}{85}
\tileg{12}{3}{85}
\tileg{13}{3}{85}
\tileg{14}{3}{85}

\tilem{15}{3}{80}
\tilem{16}{3}{80}
\tilem{17}{3}{80}
\tilem{18}{3}{80}
\tilem{19}{3}{80}
\tilem{20}{3}{80}
\tilem{20}{4}{80}
\tilem{20}{5}{80}
\tilem{20}{6}{80}
\tilem{20}{7}{80}
\tilem{19}{7}{80}
\tilem{19}{8}{80}
\tilem{19}{9}{80}
\tilem{19}{10}{80}
\tilem{18}{10}{80}
\tilem{17}{10}{80}
\tilem{17}{9}{80}
\tilem{17}{8}{80}
\tilem{17}{7}{80}
\tilem{16}{7}{80}
\tilem{15}{7}{80}
\tilem{14}{7}{80}
%\tiley{15}{3}{48}
%\tiley{16}{3}{48}
%\tiley{16}{4}{48}
%\tiley{16}{5}{48}
%\tiley{15}{5}{48}
%\tiley{14}{5}{48}
%\tiley{13}{5}{48}
%\tiley{12}{5}{48}
%\tiley{12}{6}{48}
%\tiley{12}{7}{48}
%\tiley{12}{8}{48}
%\tiley{12}{9}{48}
%\tiley{13}{9}{48}
%\tiley{14}{9}{48}
%\tiley{15}{9}{48}
%\tiley{16}{9}{48}
%\tiley{16}{10}{48}
%\tiley{16}{11}{48}
%\tiley{15}{11}{48}
%\tiley{14}{11}{48}
%\tiley{13}{11}{48}
%\tiley{12}{11}{48}
%\tiley{12}{12}{48}
%\tiley{12}{13}{48}
%\tiley{12}{14}{48}
%\tiley{12}{15}{48}
%\tiley{13}{15}{48}
%\tiley{14}{15}{48}

%\tiley{15}{15}{48}
%\tiley{16}{15}{48}
%\tiley{17}{15}{48}
%\tiley{18}{15}{48}
%\tiley{18}{16}{48}
%\tiley{18}{17}{48}
%\tiley{17}{17}{48}
%\tiley{16}{17}{48}
%\tiley{16}{18}{48}
%\tiley{16}{18}{48}
%\tiley{16}{19}{48}
%\tiley{17}{19}{48}
%\tiley{18}{19}{48}
%\tiley{19}{19}{48}
%\tiley{20}{19}{48}
%\tiley{20}{19}{48}
%\tiley{21}{19}{48}
%\tiley{22}{19}{48}
%\tiley{23}{19}{48}
%\tiley{24}{19}{48}
%\tiley{25}{19}{48}
%\tiley{26}{19}{48}
%\tiley{27}{19}{48}
%\tiley{28}{19}{48}
%\tiley{29}{19}{48}
%\tiley{29}{18}{48}
%\tiley{29}{17}{48}
%\tiley{28}{17}{48}
%\tiley{27}{17}{48}
%\tiley{26}{17}{48}
%\tiley{25}{17}{48}
%\tiley{24}{17}{48}
%\tiley{23}{17}{48}
%\tiley{22}{17}{48}
%\tiley{21}{17}{48}
%\tiley{20}{17}{48}
%\tiley{20}{16}{48}
%\tiley{20}{15}{48}

%\tileb{21}{15}{48}
%\tileb{22}{15}{48}
%\tileb{23}{15}{48}
%\tileb{24}{15}{48}
%\tileb{25}{15}{48}
%\tileb{26}{15}{48}
%\tileb{27}{15}{48}
%\tileb{28}{15}{48}
%\tileb{28}{15}{48}
%\tileb{29}{15}{48}
%\tileb{30}{15}{48}
%\tileb{31}{15}{48}
%\tileb{32}{15}{48}
%\tileb{33}{15}{48}
%\tileb{34}{15}{48}
%\tileb{35}{15}{48}
%\tileb{36}{15}{48}
%\tileb{37}{15}{48}
%\tileb{38}{15}{48}
%\tileb{39}{15}{48}
%\tileb{40}{15}{48}
%\tileb{41}{15}{48}
%\tileb{42}{15}{48}
%\tileb{43}{15}{48}
%\tileb{44}{15}{48}
%\tileb{45}{15}{48}
%\tileb{46}{15}{48}
%\tileb{47}{15}{48}
%\tileb{48}{15}{48}
%\tileb{49}{15}{48}
%\tileb{50}{15}{48}
%\tileb{51}{15}{48}
%\tileb{52}{15}{48}
%\tileb{53}{15}{48}
%\tileb{54}{15}{48}
%\tileb{55}{15}{48}
%\tileb{56}{15}{48}
%\tileb{57}{15}{48}
%\tileb{58}{15}{48}
%\tileb{59}{15}{78}



%grille
\path [dotted, draw, thin] (0,0) grid[step=0.22cm] (26,21);
\draw[dashed] (8,11.5) -| (8,21);

\fill (8,11.5) circle (0.16);
\node (D) at (8,22.2) {$\Bone$};
\draw[dashed] (15,15.5) -| (15,21);
\draw[dashed] (15,0) -| (15,3.5);
\fill (15,3.5) circle (0.16);
\node (D) at (14,2.1) {$s$};
%\draw[dashed] (17,19.5) -| (17,21);
%\draw[dashed] (17,0) -| (17,15.5);
\node (D) at (23,18.7) {$\mathcal{C}$};

\end{tikzpicture}

\center (b) 
\end{minipage}

\caption{(a) The upward span $(s,n)$ of path $P$ from Figure \ref{fig:visible}, with $s = i_4$ and $n = i_5$. The subpath $P_{0, \dots, s}$ is shown in green, and $P_{s+1, \dots, n}$ in yellow. This span points east.
%The upward span $(s,n)$ of the path $P$ of Figure \ref{fig:visible} (with $s=i_4$ and $n=i_5$) points east ($P_{0,\ldots,s}$ in green and $P_{s+1,\ldots,n}$ in yellow). 
The workspace $\mathcal{C}$ of this span is drawn in blue and is delimited by $l^s$ (the glue ray of $\glueP{s}{s+1}$), $P_{s,\ldots,n+1}$ and $l^n$ (the glue ray of $\glueP{n}{n+1}$).
(b) A path $Q$ (in magenta) which is in $\mathcal{C}$ and such that $Q_0$ interacts with $P_s$. According to Fact \ref{fact:workspace}, $P_{0,\ldots,s}Q$ is producible.}
\label{fig:span}
\end{figure}


